Comments on Chern-Simons Contact Terms in Three Dimensions

We study contact terms of conserved currents and the energy-momentum tensor in three-dimensional quantum field theory. They are associated with Chern-Simons terms for background fields. While the integer parts of these contact terms are ambiguous, their fractional parts are meaningful physical observables. In N=2 supersymmetric theories with a U(1)_R symmetry some of these observables lead to an anomaly. Moreover, they can be computed exactly using localization, leading to new tests of dualities.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
                                                                                                                                                                                                                                                                                                                              ff1.eps                                                                                             0000664 0000000 0000000 00000040451 11771126453 010756  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   %!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 337 446 447 546
%%Creator: tdumitre with JaxoDraw-2.1-0
%%Title:
%%CreationDate: 7/3/2012
%%BeginProlog
/imStr 0 def /imageSrc {currentfile /ASCII85Decode filter /RunLengthDecode filter  imStr readstring pop } def
/BD {bind def} bind def
/D {def} BD
/C {curveto} BD
/L {lineto} BD
/M {moveto} BD
/R {grestore} BD
/G {gsave} BD
/N {newpath} BD
/P {closepath} BD
/EC {eoclip} BD
/WC {clip} BD
/EF {eofill} BD
/WF {fill} BD
/SG {setgray} BD
/SC {setrgbcolor} BD
/ISOF {
     dup findfont dup length 1 add dict begin {
             1 index /FID eq {pop pop} {D} ifelse
     } forall /Encoding ISOLatin1Encoding D
     currentdict end definefont
} BD
/NZ {dup 1 lt {pop 1} if} BD
/S {
     moveto 1 index stringwidth pop NZ sub
     1 index length 1 sub NZ div 0
     3 2 roll ashow newpath} BD
/FL [
    /AvantGarde-Book ISOF
    /AvantGarde-BookOblique ISOF
    /AvantGarde-Demi ISOF
    /AvantGarde-DemiOblique ISOF
    /Bookman-Demi ISOF
    /Bookman-DemiItalic ISOF
    /Bookman-Light ISOF
    /Bookman-LightItalic ISOF
    /Courier ISOF
    /Courier-Bold ISOF
    /Courier-BoldOblique ISOF
    /Courier-Oblique ISOF
    /Helvetica ISOF
    /Helvetica-Bold ISOF
    /Helvetica-BoldOblique ISOF
    /Helvetica-Narrow ISOF
    /Helvetica-Narrow-Bold ISOF
    /Helvetica-Narrow-BoldOblique ISOF
    /Helvetica-Narrow-Oblique ISOF
    /Helvetica-Oblique ISOF
    /NewCenturySchlbk-Bold ISOF
    /NewCenturySchlbk-BoldItalic ISOF
    /NewCenturySchlbk-Italic ISOF
    /NewCenturySchlbk-Roman ISOF
    /Palatino-Bold ISOF
    /Palatino-BoldItalic ISOF
    /Palatino-Italic ISOF
    /Palatino-Roman ISOF
    /Symbol findfont
    /Times-Bold ISOF
    /Times-BoldItalic ISOF
    /Times-Italic ISOF
    /Times-Roman ISOF
    /ZapfDingbats findfont
    /ZapfChancery-MediumItalic ISOF
] D
/F {
     FL exch get exch scalefont
     [1 0 0 -1 0 0] makefont setfont} BD
%%EndProlog
%%BeginSetup
<< /NumCopies 1 >> pop
%%EndSetup
%%Page: 1 1
<< /PageSize [612.0 792.0] /ImagingBBox null /ManualFeed false  >> pop
/pgSave save def
792.0 0 exch translate 1 -1 scale[72 300 div 0 0 72 300 div 0 0]concat
G
[4.1666665 0.0 0.0 4.1666665 300.0 300.0] concat
N
0.0 0.0 M
468.0 0.0 L
468.0 648.0 L
0.0 648.0 L
0.0 0.0 L
P
WC
N
374.403 224.0 M
374.403 227.536 371.536 230.403 368.0 230.403 C
364.464 230.403 361.597 227.536 361.597 224.0 C
361.597 220.464 364.464 217.597 368.0 217.597 C
371.536 217.597 374.403 220.464 374.403 224.0 C
P
G
WC
WF
R N
N
373.903 224.0 M
373.903 227.26 371.26 229.903 368.0 229.903 C
364.74 229.903 362.097 227.26 362.097 224.0 C
362.097 220.74 364.74 218.097 368.0 218.097 C
371.26 218.097 373.903 220.74 373.903 224.0 C
P
374.903 224.0 M
374.903 220.187 371.813 217.097 368.0 217.097 C
364.187 217.097 361.097 220.187 361.097 224.0 C
361.097 227.813 364.187 230.903 368.0 230.903 C
371.813 230.903 374.903 227.813 374.903 224.0 C
P
G
WC
WF
R N
N
278.403 224.0 M
278.403 227.536 275.536 230.403 272.0 230.403 C
268.464 230.403 265.597 227.536 265.597 224.0 C
265.597 220.464 268.464 217.597 272.0 217.597 C
275.536 217.597 278.403 220.464 278.403 224.0 C
P
G
WC
WF
R N
N
277.903 224.0 M
277.903 227.26 275.26 229.903 272.0 229.903 C
268.74 229.903 266.097 227.26 266.097 224.0 C
266.097 220.74 268.74 218.097 272.0 218.097 C
275.26 218.097 277.903 220.74 277.903 224.0 C
P
278.903 224.0 M
278.903 220.187 275.813 217.097 272.0 217.097 C
268.187 217.097 265.097 220.187 265.097 224.0 C
265.097 227.813 268.187 230.903 272.0 230.903 C
275.813 230.903 278.903 227.813 278.903 224.0 C
P
G
WC
WF
R N
N
309.811 175.806 M
308.115 176.162 306.457 176.605 304.831 177.131 C
304.174 177.343 303.814 178.048 304.026 178.705 C
304.239 179.362 304.943 179.722 305.6 179.509 C
307.139 179.012 308.72 178.59 310.325 178.252 C
311.0 178.11 311.433 177.448 311.291 176.772 C
311.149 176.096 310.486 175.664 309.811 175.806 C
P
300.06 178.954 M
298.488 179.651 296.961 180.427 295.48 181.278 C
294.882 181.622 294.675 182.386 295.019 182.985 C
295.363 183.584 296.127 183.79 296.726 183.446 C
298.13 182.638 299.582 181.901 301.073 181.239 C
301.705 180.96 301.989 180.221 301.71 179.59 C
301.43 178.959 300.691 178.674 300.06 178.954 C
P
291.181 184.058 M
289.793 185.061 288.463 186.132 287.188 187.271 C
286.673 187.731 286.628 188.521 287.088 189.036 C
287.548 189.551 288.338 189.596 288.853 189.136 C
290.061 188.056 291.329 187.035 292.646 186.084 C
293.206 185.679 293.331 184.898 292.927 184.338 C
292.522 183.779 291.741 183.653 291.181 184.058 C
P
283.551 190.878 M
282.401 192.142 281.318 193.465 280.303 194.845 C
279.894 195.401 280.014 196.183 280.571 196.592 C
281.127 197.001 281.909 196.881 282.318 196.325 C
283.28 195.016 284.311 193.759 285.401 192.56 C
285.865 192.049 285.828 191.258 285.317 190.794 C
284.806 190.329 284.016 190.367 283.551 190.878 C
P
277.488 199.119 M
276.623 200.593 275.836 202.111 275.125 203.678 C
274.841 204.307 275.12 205.048 275.749 205.332 C
276.378 205.617 277.118 205.338 277.403 204.709 C
278.076 203.226 278.826 201.779 279.644 200.384 C
279.994 199.789 279.794 199.023 279.199 198.674 C
278.603 198.324 277.838 198.524 277.488 199.119 C
P
273.261 208.434 M
272.721 210.055 272.265 211.707 271.894 213.397 C
271.746 214.071 272.173 214.738 272.847 214.886 C
273.522 215.034 274.188 214.608 274.336 213.934 C
274.687 212.333 275.122 210.759 275.632 209.225 C
275.851 208.57 275.497 207.863 274.842 207.644 C
274.187 207.425 273.48 207.779 273.261 208.434 C
P
271.063 218.417 M
270.872 220.113 270.767 221.832 270.752 223.573 C
270.745 224.264 271.3 224.829 271.99 224.835 C
272.681 224.841 273.245 224.287 273.252 223.596 C
273.266 221.943 273.366 220.308 273.547 218.7 C
273.625 218.014 273.133 217.395 272.447 217.317 C
271.761 217.239 271.141 217.731 271.063 218.417 C
P
270.976 228.751 M
271.139 230.455 271.389 232.13 271.721 233.779 C
271.857 234.456 272.515 234.894 273.192 234.759 C
273.869 234.623 274.308 233.964 274.172 233.287 C
273.857 231.725 273.62 230.13 273.465 228.514 C
273.399 227.827 272.789 227.323 272.102 227.388 C
271.415 227.454 270.911 228.064 270.976 228.751 C
P
273.004 238.773 M
273.474 240.27 274.015 241.739 274.621 243.171 C
274.675 243.3 274.73 243.426 274.785 243.554 C
275.059 244.188 275.795 244.48 276.428 244.206 C
277.062 243.932 277.354 243.196 277.08 242.562 C
277.027 242.441 276.975 242.318 276.923 242.197 C
276.348 240.836 275.836 239.445 275.389 238.022 C
275.181 237.363 274.48 236.998 273.821 237.205 C
273.162 237.413 272.797 238.114 273.004 238.773 C
P
277.072 248.158 M
277.724 249.314 278.422 250.441 279.162 251.536 C
279.375 251.853 279.593 252.167 279.814 252.478 C
280.213 253.041 280.993 253.174 281.556 252.775 C
282.12 252.375 282.252 251.595 281.853 251.032 C
281.643 250.737 281.437 250.439 281.234 250.138 C
280.531 249.097 279.869 248.028 279.25 246.929 C
278.91 246.328 278.148 246.116 277.547 246.455 C
276.945 246.795 276.733 247.557 277.072 248.158 C
P
282.995 256.5 M
283.697 257.298 284.424 258.074 285.175 258.825 C
285.632 259.282 286.095 259.727 286.57 260.166 C
287.076 260.635 287.867 260.605 288.336 260.099 C
288.805 259.592 288.775 258.801 288.268 258.332 C
287.819 257.917 287.375 257.49 286.943 257.057 C
286.23 256.344 285.539 255.608 284.873 254.85 C
284.417 254.331 283.628 254.28 283.109 254.736 C
282.59 255.192 282.539 255.982 282.995 256.5 C
P
290.508 263.447 M
291.149 263.927 291.8 264.39 292.464 264.838 C
293.215 265.346 293.981 265.834 294.761 266.3 C
295.354 266.654 296.121 266.461 296.476 265.868 C
296.83 265.275 296.636 264.508 296.043 264.154 C
295.303 263.711 294.575 263.248 293.862 262.766 C
293.233 262.341 292.613 261.9 292.007 261.446 C
291.454 261.032 290.671 261.145 290.257 261.697 C
289.843 262.25 289.956 263.033 290.508 263.447 C
P
299.296 268.7 M
299.804 268.935 300.312 269.161 300.829 269.379 C
301.881 269.824 302.953 270.234 304.04 270.606 C
304.694 270.83 305.404 270.482 305.628 269.828 C
305.852 269.175 305.503 268.465 304.85 268.241 C
303.817 267.887 302.802 267.499 301.803 267.077 C
301.315 266.87 300.827 266.654 300.348 266.431 C
299.721 266.141 298.978 266.413 298.688 267.04 C
298.398 267.666 298.67 268.409 299.296 268.7 C
P
308.987 272.014 M
309.347 272.096 309.712 272.175 310.075 272.249 C
311.368 272.514 312.678 272.728 314.005 272.889 C
314.69 272.972 315.313 272.484 315.397 271.799 C
315.48 271.114 314.993 270.49 314.307 270.407 C
313.048 270.254 311.803 270.051 310.578 269.8 C
310.23 269.729 309.887 269.655 309.542 269.576 C
308.869 269.423 308.199 269.844 308.045 270.517 C
307.892 271.19 308.313 271.86 308.987 272.014 C
P
319.15 273.243 M
319.433 273.248 319.715 273.25 320.0 273.25 C
320.691 273.25 321.25 272.691 321.25 272.0 C
321.25 271.31 320.691 270.75 320.0 270.75 C
319.731 270.75 319.46 270.748 319.192 270.743 C
318.502 270.732 317.933 271.282 317.921 271.972 C
317.909 272.662 318.459 273.231 319.15 273.243 C
P
320.0 174.75 M
318.255 174.75 316.532 174.841 314.832 175.018 C
314.146 175.09 313.647 175.705 313.719 176.391 C
313.791 177.078 314.406 177.576 315.093 177.504 C
316.704 177.336 318.343 177.25 320.0 177.25 C
320.691 177.25 321.25 176.69 321.25 176.0 C
321.25 175.31 320.691 174.75 320.0 174.75 C
P
G
WC
WF
R N
N
320.0 177.25 M
345.819 177.25 366.75 198.181 366.75 224.0 C
366.75 249.819 345.819 270.75 320.0 270.75 C
318.75 270.75 L
318.75 273.25 L
320.0 273.25 L
347.2 273.25 369.25 251.2 369.25 224.0 C
369.25 196.8 347.2 174.75 320.0 174.75 C
318.75 174.75 L
318.75 177.25 L
320.0 177.25 L
P
G
WC
WF
R N
N
319.0 176.0 M
319.0 272.0 L
319.0 273.0 L
321.0 273.0 L
321.0 272.0 L
321.0 176.0 L
321.0 175.0 L
319.0 175.0 L
319.0 176.0 L
P
G
WC
WF
R N
N
319.609 176.92 M
321.555 177.746 323.008 178.433 323.959 179.046 C
324.374 179.313 324.675 179.553 324.861 179.773 C
324.959 179.889 325.0 179.948 325.0 180.0 C
325.0 180.052 324.959 180.111 324.861 180.227 C
324.675 180.447 324.374 180.687 323.959 180.954 C
323.008 181.567 321.555 182.254 319.609 183.08 C
317.555 183.951 316.008 184.689 314.959 185.364 C
314.374 185.74 313.925 186.11 313.611 186.483 C
313.209 186.96 313.0 187.476 313.0 188.0 C
313.0 188.524 313.209 189.04 313.611 189.517 C
313.925 189.89 314.374 190.26 314.959 190.636 C
316.008 191.311 317.555 192.049 319.609 192.92 C
321.555 193.746 323.008 194.433 323.959 195.046 C
324.374 195.313 324.675 195.553 324.861 195.773 C
324.959 195.889 325.0 195.948 325.0 196.0 C
325.0 196.052 324.959 196.111 324.861 196.227 C
324.675 196.447 324.374 196.687 323.959 196.954 C
323.008 197.567 321.555 198.254 319.609 199.08 C
317.555 199.951 316.008 200.689 314.959 201.364 C
314.374 201.74 313.925 202.11 313.611 202.483 C
313.209 202.96 313.0 203.476 313.0 204.0 C
313.0 204.524 313.209 205.04 313.611 205.517 C
313.925 205.89 314.374 206.26 314.959 206.636 C
316.008 207.311 317.555 208.049 319.609 208.92 C
321.555 209.746 323.008 210.433 323.959 211.046 C
324.374 211.313 324.675 211.553 324.861 211.773 C
324.959 211.889 325.0 211.948 325.0 212.0 C
325.0 212.052 324.959 212.111 324.861 212.227 C
324.675 212.447 324.374 212.687 323.959 212.954 C
323.008 213.567 321.555 214.254 319.609 215.08 C
317.555 215.951 316.008 216.689 314.959 217.364 C
314.374 217.74 313.925 218.11 313.611 218.483 C
313.209 218.96 313.0 219.476 313.0 220.0 C
313.0 220.524 313.209 221.04 313.611 221.517 C
313.925 221.89 314.374 222.26 314.959 222.636 C
316.008 223.311 317.555 224.049 319.609 224.92 C
321.555 225.746 323.008 226.433 323.959 227.046 C
324.374 227.313 324.675 227.553 324.861 227.773 C
324.959 227.889 325.0 227.948 325.0 228.0 C
325.0 228.052 324.959 228.111 324.861 228.227 C
324.675 228.447 324.374 228.687 323.959 228.954 C
323.008 229.567 321.555 230.254 319.609 231.08 C
317.555 231.951 316.008 232.689 314.959 233.364 C
314.374 233.74 313.925 234.11 313.611 234.483 C
313.209 234.96 313.0 235.476 313.0 236.0 C
313.0 236.524 313.209 237.04 313.611 237.517 C
313.925 237.89 314.374 238.26 314.959 238.636 C
316.008 239.311 317.555 240.049 319.609 240.92 C
321.555 241.746 323.008 242.433 323.959 243.046 C
324.374 243.313 324.675 243.553 324.861 243.773 C
324.959 243.889 325.0 243.948 325.0 244.0 C
325.0 244.052 324.959 244.111 324.861 244.227 C
324.675 244.447 324.374 244.687 323.959 244.954 C
323.008 245.567 321.555 246.254 319.609 247.08 C
317.555 247.951 316.008 248.689 314.959 249.364 C
314.374 249.74 313.925 250.11 313.611 250.483 C
313.209 250.96 313.0 251.476 313.0 252.0 C
313.0 252.524 313.209 253.04 313.611 253.517 C
313.925 253.89 314.374 254.26 314.959 254.636 C
316.008 255.311 317.555 256.049 319.609 256.92 C
321.555 257.746 323.008 258.433 323.959 259.046 C
324.374 259.313 324.675 259.553 324.861 259.773 C
324.959 259.889 325.0 259.948 325.0 260.0 C
325.0 260.052 324.959 260.111 324.861 260.227 C
324.675 260.447 324.374 260.687 323.959 260.954 C
323.008 261.567 321.555 262.254 319.609 263.08 C
317.555 263.951 316.008 264.689 314.959 265.364 C
314.374 265.74 313.925 266.11 313.611 266.483 C
313.209 266.96 313.0 267.476 313.0 268.0 C
313.0 268.524 313.209 269.04 313.611 269.517 C
313.925 269.89 314.374 270.26 314.959 270.636 C
316.008 271.311 317.555 272.049 319.609 272.92 C
320.529 273.312 L
321.312 271.471 L
320.391 271.08 L
318.445 270.254 316.992 269.567 316.041 268.954 C
315.626 268.687 315.325 268.447 315.139 268.227 C
315.041 268.111 315.0 268.052 315.0 268.0 C
315.0 267.948 315.041 267.889 315.139 267.773 C
315.325 267.553 315.626 267.313 316.041 267.046 C
316.992 266.433 318.445 265.746 320.391 264.92 C
322.445 264.049 323.992 263.311 325.041 262.636 C
325.626 262.26 326.075 261.89 326.389 261.517 C
326.791 261.04 327.0 260.524 327.0 260.0 C
327.0 259.476 326.791 258.96 326.389 258.483 C
326.075 258.11 325.626 257.74 325.041 257.364 C
323.992 256.689 322.445 255.951 320.391 255.08 C
318.445 254.254 316.992 253.567 316.041 252.954 C
315.626 252.687 315.325 252.447 315.139 252.227 C
315.041 252.111 315.0 252.052 315.0 252.0 C
315.0 251.948 315.041 251.889 315.139 251.773 C
315.325 251.553 315.626 251.313 316.041 251.046 C
316.992 250.433 318.445 249.746 320.391 248.92 C
322.445 248.049 323.992 247.311 325.041 246.636 C
325.626 246.26 326.075 245.89 326.389 245.517 C
326.791 245.04 327.0 244.524 327.0 244.0 C
327.0 243.476 326.791 242.96 326.389 242.483 C
326.075 242.11 325.626 241.74 325.041 241.364 C
323.992 240.689 322.445 239.951 320.391 239.08 C
318.445 238.254 316.992 237.567 316.041 236.954 C
315.626 236.687 315.325 236.447 315.139 236.227 C
315.041 236.111 315.0 236.052 315.0 236.0 C
315.0 235.948 315.041 235.889 315.139 235.773 C
315.325 235.553 315.626 235.313 316.041 235.046 C
316.992 234.433 318.445 233.746 320.391 232.92 C
322.445 232.049 323.992 231.311 325.041 230.636 C
325.626 230.26 326.075 229.89 326.389 229.517 C
326.791 229.04 327.0 228.524 327.0 228.0 C
327.0 227.476 326.791 226.96 326.389 226.483 C
326.075 226.11 325.626 225.74 325.041 225.364 C
323.992 224.689 322.445 223.951 320.391 223.08 C
318.445 222.254 316.992 221.567 316.041 220.954 C
315.626 220.687 315.325 220.447 315.139 220.227 C
315.041 220.111 315.0 220.052 315.0 220.0 C
315.0 219.948 315.041 219.889 315.139 219.773 C
315.325 219.553 315.626 219.313 316.041 219.046 C
316.992 218.433 318.445 217.746 320.391 216.92 C
322.445 216.049 323.992 215.311 325.041 214.636 C
325.626 214.26 326.075 213.89 326.389 213.517 C
326.791 213.04 327.0 212.524 327.0 212.0 C
327.0 211.476 326.791 210.96 326.389 210.483 C
326.075 210.11 325.626 209.74 325.041 209.364 C
323.992 208.689 322.445 207.951 320.391 207.08 C
318.445 206.254 316.992 205.567 316.041 204.954 C
315.626 204.687 315.325 204.447 315.139 204.227 C
315.041 204.111 315.0 204.052 315.0 204.0 C
315.0 203.948 315.041 203.889 315.139 203.773 C
315.325 203.553 315.626 203.313 316.041 203.046 C
316.992 202.433 318.445 201.746 320.391 200.92 C
322.445 200.049 323.992 199.311 325.041 198.636 C
325.626 198.26 326.075 197.89 326.389 197.517 C
326.791 197.04 327.0 196.524 327.0 196.0 C
327.0 195.476 326.791 194.96 326.389 194.483 C
326.075 194.11 325.626 193.74 325.041 193.364 C
323.992 192.689 322.445 191.951 320.391 191.08 C
318.445 190.254 316.992 189.567 316.041 188.954 C
315.626 188.687 315.325 188.447 315.139 188.227 C
315.041 188.111 315.0 188.052 315.0 188.0 C
315.0 187.948 315.041 187.889 315.139 187.773 C
315.325 187.553 315.626 187.313 316.041 187.046 C
316.992 186.433 318.445 185.746 320.391 184.92 C
322.445 184.049 323.992 183.311 325.041 182.636 C
325.626 182.26 326.075 181.89 326.389 181.517 C
326.791 181.04 327.0 180.524 327.0 180.0 C
327.0 179.476 326.791 178.96 326.389 178.483 C
326.075 178.11 325.626 177.74 325.041 177.364 C
323.992 176.689 322.445 175.951 320.391 175.08 C
319.471 174.689 L
318.689 176.529 L
319.609 176.92 L
P
G
WC
WF
R N
pgSave restore
showpage
%%EOF
                                                                                                                                                                                                                       ff2.eps                                                                                             0000664 0000000 0000000 00000035215 11771126465 010764  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   %!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 167 498 424 598
%%Creator: tdumitre with JaxoDraw-2.1-0
%%Title:
%%CreationDate: 7/3/2012
%%BeginProlog
/imStr 0 def /imageSrc {currentfile /ASCII85Decode filter /RunLengthDecode filter  imStr readstring pop } def
/BD {bind def} bind def
/D {def} BD
/C {curveto} BD
/L {lineto} BD
/M {moveto} BD
/R {grestore} BD
/G {gsave} BD
/N {newpath} BD
/P {closepath} BD
/EC {eoclip} BD
/WC {clip} BD
/EF {eofill} BD
/WF {fill} BD
/SG {setgray} BD
/SC {setrgbcolor} BD
/ISOF {
     dup findfont dup length 1 add dict begin {
             1 index /FID eq {pop pop} {D} ifelse
     } forall /Encoding ISOLatin1Encoding D
     currentdict end definefont
} BD
/NZ {dup 1 lt {pop 1} if} BD
/S {
     moveto 1 index stringwidth pop NZ sub
     1 index length 1 sub NZ div 0
     3 2 roll ashow newpath} BD
/FL [
    /AvantGarde-Book ISOF
    /AvantGarde-BookOblique ISOF
    /AvantGarde-Demi ISOF
    /AvantGarde-DemiOblique ISOF
    /Bookman-Demi ISOF
    /Bookman-DemiItalic ISOF
    /Bookman-Light ISOF
    /Bookman-LightItalic ISOF
    /Courier ISOF
    /Courier-Bold ISOF
    /Courier-BoldOblique ISOF
    /Courier-Oblique ISOF
    /Helvetica ISOF
    /Helvetica-Bold ISOF
    /Helvetica-BoldOblique ISOF
    /Helvetica-Narrow ISOF
    /Helvetica-Narrow-Bold ISOF
    /Helvetica-Narrow-BoldOblique ISOF
    /Helvetica-Narrow-Oblique ISOF
    /Helvetica-Oblique ISOF
    /NewCenturySchlbk-Bold ISOF
    /NewCenturySchlbk-BoldItalic ISOF
    /NewCenturySchlbk-Italic ISOF
    /NewCenturySchlbk-Roman ISOF
    /Palatino-Bold ISOF
    /Palatino-BoldItalic ISOF
    /Palatino-Italic ISOF
    /Palatino-Roman ISOF
    /Symbol findfont
    /Times-Bold ISOF
    /Times-BoldItalic ISOF
    /Times-Italic ISOF
    /Times-Roman ISOF
    /ZapfDingbats findfont
    /ZapfChancery-MediumItalic ISOF
] D
/F {
     FL exch get exch scalefont
     [1 0 0 -1 0 0] makefont setfont} BD
%%EndProlog
%%BeginSetup
<< /NumCopies 1 >> pop
%%EndSetup
%%Page: 1 1
<< /PageSize [612.0 792.0] /ImagingBBox null /ManualFeed false  >> pop
/pgSave save def
792.0 0 exch translate 1 -1 scale[72 300 div 0 0 72 300 div 0 0]concat
G
[4.1666665 0.0 0.0 4.1666665 300.0 300.0] concat
N
0.0 0.0 M
468.0 0.0 L
468.0 648.0 L
0.0 648.0 L
0.0 0.0 L
P
WC
N
344.01 172.0 M
344.01 197.963 322.963 219.01 297.0 219.01 C
271.037 219.01 249.99 197.963 249.99 172.0 C
249.99 146.037 271.037 124.99 297.0 124.99 C
322.963 124.99 344.01 146.037 344.01 172.0 C
P
346.51 172.0 M
346.51 144.656 324.344 122.49 297.0 122.49 C
269.656 122.49 247.49 144.656 247.49 172.0 C
247.49 199.344 269.656 221.51 297.0 221.51 C
324.344 221.51 346.51 199.344 346.51 172.0 C
P
G
WC
WF
R N
N
108.403 172.0 M
108.403 175.536 105.536 178.403 102.0 178.403 C
98.464 178.403 95.597 175.536 95.597 172.0 C
95.597 168.464 98.464 165.597 102.0 165.597 C
105.536 165.597 108.403 168.464 108.403 172.0 C
P
G
WC
WF
R N
N
107.903 172.0 M
107.903 175.26 105.26 177.903 102.0 177.903 C
98.74 177.903 96.097 175.26 96.097 172.0 C
96.097 168.74 98.74 166.097 102.0 166.097 C
105.26 166.097 107.903 168.74 107.903 172.0 C
P
108.903 172.0 M
108.903 168.187 105.813 165.097 102.0 165.097 C
98.187 165.097 95.097 168.187 95.097 172.0 C
95.097 175.813 98.187 178.903 102.0 178.903 C
105.813 178.903 108.903 175.813 108.903 172.0 C
P
G
WC
WF
R N
N
196.013 181.677 M
195.677 183.283 195.257 184.864 194.762 186.404 C
194.551 187.062 194.912 187.766 195.569 187.977 C
196.226 188.189 196.93 187.828 197.142 187.17 C
197.665 185.542 198.105 183.884 198.46 182.188 C
198.601 181.512 198.168 180.85 197.492 180.709 C
196.816 180.568 196.154 181.001 196.013 181.677 C
P
193.041 190.936 M
192.383 192.429 191.648 193.883 190.845 195.29 C
190.502 195.889 190.711 196.653 191.311 196.995 C
191.911 197.337 192.674 197.128 193.016 196.529 C
193.864 195.045 194.636 193.516 195.329 191.942 C
195.607 191.31 195.32 190.572 194.688 190.295 C
194.056 190.017 193.318 190.304 193.041 190.936 C
P
188.22 199.377 M
187.273 200.697 186.256 201.969 185.181 203.182 C
184.722 203.698 184.77 204.488 185.286 204.946 C
185.803 205.404 186.593 205.357 187.051 204.841 C
188.185 203.562 189.252 202.227 190.25 200.836 C
190.653 200.275 190.525 199.494 189.964 199.091 C
189.403 198.688 188.622 198.816 188.22 199.377 C
P
181.77 206.649 M
180.576 207.745 179.322 208.782 178.019 209.751 C
177.465 210.163 177.35 210.946 177.762 211.5 C
178.174 212.054 178.957 212.169 179.511 211.757 C
180.885 210.735 182.201 209.647 183.461 208.491 C
183.969 208.025 184.003 207.234 183.537 206.725 C
183.07 206.216 182.279 206.182 181.77 206.649 C
P
173.974 212.446 M
172.583 213.272 171.141 214.031 169.661 214.713 C
169.035 215.003 168.761 215.745 169.051 216.372 C
169.34 216.999 170.083 217.273 170.71 216.983 C
172.269 216.264 173.782 215.468 175.25 214.596 C
175.844 214.244 176.039 213.477 175.687 212.883 C
175.335 212.289 174.568 212.093 173.974 212.446 C
P
165.156 216.513 M
163.626 217.034 162.057 217.479 160.46 217.842 C
159.786 217.996 159.365 218.665 159.519 219.339 C
159.672 220.012 160.342 220.433 161.015 220.28 C
162.699 219.897 164.348 219.429 165.962 218.88 C
166.616 218.657 166.965 217.947 166.742 217.294 C
166.52 216.64 165.81 216.291 165.156 216.513 C
P
155.694 218.668 M
154.091 218.862 152.46 218.975 150.809 219.003 C
150.119 219.015 149.569 219.583 149.58 220.274 C
149.592 220.964 150.161 221.514 150.851 221.503 C
152.59 221.473 154.305 221.354 155.997 221.15 C
156.682 221.067 157.17 220.444 157.086 219.758 C
157.003 219.073 156.38 218.585 155.694 218.668 C
P
145.883 218.832 M
144.261 218.691 142.663 218.468 141.094 218.167 C
140.415 218.038 139.761 218.483 139.631 219.161 C
139.502 219.839 139.947 220.494 140.625 220.623 C
142.277 220.94 143.959 221.174 145.665 221.322 C
146.353 221.383 146.959 220.874 147.019 220.186 C
147.079 219.499 146.571 218.892 145.883 218.832 C
P
136.353 216.999 M
134.8 216.528 133.277 215.978 131.796 215.356 C
131.16 215.089 130.427 215.388 130.16 216.025 C
129.893 216.661 130.192 217.394 130.829 217.661 C
132.391 218.317 133.989 218.895 135.627 219.391 C
136.288 219.591 136.986 219.218 137.186 218.558 C
137.387 217.897 137.014 217.199 136.353 216.999 C
P
127.402 213.232 M
126.137 212.537 124.907 211.786 123.717 210.982 C
123.569 210.882 123.42 210.78 123.273 210.678 C
122.705 210.285 121.927 210.426 121.533 210.993 C
121.14 211.561 121.281 212.34 121.849 212.733 C
122.005 212.841 122.161 212.947 122.318 213.054 C
123.573 213.901 124.868 214.693 126.2 215.424 C
126.806 215.756 127.565 215.535 127.897 214.929 C
128.229 214.324 128.008 213.564 127.402 213.232 C
P
119.416 207.702 M
118.5 206.916 117.612 206.094 116.759 205.241 C
116.467 204.948 116.176 204.651 115.892 204.35 C
115.416 203.85 114.625 203.829 114.124 204.304 C
113.624 204.78 113.603 205.571 114.078 206.071 C
114.379 206.388 114.682 206.7 114.991 207.009 C
115.891 207.908 116.823 208.772 117.789 209.6 C
118.313 210.049 119.102 209.989 119.552 209.465 C
120.001 208.94 119.94 208.151 119.416 207.702 C
P
112.728 200.652 M
112.135 199.882 111.564 199.091 111.018 198.283 C
110.657 197.749 110.304 197.201 109.964 196.651 C
109.602 196.064 108.832 195.881 108.244 196.243 C
107.657 196.605 107.474 197.375 107.836 197.963 C
108.195 198.546 108.564 199.115 108.946 199.682 C
109.522 200.534 110.122 201.365 110.748 202.178 C
111.17 202.725 111.954 202.827 112.501 202.406 C
113.048 201.984 113.15 201.199 112.728 200.652 C
P
107.626 192.382 M
107.296 191.697 106.981 191.001 106.684 190.298 C
106.351 189.51 106.038 188.711 105.748 187.902 C
105.514 187.253 104.798 186.915 104.148 187.149 C
103.499 187.383 103.162 188.098 103.395 188.748 C
103.701 189.6 104.031 190.442 104.382 191.272 C
104.696 192.014 105.026 192.745 105.375 193.468 C
105.675 194.09 106.422 194.351 107.044 194.051 C
107.666 193.751 107.926 193.004 107.626 192.382 C
P
104.342 183.239 M
104.199 182.656 104.066 182.066 103.945 181.475 C
103.743 180.488 103.572 179.487 103.433 178.479 C
103.339 177.795 102.709 177.317 102.024 177.411 C
101.34 177.505 100.862 178.135 100.956 178.819 C
101.103 179.884 101.283 180.935 101.496 181.977 C
101.624 182.602 101.763 183.219 101.914 183.835 C
102.079 184.506 102.756 184.916 103.426 184.751 C
104.097 184.586 104.507 183.909 104.342 183.239 C
P
103.018 173.615 M
102.999 173.08 102.99 172.539 102.99 172.0 C
102.99 170.882 103.029 169.774 103.106 168.676 C
103.154 167.987 102.634 167.39 101.945 167.342 C
101.256 167.295 100.66 167.814 100.612 168.503 C
100.531 169.659 100.49 170.825 100.49 172.0 C
100.49 172.57 100.5 173.134 100.519 173.699 C
100.542 174.389 101.12 174.93 101.81 174.906 C
102.5 174.883 103.041 174.305 103.018 173.615 C
P
103.691 163.865 M
103.77 163.416 103.854 162.97 103.945 162.525 C
104.181 161.372 104.459 160.234 104.778 159.114 C
104.966 158.45 104.58 157.759 103.916 157.571 C
103.252 157.382 102.561 157.768 102.373 158.432 C
102.037 159.612 101.745 160.809 101.496 162.023 C
101.401 162.49 101.311 162.962 101.229 163.434 C
101.11 164.114 101.564 164.762 102.245 164.881 C
102.925 165.0 103.572 164.545 103.691 163.865 C
P
106.346 154.524 M
106.456 154.248 106.568 153.975 106.684 153.702 C
107.204 152.474 107.773 151.274 108.391 150.101 C
108.713 149.49 108.479 148.735 107.868 148.413 C
107.257 148.091 106.501 148.325 106.179 148.936 C
105.529 150.17 104.928 151.436 104.382 152.728 C
104.26 153.015 104.141 153.306 104.024 153.595 C
103.768 154.237 104.08 154.964 104.721 155.22 C
105.362 155.477 106.089 155.165 106.346 154.524 C
P
110.876 145.929 M
110.923 145.858 110.971 145.787 111.018 145.717 C
111.881 144.44 112.806 143.206 113.787 142.023 C
114.227 141.491 114.153 140.703 113.622 140.263 C
113.09 139.822 112.302 139.896 111.861 140.428 C
110.827 141.676 109.856 142.972 108.946 144.318 C
108.896 144.392 108.847 144.466 108.797 144.54 C
108.414 145.114 108.568 145.89 109.142 146.274 C
109.716 146.658 110.492 146.503 110.876 145.929 C
P
117.079 138.442 M
118.236 137.307 119.454 136.229 120.722 135.218 C
121.262 134.787 121.351 134.001 120.92 133.461 C
120.489 132.922 119.703 132.833 119.163 133.264 C
117.826 134.33 116.547 135.462 115.328 136.658 C
114.835 137.142 114.828 137.933 115.311 138.426 C
115.795 138.919 116.586 138.926 117.079 138.442 C
P
124.679 132.385 M
126.04 131.514 127.452 130.708 128.904 129.978 C
129.521 129.667 129.769 128.916 129.458 128.299 C
129.148 127.683 128.397 127.434 127.78 127.745 C
126.249 128.515 124.767 129.36 123.332 130.279 C
122.75 130.652 122.58 131.424 122.952 132.006 C
123.324 132.588 124.097 132.758 124.679 132.385 C
P
133.357 128.021 M
134.864 127.45 136.41 126.954 137.987 126.539 C
138.655 126.363 139.053 125.679 138.877 125.012 C
138.701 124.344 138.017 123.945 137.35 124.121 C
135.688 124.559 134.061 125.081 132.472 125.683 C
131.826 125.927 131.501 126.649 131.746 127.295 C
131.99 127.94 132.712 128.265 133.357 128.021 C
P
142.742 125.547 M
144.329 125.301 145.947 125.134 147.583 125.051 C
148.272 125.016 148.803 124.429 148.768 123.74 C
148.733 123.05 148.146 122.52 147.456 122.555 C
145.732 122.642 144.034 122.817 142.36 123.076 C
141.678 123.182 141.211 123.82 141.316 124.503 C
141.422 125.185 142.06 125.652 142.742 125.547 C
P
152.526 125.057 M
154.161 125.144 155.776 125.314 157.361 125.563 C
158.043 125.671 158.683 125.205 158.791 124.523 C
158.898 123.841 158.433 123.201 157.751 123.094 C
156.078 122.831 154.38 122.652 152.656 122.56 C
151.967 122.524 151.379 123.054 151.343 123.744 C
151.307 124.433 151.837 125.021 152.526 125.057 C
P
162.118 126.567 M
163.693 126.986 165.238 127.485 166.743 128.059 C
167.388 128.304 168.11 127.98 168.356 127.335 C
168.601 126.69 168.277 125.968 167.632 125.722 C
166.044 125.117 164.419 124.592 162.759 124.15 C
162.091 123.973 161.407 124.371 161.23 125.038 C
161.053 125.705 161.45 126.39 162.118 126.567 C
P
171.193 130.027 M
172.643 130.76 174.051 131.568 175.41 132.442 C
175.99 132.816 176.764 132.649 177.138 132.068 C
177.512 131.488 177.344 130.715 176.764 130.341 C
175.331 129.418 173.849 128.569 172.32 127.795 C
171.704 127.484 170.952 127.731 170.641 128.347 C
170.329 128.964 170.576 129.715 171.193 130.027 C
P
179.362 135.285 M
180.628 136.299 181.844 137.38 182.998 138.518 C
183.49 139.002 184.281 138.996 184.765 138.504 C
185.25 138.012 185.244 137.221 184.752 136.736 C
183.535 135.537 182.259 134.403 180.924 133.334 C
180.385 132.902 179.598 132.989 179.167 133.528 C
178.736 134.067 178.823 134.854 179.362 135.285 C
P
186.282 142.106 M
187.236 143.263 188.14 144.471 188.982 145.717 C
189.049 145.816 189.116 145.917 189.183 146.017 C
189.565 146.592 190.34 146.749 190.915 146.367 C
191.491 145.985 191.647 145.21 191.266 144.634 C
191.195 144.528 191.125 144.424 191.054 144.318 C
190.165 143.002 189.218 141.736 188.21 140.514 C
187.77 139.982 186.982 139.907 186.45 140.346 C
185.918 140.786 185.842 141.574 186.282 142.106 C
P
191.659 150.197 M
192.258 151.338 192.811 152.508 193.316 153.702 C
193.446 154.009 193.571 154.313 193.694 154.623 C
193.949 155.265 194.676 155.578 195.318 155.322 C
195.959 155.067 196.272 154.34 196.017 153.698 C
195.888 153.374 195.754 153.049 195.618 152.728 C
195.086 151.47 194.503 150.238 193.873 149.035 C
193.552 148.424 192.796 148.188 192.185 148.509 C
191.574 148.83 191.338 149.585 191.659 150.197 C
P
195.251 159.218 M
195.558 160.304 195.826 161.408 196.055 162.525 C
196.152 163.002 196.244 163.486 196.326 163.968 C
196.443 164.649 197.09 165.105 197.77 164.988 C
198.451 164.871 198.907 164.225 198.79 163.544 C
198.702 163.033 198.607 162.529 198.504 162.023 C
198.263 160.846 197.981 159.685 197.658 158.54 C
197.471 157.876 196.78 157.489 196.116 157.676 C
195.451 157.863 195.064 158.553 195.251 159.218 C
P
196.901 168.784 M
196.973 169.846 197.01 170.92 197.01 172.0 C
197.01 173.657 196.924 175.298 196.757 176.91 C
196.686 177.596 197.185 178.21 197.872 178.281 C
198.559 178.352 199.173 177.853 199.243 177.166 C
199.42 175.466 199.51 173.745 199.51 172.0 C
199.51 170.862 199.471 169.735 199.396 168.615 C
199.349 167.926 198.753 167.406 198.064 167.452 C
197.375 167.499 196.855 168.095 196.901 168.784 C
P
G
WC
WF
R N
N
351.403 172.0 M
351.403 175.536 348.536 178.403 345.0 178.403 C
341.464 178.403 338.597 175.536 338.597 172.0 C
338.597 168.464 341.464 165.597 345.0 165.597 C
348.536 165.597 351.403 168.464 351.403 172.0 C
P
G
WC
WF
R N
N
350.903 172.0 M
350.903 175.26 348.26 177.903 345.0 177.903 C
341.74 177.903 339.097 175.26 339.097 172.0 C
339.097 168.74 341.74 166.097 345.0 166.097 C
348.26 166.097 350.903 168.74 350.903 172.0 C
P
351.903 172.0 M
351.903 168.187 348.813 165.097 345.0 165.097 C
341.187 165.097 338.097 168.187 338.097 172.0 C
338.097 175.813 341.187 178.903 345.0 178.903 C
348.813 178.903 351.903 175.813 351.903 172.0 C
P
G
WC
WF
R N
N
200.0 175.0 M
248.0 175.0 L
249.0 175.0 L
249.0 173.0 L
248.0 173.0 L
200.0 173.0 L
199.0 173.0 L
199.0 175.0 L
200.0 175.0 L
P
200.0 171.0 M
248.0 171.0 L
249.0 171.0 L
249.0 169.0 L
248.0 169.0 L
200.0 169.0 L
199.0 169.0 L
199.0 171.0 L
200.0 171.0 L
P
G
WC
WF
R N
pgSave restore
showpage
%%EOF
                                                                                                                                                                                                                                                                                                                                                                                   fg1.eps                                                                                             0000664 0000000 0000000 00000055512 11771126473 010765  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   %!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 337 441 447 551
%%Creator: tdumitre with JaxoDraw-2.1-0
%%Title:
%%CreationDate: 7/3/2012
%%BeginProlog
/imStr 0 def /imageSrc {currentfile /ASCII85Decode filter /RunLengthDecode filter  imStr readstring pop } def
/BD {bind def} bind def
/D {def} BD
/C {curveto} BD
/L {lineto} BD
/M {moveto} BD
/R {grestore} BD
/G {gsave} BD
/N {newpath} BD
/P {closepath} BD
/EC {eoclip} BD
/WC {clip} BD
/EF {eofill} BD
/WF {fill} BD
/SG {setgray} BD
/SC {setrgbcolor} BD
/ISOF {
     dup findfont dup length 1 add dict begin {
             1 index /FID eq {pop pop} {D} ifelse
     } forall /Encoding ISOLatin1Encoding D
     currentdict end definefont
} BD
/NZ {dup 1 lt {pop 1} if} BD
/S {
     moveto 1 index stringwidth pop NZ sub
     1 index length 1 sub NZ div 0
     3 2 roll ashow newpath} BD
/FL [
    /AvantGarde-Book ISOF
    /AvantGarde-BookOblique ISOF
    /AvantGarde-Demi ISOF
    /AvantGarde-DemiOblique ISOF
    /Bookman-Demi ISOF
    /Bookman-DemiItalic ISOF
    /Bookman-Light ISOF
    /Bookman-LightItalic ISOF
    /Courier ISOF
    /Courier-Bold ISOF
    /Courier-BoldOblique ISOF
    /Courier-Oblique ISOF
    /Helvetica ISOF
    /Helvetica-Bold ISOF
    /Helvetica-BoldOblique ISOF
    /Helvetica-Narrow ISOF
    /Helvetica-Narrow-Bold ISOF
    /Helvetica-Narrow-BoldOblique ISOF
    /Helvetica-Narrow-Oblique ISOF
    /Helvetica-Oblique ISOF
    /NewCenturySchlbk-Bold ISOF
    /NewCenturySchlbk-BoldItalic ISOF
    /NewCenturySchlbk-Italic ISOF
    /NewCenturySchlbk-Roman ISOF
    /Palatino-Bold ISOF
    /Palatino-BoldItalic ISOF
    /Palatino-Italic ISOF
    /Palatino-Roman ISOF
    /Symbol findfont
    /Times-Bold ISOF
    /Times-BoldItalic ISOF
    /Times-Italic ISOF
    /Times-Roman ISOF
    /ZapfDingbats findfont
    /ZapfChancery-MediumItalic ISOF
] D
/F {
     FL exch get exch scalefont
     [1 0 0 -1 0 0] makefont setfont} BD
%%EndProlog
%%BeginSetup
<< /NumCopies 1 >> pop
%%EndSetup
%%Page: 1 1
<< /PageSize [612.0 792.0] /ImagingBBox null /ManualFeed false  >> pop
/pgSave save def
792.0 0 exch translate 1 -1 scale[72 300 div 0 0 72 300 div 0 0]concat
G
[4.1666665 0.0 0.0 4.1666665 300.0 300.0] concat
N
0.0 0.0 M
468.0 0.0 L
468.0 648.0 L
0.0 648.0 L
0.0 0.0 L
P
WC
N
320.0 177.25 M
345.819 177.25 366.75 198.181 366.75 224.0 C
366.75 249.819 345.819 270.75 320.0 270.75 C
318.75 270.75 L
318.75 273.25 L
320.0 273.25 L
347.2 273.25 369.25 251.2 369.25 224.0 C
369.25 196.8 347.2 174.75 320.0 174.75 C
318.75 174.75 L
318.75 177.25 L
320.0 177.25 L
P
G
WC
WF
R N
N
374.403 224.0 M
374.403 227.536 371.536 230.403 368.0 230.403 C
364.464 230.403 361.597 227.536 361.597 224.0 C
361.597 220.464 364.464 217.597 368.0 217.597 C
371.536 217.597 374.403 220.464 374.403 224.0 C
P
G
WC
WF
R N
N
373.903 224.0 M
373.903 227.26 371.26 229.903 368.0 229.903 C
364.74 229.903 362.097 227.26 362.097 224.0 C
362.097 220.74 364.74 218.097 368.0 218.097 C
371.26 218.097 373.903 220.74 373.903 224.0 C
P
374.903 224.0 M
374.903 220.187 371.813 217.097 368.0 217.097 C
364.187 217.097 361.097 220.187 361.097 224.0 C
361.097 227.813 364.187 230.903 368.0 230.903 C
371.813 230.903 374.903 227.813 374.903 224.0 C
P
G
WC
WF
R N
N
278.403 224.0 M
278.403 227.536 275.536 230.403 272.0 230.403 C
268.464 230.403 265.597 227.536 265.597 224.0 C
265.597 220.464 268.464 217.597 272.0 217.597 C
275.536 217.597 278.403 220.464 278.403 224.0 C
P
G
WC
WF
R N
N
277.903 224.0 M
277.903 227.26 275.26 229.903 272.0 229.903 C
268.74 229.903 266.097 227.26 266.097 224.0 C
266.097 220.74 268.74 218.097 272.0 218.097 C
275.26 218.097 277.903 220.74 277.903 224.0 C
P
278.903 224.0 M
278.903 220.187 275.813 217.097 272.0 217.097 C
268.187 217.097 265.097 220.187 265.097 224.0 C
265.097 227.813 268.187 230.903 272.0 230.903 C
275.813 230.903 278.903 227.813 278.903 224.0 C
P
G
WC
WF
R N
N
319.0 176.0 M
319.0 272.0 L
319.0 273.0 L
321.0 273.0 L
321.0 272.0 L
321.0 176.0 L
321.0 175.0 L
319.0 175.0 L
319.0 176.0 L
P
G
WC
WF
R N
N
320.945 176.328 M
321.613 174.406 322.233 172.984 322.805 172.07 C
323.055 171.672 323.278 171.393 323.482 171.226 C
323.572 171.152 323.603 171.122 323.618 171.124 C
323.633 171.125 323.657 171.158 323.736 171.243 C
323.916 171.437 324.099 171.744 324.292 172.172 C
324.734 173.156 325.155 174.649 325.556 176.644 C
325.981 178.761 326.293 180.352 326.599 181.442 C
326.77 182.051 326.948 182.53 327.147 182.883 C
327.448 183.418 327.863 183.758 328.341 183.857 C
328.821 183.957 329.335 183.812 329.826 183.44 C
330.149 183.195 330.503 182.826 330.903 182.336 C
331.618 181.459 332.537 180.125 333.77 178.352 C
334.934 176.68 335.913 175.48 336.712 174.753 C
337.059 174.437 337.35 174.228 337.592 174.122 C
337.698 174.075 337.734 174.055 337.748 174.06 C
337.762 174.065 337.777 174.103 337.831 174.206 C
337.952 174.441 338.045 174.786 338.115 175.251 C
338.276 176.318 338.279 177.868 338.126 179.899 C
337.964 182.052 337.835 183.669 337.836 184.8 C
337.837 185.433 337.879 185.943 337.975 186.336 C
338.12 186.933 338.429 187.372 338.862 187.596 C
339.297 187.822 339.832 187.821 340.405 187.595 C
340.782 187.446 341.222 187.187 341.739 186.822 C
342.665 186.17 343.911 185.133 345.577 183.759 C
347.147 182.464 348.415 181.572 349.379 181.088 C
349.799 180.877 350.135 180.755 350.396 180.718 C
350.512 180.702 350.551 180.692 350.564 180.7 C
350.576 180.709 350.58 180.749 350.604 180.863 C
350.657 181.122 350.654 181.481 350.596 181.947 C
350.463 183.018 350.047 184.512 349.352 186.425 C
348.615 188.455 348.056 189.975 347.751 191.065 C
347.581 191.674 347.484 192.178 347.47 192.583 C
347.449 193.196 347.627 193.702 347.984 194.035 C
348.343 194.37 348.858 194.513 349.47 194.45 C
349.873 194.408 350.367 194.278 350.964 194.066 C
352.031 193.688 353.51 193.025 355.485 192.152 C
357.346 191.328 358.809 190.811 359.867 190.606 C
360.328 190.516 360.685 190.489 360.947 190.524 C
361.062 190.539 361.103 190.54 361.113 190.552 C
361.122 190.564 361.115 190.605 361.107 190.722 C
361.088 190.983 360.988 191.328 360.807 191.76 C
360.39 192.756 359.587 194.081 358.401 195.737 C
357.144 197.493 356.194 198.807 355.607 199.775 C
355.279 200.314 355.05 200.773 354.928 201.159 C
354.742 201.744 354.777 202.279 355.031 202.697 C
355.286 203.116 355.743 203.392 356.35 203.497 C
356.749 203.566 357.26 203.573 357.892 203.53 C
359.021 203.454 360.625 203.215 362.762 202.907 C
364.776 202.616 366.324 202.512 367.399 202.6 C
367.867 202.638 368.218 202.708 368.46 202.812 C
368.567 202.858 368.606 202.871 368.612 202.885 C
368.618 202.898 368.601 202.935 368.561 203.045 C
368.472 203.293 368.284 203.597 367.992 203.966 C
367.322 204.812 366.191 205.871 364.602 207.146 C
362.918 208.498 361.65 209.506 360.824 210.279 C
360.361 210.711 360.018 211.09 359.795 211.428 C
359.458 211.943 359.347 212.466 359.48 212.938 C
359.612 213.41 359.978 213.8 360.534 214.064 C
360.9 214.238 361.39 214.383 362.009 214.512 C
363.117 214.744 364.724 214.946 366.866 215.226 C
368.885 215.489 370.402 215.807 371.415 216.182 C
371.855 216.345 372.174 216.507 372.38 216.673 C
372.47 216.746 372.504 216.768 372.506 216.783 C
372.508 216.798 372.482 216.829 372.414 216.924 C
372.261 217.139 371.998 217.381 371.618 217.657 C
370.744 218.291 369.369 219.006 367.496 219.805 C
365.509 220.652 364.016 221.28 363.011 221.802 C
362.45 222.093 362.016 222.366 361.71 222.632 C
361.248 223.036 361.0 223.511 361.0 224.0 C
361.0 224.489 361.248 224.964 361.71 225.368 C
362.016 225.634 362.45 225.907 363.011 226.198 C
364.016 226.72 365.509 227.348 367.496 228.195 C
369.369 228.994 370.744 229.709 371.618 230.343 C
371.998 230.619 372.261 230.861 372.414 231.076 C
372.482 231.171 372.508 231.202 372.506 231.217 C
372.504 231.232 372.47 231.254 372.38 231.327 C
372.174 231.493 371.855 231.655 371.415 231.818 C
370.402 232.193 368.885 232.511 366.866 232.774 C
364.724 233.054 363.117 233.256 362.009 233.488 C
361.39 233.617 360.9 233.762 360.534 233.936 C
359.978 234.2 359.612 234.59 359.48 235.062 C
359.347 235.534 359.458 236.057 359.795 236.572 C
360.018 236.91 360.361 237.289 360.824 237.721 C
361.65 238.494 362.918 239.502 364.602 240.854 C
366.191 242.129 367.322 243.188 367.992 244.034 C
368.284 244.403 368.472 244.707 368.561 244.955 C
368.601 245.065 368.618 245.102 368.612 245.115 C
368.606 245.129 368.567 245.142 368.46 245.188 C
368.218 245.292 367.867 245.362 367.399 245.4 C
366.324 245.488 364.776 245.384 362.762 245.094 C
360.625 244.785 359.021 244.546 357.892 244.47 C
357.26 244.427 356.749 244.434 356.35 244.503 C
355.743 244.608 355.286 244.884 355.031 245.303 C
354.777 245.721 354.742 246.256 354.928 246.841 C
355.05 247.227 355.279 247.686 355.608 248.226 C
356.194 249.193 357.144 250.507 358.401 252.263 C
359.587 253.919 360.39 255.244 360.807 256.24 C
360.988 256.672 361.088 257.017 361.107 257.278 C
361.115 257.395 361.122 257.436 361.113 257.448 C
361.103 257.46 361.062 257.461 360.947 257.476 C
360.685 257.511 360.328 257.484 359.867 257.394 C
358.809 257.189 357.346 256.672 355.485 255.848 C
353.51 254.975 352.031 254.312 350.964 253.934 C
350.367 253.722 349.873 253.592 349.47 253.55 C
348.858 253.487 348.343 253.63 347.984 253.965 C
347.627 254.298 347.449 254.804 347.47 255.417 C
347.484 255.822 347.581 256.326 347.751 256.935 C
348.056 258.025 348.615 259.545 349.352 261.575 C
350.047 263.488 350.463 264.982 350.596 266.053 C
350.654 266.519 350.657 266.878 350.604 267.137 C
350.58 267.251 350.576 267.291 350.564 267.3 C
350.551 267.308 350.512 267.298 350.396 267.282 C
350.135 267.245 349.799 267.123 349.379 266.912 C
348.415 266.428 347.147 265.536 345.577 264.241 C
343.911 262.867 342.665 261.83 341.739 261.178 C
341.222 260.813 340.782 260.554 340.405 260.405 C
339.832 260.179 339.297 260.178 338.862 260.404 C
338.429 260.628 338.12 261.067 337.975 261.664 C
337.879 262.057 337.837 262.567 337.836 263.2 C
337.835 264.331 337.964 265.948 338.126 268.101 C
338.279 270.132 338.276 271.682 338.115 272.749 C
338.045 273.214 337.952 273.559 337.831 273.794 C
337.778 273.896 337.762 273.935 337.748 273.94 C
337.734 273.945 337.698 273.925 337.592 273.878 C
337.35 273.772 337.059 273.563 336.712 273.247 C
335.913 272.52 334.934 271.32 333.77 269.648 C
332.537 267.875 331.618 266.541 330.903 265.664 C
330.503 265.174 330.149 264.805 329.826 264.56 C
329.335 264.188 328.821 264.043 328.341 264.143 C
327.863 264.242 327.448 264.582 327.147 265.117 C
326.948 265.47 326.77 265.949 326.599 266.558 C
326.293 267.648 325.981 269.239 325.555 271.356 C
325.155 273.351 324.734 274.844 324.292 275.828 C
324.099 276.256 323.916 276.563 323.736 276.757 C
323.657 276.842 323.633 276.875 323.618 276.876 C
323.603 276.878 323.572 276.848 323.482 276.774 C
323.278 276.607 323.055 276.328 322.805 275.93 C
322.233 275.016 321.613 273.594 320.945 271.672 C
320.616 270.727 L
318.727 271.384 L
319.055 272.328 L
319.774 274.395 320.457 275.948 321.111 276.992 C
321.475 277.573 321.845 278.019 322.216 278.322 C
322.701 278.72 323.228 278.908 323.753 278.872 C
324.277 278.836 324.775 278.578 325.202 278.118 C
325.528 277.767 325.834 277.275 326.115 276.65 C
326.621 275.526 327.086 273.895 327.516 271.75 C
327.931 269.683 328.232 268.14 328.524 267.101 C
328.652 266.645 328.77 266.311 328.89 266.097 C
328.908 266.065 328.835 266.082 328.749 266.1 C
328.661 266.119 328.589 266.132 328.617 266.154 C
328.813 266.302 329.054 266.562 329.353 266.928 C
330.035 267.765 330.926 269.062 332.13 270.792 C
333.379 272.587 334.456 273.899 335.367 274.727 C
335.874 275.188 336.35 275.518 336.79 275.71 C
337.364 275.962 337.924 276.0 338.419 275.824 C
338.914 275.648 339.323 275.266 339.61 274.708 C
339.829 274.28 339.991 273.724 340.093 273.046 C
340.277 271.829 340.284 270.132 340.12 267.951 C
339.962 265.849 339.835 264.282 339.836 263.203 C
339.837 262.73 339.86 262.376 339.918 262.138 C
339.927 262.102 339.861 262.138 339.783 262.179 C
339.704 262.22 339.637 262.252 339.671 262.265 C
339.899 262.356 340.201 262.54 340.588 262.813 C
341.47 263.435 342.677 264.442 344.303 265.783 C
345.992 267.176 347.381 268.147 348.483 268.7 C
349.095 269.007 349.643 269.196 350.118 269.263 C
350.739 269.35 351.288 269.236 351.718 268.933 C
352.147 268.63 352.438 268.15 352.564 267.536 C
352.66 267.066 352.665 266.488 352.581 265.808 C
352.429 264.585 351.979 262.95 351.232 260.893 C
350.513 258.912 349.968 257.436 349.677 256.396 C
349.55 255.94 349.477 255.595 349.469 255.35 C
349.467 255.313 349.414 255.365 349.35 255.426 C
349.285 255.487 349.23 255.536 349.265 255.539 C
349.509 255.565 349.85 255.661 350.296 255.819 C
351.313 256.18 352.748 256.824 354.675 257.677 C
356.676 258.562 358.277 259.123 359.486 259.358 C
360.159 259.489 360.737 259.522 361.213 259.459 C
361.834 259.375 362.333 259.118 362.664 258.71 C
362.996 258.302 363.147 257.763 363.102 257.137 C
363.068 256.658 362.917 256.099 362.652 255.466 C
362.176 254.331 361.301 252.877 360.028 251.099 C
358.801 249.385 357.878 248.112 357.318 247.189 C
357.072 246.783 356.908 246.471 356.834 246.237 C
356.823 246.201 356.786 246.267 356.74 246.342 C
356.694 246.419 356.654 246.48 356.689 246.474 C
356.931 246.433 357.285 246.433 357.757 246.465 C
358.834 246.538 360.389 246.772 362.475 247.073 C
364.641 247.385 366.333 247.493 367.561 247.393 C
368.244 247.338 368.811 247.214 369.251 247.025 C
369.827 246.777 370.237 246.394 370.447 245.912 C
370.656 245.43 370.656 244.869 370.444 244.279 C
370.281 243.827 369.985 243.329 369.56 242.792 C
368.795 241.827 367.56 240.663 365.855 239.294 C
364.211 237.975 362.978 236.998 362.189 236.26 C
361.844 235.937 361.602 235.679 361.467 235.473 C
361.448 235.443 361.43 235.515 361.406 235.601 C
361.381 235.688 361.36 235.758 361.392 235.743 C
361.613 235.637 361.955 235.542 362.418 235.446 C
363.475 235.225 365.036 235.03 367.126 234.757 C
369.295 234.474 370.955 234.121 372.109 233.694 C
372.752 233.456 373.263 233.185 373.637 232.883 C
374.124 232.489 374.416 232.01 374.488 231.489 C
374.559 230.968 374.408 230.428 374.044 229.917 C
373.766 229.526 373.347 229.127 372.792 228.724 C
371.796 228.002 370.293 227.214 368.281 226.356 C
366.342 225.529 364.891 224.92 363.933 224.423 C
363.513 224.205 363.211 224.022 363.026 223.861 C
362.998 223.837 363.0 223.912 363.0 224.0 C
363.0 224.088 362.998 224.163 363.026 224.139 C
363.211 223.978 363.513 223.795 363.933 223.577 C
364.891 223.08 366.342 222.471 368.281 221.644 C
370.293 220.786 371.796 219.998 372.792 219.276 C
373.347 218.873 373.766 218.474 374.044 218.083 C
374.408 217.572 374.559 217.032 374.488 216.511 C
374.416 215.99 374.124 215.511 373.637 215.117 C
373.263 214.815 372.752 214.544 372.109 214.306 C
370.955 213.879 369.295 213.526 367.126 213.243 C
365.036 212.97 363.475 212.775 362.418 212.554 C
361.955 212.458 361.613 212.363 361.392 212.257 C
361.36 212.242 361.381 212.312 361.406 212.399 C
361.43 212.485 361.448 212.557 361.467 212.527 C
361.602 212.321 361.844 212.063 362.189 211.74 C
362.978 211.002 364.211 210.025 365.855 208.706 C
367.56 207.337 368.795 206.173 369.56 205.208 C
369.985 204.671 370.281 204.173 370.444 203.721 C
370.656 203.131 370.656 202.57 370.447 202.088 C
370.237 201.606 369.827 201.223 369.251 200.975 C
368.811 200.786 368.244 200.662 367.561 200.607 C
366.333 200.507 364.641 200.615 362.475 200.927 C
360.389 201.228 358.834 201.462 357.757 201.535 C
357.285 201.567 356.931 201.567 356.689 201.526 C
356.654 201.52 356.694 201.581 356.74 201.658 C
356.786 201.733 356.823 201.799 356.834 201.763 C
356.908 201.529 357.072 201.217 357.317 200.812 C
357.878 199.888 358.801 198.615 360.028 196.901 C
361.301 195.123 362.176 193.669 362.652 192.534 C
362.917 191.901 363.068 191.342 363.102 190.863 C
363.147 190.237 362.996 189.698 362.664 189.29 C
362.333 188.882 361.834 188.625 361.213 188.541 C
360.737 188.478 360.159 188.511 359.486 188.642 C
358.277 188.877 356.676 189.438 354.675 190.323 C
352.748 191.176 351.313 191.82 350.296 192.181 C
349.85 192.339 349.509 192.435 349.265 192.461 C
349.23 192.464 349.285 192.513 349.35 192.574 C
349.414 192.635 349.467 192.687 349.469 192.65 C
349.477 192.405 349.55 192.06 349.677 191.604 C
349.968 190.564 350.513 189.088 351.232 187.107 C
351.979 185.05 352.429 183.415 352.581 182.192 C
352.665 181.512 352.66 180.934 352.564 180.464 C
352.438 179.85 352.147 179.37 351.718 179.067 C
351.288 178.764 350.739 178.65 350.118 178.737 C
349.643 178.804 349.095 178.993 348.483 179.3 C
347.381 179.853 345.992 180.824 344.303 182.217 C
342.677 183.558 341.47 184.565 340.588 185.187 C
340.201 185.46 339.899 185.644 339.671 185.735 C
339.637 185.748 339.704 185.78 339.783 185.821 C
339.861 185.862 339.927 185.899 339.918 185.862 C
339.86 185.624 339.837 185.27 339.836 184.797 C
339.835 183.718 339.962 182.151 340.12 180.049 C
340.284 177.868 340.277 176.171 340.093 174.954 C
339.991 174.276 339.829 173.72 339.61 173.293 C
339.324 172.735 338.914 172.352 338.419 172.176 C
337.924 172.0 337.364 172.038 336.79 172.29 C
336.35 172.482 335.874 172.812 335.367 173.273 C
334.456 174.101 333.379 175.413 332.13 177.208 C
330.926 178.938 330.035 180.235 329.353 181.072 C
329.054 181.438 328.813 181.698 328.617 181.846 C
328.589 181.868 328.661 181.881 328.749 181.9 C
328.835 181.918 328.908 181.935 328.89 181.903 C
328.77 181.689 328.652 181.355 328.524 180.899 C
328.232 179.86 327.931 178.317 327.517 176.25 C
327.086 174.105 326.621 172.474 326.115 171.35 C
325.834 170.725 325.528 170.233 325.202 169.882 C
324.775 169.422 324.277 169.164 323.753 169.128 C
323.228 169.092 322.701 169.28 322.216 169.678 C
321.845 169.981 321.475 170.427 321.111 171.008 C
320.457 172.052 319.774 173.605 319.055 175.672 C
318.727 176.616 L
320.616 177.273 L
320.945 176.328 L
P
G
WC
WF
R N
N
309.811 175.806 M
308.115 176.162 306.457 176.605 304.831 177.131 C
304.174 177.343 303.814 178.048 304.026 178.705 C
304.239 179.362 304.943 179.722 305.6 179.509 C
307.139 179.012 308.72 178.59 310.325 178.252 C
311.0 178.11 311.433 177.448 311.291 176.772 C
311.149 176.096 310.486 175.664 309.811 175.806 C
P
300.06 178.954 M
298.488 179.651 296.961 180.427 295.48 181.278 C
294.882 181.622 294.675 182.386 295.019 182.985 C
295.363 183.584 296.127 183.79 296.726 183.446 C
298.13 182.638 299.582 181.901 301.073 181.239 C
301.705 180.96 301.989 180.221 301.71 179.59 C
301.43 178.959 300.691 178.674 300.06 178.954 C
P
291.181 184.058 M
289.793 185.061 288.463 186.132 287.188 187.271 C
286.673 187.731 286.628 188.521 287.088 189.036 C
287.548 189.551 288.338 189.596 288.853 189.136 C
290.061 188.056 291.329 187.035 292.646 186.084 C
293.206 185.679 293.331 184.898 292.927 184.338 C
292.522 183.779 291.741 183.653 291.181 184.058 C
P
283.551 190.878 M
282.401 192.142 281.318 193.465 280.303 194.845 C
279.894 195.401 280.014 196.183 280.571 196.592 C
281.127 197.001 281.909 196.881 282.318 196.325 C
283.28 195.016 284.311 193.759 285.401 192.56 C
285.865 192.049 285.828 191.258 285.317 190.794 C
284.806 190.329 284.016 190.367 283.551 190.878 C
P
277.488 199.119 M
276.623 200.593 275.836 202.111 275.125 203.678 C
274.841 204.307 275.12 205.048 275.749 205.332 C
276.378 205.617 277.118 205.338 277.403 204.709 C
278.076 203.226 278.826 201.779 279.644 200.384 C
279.994 199.789 279.794 199.023 279.199 198.674 C
278.603 198.324 277.838 198.524 277.488 199.119 C
P
273.261 208.434 M
272.721 210.055 272.265 211.707 271.894 213.397 C
271.746 214.071 272.173 214.738 272.847 214.886 C
273.522 215.034 274.188 214.608 274.336 213.934 C
274.687 212.333 275.122 210.759 275.632 209.225 C
275.851 208.57 275.497 207.863 274.842 207.644 C
274.187 207.425 273.48 207.779 273.261 208.434 C
P
271.063 218.417 M
270.872 220.113 270.767 221.832 270.752 223.573 C
270.745 224.264 271.3 224.829 271.99 224.835 C
272.681 224.841 273.245 224.287 273.252 223.596 C
273.266 221.943 273.366 220.308 273.547 218.7 C
273.625 218.014 273.133 217.395 272.447 217.317 C
271.761 217.239 271.141 217.731 271.063 218.417 C
P
270.976 228.751 M
271.139 230.455 271.389 232.13 271.721 233.779 C
271.857 234.456 272.515 234.894 273.192 234.759 C
273.869 234.623 274.308 233.964 274.172 233.287 C
273.857 231.725 273.62 230.13 273.465 228.514 C
273.399 227.827 272.789 227.323 272.102 227.388 C
271.415 227.454 270.911 228.064 270.976 228.751 C
P
273.004 238.773 M
273.474 240.27 274.015 241.739 274.621 243.171 C
274.675 243.3 274.73 243.426 274.785 243.554 C
275.059 244.188 275.795 244.48 276.428 244.206 C
277.062 243.932 277.354 243.196 277.08 242.562 C
277.027 242.441 276.975 242.318 276.923 242.197 C
276.348 240.836 275.836 239.445 275.389 238.022 C
275.181 237.363 274.48 236.998 273.821 237.205 C
273.162 237.413 272.797 238.114 273.004 238.773 C
P
277.072 248.158 M
277.724 249.314 278.422 250.441 279.162 251.536 C
279.375 251.853 279.593 252.167 279.814 252.478 C
280.213 253.041 280.993 253.174 281.556 252.775 C
282.12 252.375 282.252 251.595 281.853 251.032 C
281.643 250.737 281.437 250.439 281.234 250.138 C
280.531 249.097 279.869 248.028 279.25 246.929 C
278.91 246.328 278.148 246.116 277.547 246.455 C
276.945 246.795 276.733 247.557 277.072 248.158 C
P
282.995 256.5 M
283.697 257.298 284.424 258.074 285.175 258.825 C
285.632 259.282 286.095 259.727 286.57 260.166 C
287.076 260.635 287.867 260.605 288.336 260.099 C
288.805 259.592 288.775 258.801 288.268 258.332 C
287.819 257.917 287.375 257.49 286.943 257.057 C
286.23 256.344 285.539 255.608 284.873 254.85 C
284.417 254.331 283.628 254.28 283.109 254.736 C
282.59 255.192 282.539 255.982 282.995 256.5 C
P
290.508 263.447 M
291.149 263.927 291.8 264.39 292.464 264.838 C
293.215 265.346 293.981 265.834 294.761 266.3 C
295.354 266.654 296.121 266.461 296.476 265.868 C
296.83 265.275 296.636 264.508 296.043 264.154 C
295.303 263.711 294.575 263.248 293.862 262.766 C
293.233 262.341 292.613 261.9 292.007 261.446 C
291.454 261.032 290.671 261.145 290.257 261.697 C
289.843 262.25 289.956 263.033 290.508 263.447 C
P
299.296 268.7 M
299.804 268.935 300.312 269.161 300.829 269.379 C
301.881 269.824 302.953 270.234 304.04 270.606 C
304.694 270.83 305.404 270.482 305.628 269.828 C
305.852 269.175 305.503 268.465 304.85 268.241 C
303.817 267.887 302.802 267.499 301.803 267.077 C
301.315 266.87 300.827 266.654 300.348 266.431 C
299.721 266.141 298.978 266.413 298.688 267.04 C
298.398 267.666 298.67 268.409 299.296 268.7 C
P
308.987 272.014 M
309.347 272.096 309.712 272.175 310.075 272.249 C
311.368 272.514 312.678 272.728 314.005 272.889 C
314.69 272.972 315.313 272.484 315.397 271.799 C
315.48 271.114 314.993 270.49 314.307 270.407 C
313.048 270.254 311.803 270.051 310.578 269.8 C
310.23 269.729 309.887 269.655 309.542 269.576 C
308.869 269.423 308.199 269.844 308.045 270.517 C
307.892 271.19 308.313 271.86 308.987 272.014 C
P
319.15 273.243 M
319.433 273.248 319.715 273.25 320.0 273.25 C
320.691 273.25 321.25 272.691 321.25 272.0 C
321.25 271.31 320.691 270.75 320.0 270.75 C
319.731 270.75 319.46 270.748 319.192 270.743 C
318.502 270.732 317.933 271.282 317.921 271.972 C
317.909 272.662 318.459 273.231 319.15 273.243 C
P
320.0 174.75 M
318.255 174.75 316.532 174.841 314.832 175.018 C
314.146 175.09 313.647 175.705 313.719 176.391 C
313.791 177.078 314.406 177.576 315.093 177.504 C
316.704 177.336 318.343 177.25 320.0 177.25 C
320.691 177.25 321.25 176.69 321.25 176.0 C
321.25 175.31 320.691 174.75 320.0 174.75 C
P
G
WC
WF
R N
pgSave restore
showpage
%%EOF
                                                                                                                                                                                      fg2.eps                                                                                             0000664 0000000 0000000 00000035136 11771126477 010772  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   %!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 158 515 367 619
%%Creator: tdumitre with JaxoDraw-2.1-0
%%Title:
%%CreationDate: 7/3/2012
%%BeginProlog
/imStr 0 def /imageSrc {currentfile /ASCII85Decode filter /RunLengthDecode filter  imStr readstring pop } def
/BD {bind def} bind def
/D {def} BD
/C {curveto} BD
/L {lineto} BD
/M {moveto} BD
/R {grestore} BD
/G {gsave} BD
/N {newpath} BD
/P {closepath} BD
/EC {eoclip} BD
/WC {clip} BD
/EF {eofill} BD
/WF {fill} BD
/SG {setgray} BD
/SC {setrgbcolor} BD
/ISOF {
     dup findfont dup length 1 add dict begin {
             1 index /FID eq {pop pop} {D} ifelse
     } forall /Encoding ISOLatin1Encoding D
     currentdict end definefont
} BD
/NZ {dup 1 lt {pop 1} if} BD
/S {
     moveto 1 index stringwidth pop NZ sub
     1 index length 1 sub NZ div 0
     3 2 roll ashow newpath} BD
/FL [
    /AvantGarde-Book ISOF
    /AvantGarde-BookOblique ISOF
    /AvantGarde-Demi ISOF
    /AvantGarde-DemiOblique ISOF
    /Bookman-Demi ISOF
    /Bookman-DemiItalic ISOF
    /Bookman-Light ISOF
    /Bookman-LightItalic ISOF
    /Courier ISOF
    /Courier-Bold ISOF
    /Courier-BoldOblique ISOF
    /Courier-Oblique ISOF
    /Helvetica ISOF
    /Helvetica-Bold ISOF
    /Helvetica-BoldOblique ISOF
    /Helvetica-Narrow ISOF
    /Helvetica-Narrow-Bold ISOF
    /Helvetica-Narrow-BoldOblique ISOF
    /Helvetica-Narrow-Oblique ISOF
    /Helvetica-Oblique ISOF
    /NewCenturySchlbk-Bold ISOF
    /NewCenturySchlbk-BoldItalic ISOF
    /NewCenturySchlbk-Italic ISOF
    /NewCenturySchlbk-Roman ISOF
    /Palatino-Bold ISOF
    /Palatino-BoldItalic ISOF
    /Palatino-Italic ISOF
    /Palatino-Roman ISOF
    /Symbol findfont
    /Times-Bold ISOF
    /Times-BoldItalic ISOF
    /Times-Italic ISOF
    /Times-Roman ISOF
    /ZapfDingbats findfont
    /ZapfChancery-MediumItalic ISOF
] D
/F {
     FL exch get exch scalefont
     [1 0 0 -1 0 0] makefont setfont} BD
%%EndProlog
%%BeginSetup
<< /NumCopies 1 >> pop
%%EndSetup
%%Page: 1 1
<< /PageSize [612.0 792.0] /ImagingBBox null /ManualFeed false  >> pop
/pgSave save def
792.0 0 exch translate 1 -1 scale[72 300 div 0 0 72 300 div 0 0]concat
G
[4.1666665 0.0 0.0 4.1666665 300.0 300.0] concat
N
0.0 0.0 M
468.0 0.0 L
468.0 648.0 L
0.0 648.0 L
0.0 0.0 L
P
WC
N
289.26 153.0 M
289.26 180.205 267.205 202.26 240.0 202.26 C
212.795 202.26 190.74 180.205 190.74 153.0 C
190.74 125.795 212.795 103.74 240.0 103.74 C
267.205 103.74 289.26 125.795 289.26 153.0 C
P
291.26 153.0 M
291.26 124.69 268.31 101.74 240.0 101.74 C
211.69 101.74 188.74 124.69 188.74 153.0 C
188.74 181.31 211.69 204.26 240.0 204.26 C
268.31 204.26 291.26 181.31 291.26 153.0 C
P
285.26 153.0 M
285.26 177.996 264.996 198.26 240.0 198.26 C
215.004 198.26 194.74 177.996 194.74 153.0 C
194.74 128.004 215.004 107.74 240.0 107.74 C
264.996 107.74 285.26 128.004 285.26 153.0 C
P
287.26 153.0 M
287.26 126.899 266.101 105.74 240.0 105.74 C
213.899 105.74 192.74 126.899 192.74 153.0 C
192.74 179.101 213.899 200.26 240.0 200.26 C
266.101 200.26 287.26 179.101 287.26 153.0 C
P
G
WC
WF
R N
N
99.403 153.0 M
99.403 156.536 96.536 159.403 93.0 159.403 C
89.464 159.403 86.597 156.536 86.597 153.0 C
86.597 149.464 89.464 146.597 93.0 146.597 C
96.536 146.597 99.403 149.464 99.403 153.0 C
P
G
WC
WF
R N
N
98.903 153.0 M
98.903 156.26 96.26 158.903 93.0 158.903 C
89.74 158.903 87.097 156.26 87.097 153.0 C
87.097 149.74 89.74 147.097 93.0 147.097 C
96.26 147.097 98.903 149.74 98.903 153.0 C
P
99.903 153.0 M
99.903 149.187 96.813 146.097 93.0 146.097 C
89.187 146.097 86.097 149.187 86.097 153.0 C
86.097 156.813 89.187 159.903 93.0 159.903 C
96.813 159.903 99.903 156.813 99.903 153.0 C
P
G
WC
WF
R N
N
187.013 162.677 M
186.677 164.283 186.257 165.864 185.762 167.404 C
185.551 168.062 185.912 168.766 186.569 168.977 C
187.226 169.189 187.93 168.828 188.142 168.17 C
188.665 166.542 189.105 164.884 189.46 163.188 C
189.601 162.512 189.168 161.85 188.492 161.709 C
187.816 161.568 187.154 162.001 187.013 162.677 C
P
184.041 171.936 M
183.383 173.429 182.648 174.883 181.845 176.29 C
181.502 176.889 181.711 177.653 182.311 177.995 C
182.911 178.337 183.674 178.128 184.016 177.529 C
184.864 176.045 185.636 174.516 186.329 172.942 C
186.607 172.31 186.32 171.572 185.688 171.295 C
185.056 171.017 184.318 171.304 184.041 171.936 C
P
179.22 180.377 M
178.273 181.697 177.256 182.969 176.181 184.182 C
175.722 184.698 175.77 185.488 176.286 185.946 C
176.803 186.404 177.593 186.357 178.051 185.841 C
179.185 184.562 180.252 183.227 181.25 181.836 C
181.653 181.275 181.525 180.494 180.964 180.091 C
180.403 179.688 179.622 179.816 179.22 180.377 C
P
172.77 187.649 M
171.576 188.745 170.322 189.782 169.019 190.751 C
168.465 191.163 168.35 191.946 168.762 192.5 C
169.174 193.054 169.957 193.169 170.511 192.757 C
171.885 191.735 173.201 190.647 174.461 189.491 C
174.969 189.025 175.003 188.234 174.537 187.725 C
174.07 187.216 173.279 187.182 172.77 187.649 C
P
164.974 193.446 M
163.583 194.272 162.141 195.031 160.661 195.713 C
160.035 196.003 159.761 196.745 160.051 197.372 C
160.34 197.999 161.083 198.273 161.71 197.983 C
163.269 197.264 164.782 196.468 166.25 195.596 C
166.844 195.244 167.039 194.477 166.687 193.883 C
166.335 193.289 165.568 193.093 164.974 193.446 C
P
156.156 197.513 M
154.626 198.034 153.057 198.479 151.46 198.842 C
150.786 198.996 150.365 199.665 150.519 200.339 C
150.672 201.012 151.342 201.433 152.015 201.28 C
153.699 200.897 155.348 200.429 156.962 199.88 C
157.616 199.657 157.965 198.947 157.742 198.294 C
157.52 197.64 156.81 197.291 156.156 197.513 C
P
146.694 199.668 M
145.091 199.862 143.46 199.975 141.809 200.003 C
141.119 200.015 140.569 200.583 140.58 201.274 C
140.592 201.964 141.161 202.514 141.851 202.503 C
143.59 202.473 145.305 202.354 146.997 202.15 C
147.682 202.067 148.17 201.444 148.086 200.758 C
148.003 200.073 147.38 199.585 146.694 199.668 C
P
136.883 199.832 M
135.261 199.691 133.663 199.468 132.094 199.167 C
131.415 199.038 130.761 199.483 130.631 200.161 C
130.502 200.839 130.947 201.494 131.625 201.623 C
133.277 201.94 134.959 202.174 136.665 202.322 C
137.353 202.383 137.959 201.874 138.019 201.186 C
138.079 200.499 137.571 199.892 136.883 199.832 C
P
127.353 197.999 M
125.8 197.528 124.277 196.978 122.796 196.356 C
122.16 196.089 121.427 196.388 121.16 197.025 C
120.893 197.661 121.192 198.394 121.829 198.661 C
123.391 199.317 124.989 199.895 126.627 200.391 C
127.288 200.591 127.986 200.218 128.186 199.558 C
128.387 198.897 128.014 198.199 127.353 197.999 C
P
118.402 194.232 M
117.137 193.537 115.907 192.786 114.717 191.982 C
114.569 191.882 114.42 191.78 114.273 191.678 C
113.705 191.285 112.927 191.426 112.533 191.993 C
112.14 192.561 112.281 193.34 112.849 193.733 C
113.005 193.841 113.161 193.947 113.318 194.054 C
114.573 194.901 115.868 195.693 117.2 196.424 C
117.806 196.756 118.565 196.535 118.897 195.929 C
119.229 195.324 119.008 194.564 118.402 194.232 C
P
110.416 188.702 M
109.5 187.916 108.612 187.094 107.759 186.241 C
107.467 185.948 107.176 185.651 106.892 185.35 C
106.416 184.85 105.625 184.829 105.124 185.304 C
104.624 185.78 104.603 186.571 105.078 187.071 C
105.379 187.388 105.682 187.7 105.991 188.009 C
106.891 188.908 107.823 189.772 108.789 190.6 C
109.313 191.049 110.102 190.989 110.552 190.465 C
111.001 189.94 110.94 189.151 110.416 188.702 C
P
103.728 181.652 M
103.135 180.882 102.564 180.091 102.018 179.283 C
101.657 178.749 101.304 178.201 100.964 177.651 C
100.602 177.064 99.832 176.881 99.244 177.243 C
98.657 177.605 98.474 178.375 98.836 178.963 C
99.195 179.546 99.564 180.115 99.946 180.682 C
100.522 181.534 101.122 182.365 101.748 183.178 C
102.17 183.725 102.954 183.827 103.501 183.406 C
104.048 182.984 104.15 182.199 103.728 181.652 C
P
98.626 173.382 M
98.296 172.697 97.981 172.001 97.684 171.298 C
97.351 170.51 97.038 169.711 96.748 168.902 C
96.514 168.253 95.798 167.915 95.148 168.149 C
94.499 168.383 94.162 169.098 94.395 169.748 C
94.701 170.6 95.031 171.442 95.382 172.272 C
95.696 173.014 96.026 173.745 96.375 174.468 C
96.675 175.09 97.422 175.351 98.044 175.051 C
98.666 174.751 98.926 174.004 98.626 173.382 C
P
95.342 164.239 M
95.199 163.656 95.066 163.066 94.945 162.475 C
94.743 161.488 94.572 160.487 94.433 159.479 C
94.339 158.795 93.709 158.317 93.024 158.411 C
92.34 158.505 91.862 159.135 91.956 159.819 C
92.103 160.884 92.283 161.935 92.496 162.977 C
92.624 163.602 92.763 164.219 92.914 164.835 C
93.079 165.506 93.756 165.916 94.426 165.751 C
95.097 165.586 95.507 164.909 95.342 164.239 C
P
94.018 154.615 M
93.999 154.08 93.99 153.539 93.99 153.0 C
93.99 151.882 94.029 150.774 94.106 149.676 C
94.154 148.987 93.634 148.39 92.945 148.342 C
92.256 148.295 91.66 148.814 91.612 149.503 C
91.531 150.659 91.49 151.825 91.49 153.0 C
91.49 153.57 91.5 154.134 91.519 154.699 C
91.542 155.389 92.12 155.93 92.81 155.906 C
93.5 155.883 94.041 155.305 94.018 154.615 C
P
94.691 144.865 M
94.77 144.416 94.854 143.97 94.945 143.525 C
95.181 142.372 95.459 141.234 95.778 140.114 C
95.966 139.45 95.58 138.759 94.916 138.571 C
94.252 138.382 93.561 138.768 93.373 139.432 C
93.037 140.612 92.745 141.809 92.496 143.023 C
92.401 143.49 92.311 143.962 92.229 144.434 C
92.11 145.114 92.564 145.762 93.245 145.881 C
93.925 146.0 94.572 145.545 94.691 144.865 C
P
97.346 135.524 M
97.456 135.248 97.568 134.975 97.684 134.702 C
98.204 133.474 98.773 132.274 99.391 131.101 C
99.713 130.49 99.479 129.735 98.868 129.413 C
98.257 129.091 97.501 129.325 97.179 129.936 C
96.529 131.17 95.928 132.436 95.382 133.728 C
95.26 134.015 95.141 134.306 95.024 134.595 C
94.768 135.237 95.08 135.964 95.721 136.22 C
96.362 136.477 97.089 136.165 97.346 135.524 C
P
101.876 126.929 M
101.923 126.858 101.971 126.787 102.018 126.717 C
102.881 125.44 103.806 124.206 104.787 123.023 C
105.227 122.491 105.153 121.703 104.622 121.263 C
104.09 120.822 103.302 120.896 102.861 121.428 C
101.827 122.676 100.856 123.972 99.946 125.318 C
99.896 125.392 99.847 125.466 99.797 125.54 C
99.414 126.114 99.568 126.89 100.142 127.274 C
100.716 127.658 101.492 127.503 101.876 126.929 C
P
108.079 119.442 M
109.236 118.307 110.454 117.229 111.722 116.218 C
112.262 115.787 112.351 115.001 111.92 114.461 C
111.489 113.922 110.703 113.833 110.163 114.264 C
108.826 115.33 107.547 116.462 106.328 117.658 C
105.835 118.142 105.828 118.933 106.311 119.426 C
106.795 119.919 107.586 119.926 108.079 119.442 C
P
115.679 113.385 M
117.04 112.514 118.452 111.708 119.904 110.978 C
120.521 110.667 120.769 109.916 120.458 109.299 C
120.148 108.683 119.397 108.434 118.78 108.745 C
117.249 109.515 115.767 110.36 114.332 111.279 C
113.75 111.652 113.58 112.424 113.952 113.006 C
114.324 113.588 115.097 113.758 115.679 113.385 C
P
124.357 109.021 M
125.864 108.45 127.41 107.954 128.987 107.539 C
129.655 107.363 130.053 106.679 129.877 106.012 C
129.701 105.344 129.017 104.945 128.35 105.121 C
126.688 105.559 125.061 106.081 123.472 106.683 C
122.826 106.927 122.501 107.649 122.746 108.295 C
122.99 108.94 123.712 109.265 124.357 109.021 C
P
133.742 106.547 M
135.329 106.301 136.947 106.134 138.583 106.051 C
139.272 106.016 139.803 105.429 139.768 104.74 C
139.733 104.05 139.146 103.52 138.456 103.555 C
136.732 103.642 135.034 103.817 133.36 104.076 C
132.678 104.182 132.211 104.82 132.316 105.503 C
132.422 106.185 133.06 106.652 133.742 106.547 C
P
143.526 106.057 M
145.161 106.144 146.776 106.314 148.361 106.563 C
149.043 106.671 149.683 106.205 149.791 105.523 C
149.898 104.841 149.433 104.201 148.751 104.094 C
147.078 103.831 145.38 103.652 143.656 103.56 C
142.967 103.524 142.379 104.054 142.343 104.744 C
142.307 105.433 142.837 106.021 143.526 106.057 C
P
153.118 107.567 M
154.693 107.986 156.238 108.485 157.743 109.059 C
158.388 109.304 159.11 108.98 159.356 108.335 C
159.601 107.69 159.277 106.968 158.632 106.722 C
157.044 106.117 155.419 105.592 153.759 105.15 C
153.091 104.973 152.407 105.371 152.23 106.038 C
152.053 106.705 152.45 107.39 153.118 107.567 C
P
162.193 111.027 M
163.643 111.76 165.051 112.568 166.41 113.442 C
166.99 113.816 167.764 113.649 168.138 113.068 C
168.512 112.488 168.344 111.715 167.764 111.341 C
166.331 110.418 164.849 109.569 163.32 108.795 C
162.704 108.484 161.952 108.731 161.641 109.347 C
161.329 109.964 161.576 110.715 162.193 111.027 C
P
170.362 116.285 M
171.628 117.299 172.844 118.38 173.998 119.518 C
174.49 120.002 175.281 119.996 175.766 119.504 C
176.25 119.012 176.244 118.221 175.752 117.736 C
174.535 116.537 173.259 115.403 171.924 114.334 C
171.385 113.902 170.598 113.989 170.167 114.528 C
169.736 115.067 169.823 115.854 170.362 116.285 C
P
177.282 123.106 M
178.236 124.263 179.14 125.471 179.982 126.717 C
180.049 126.816 180.116 126.917 180.183 127.017 C
180.565 127.592 181.34 127.749 181.915 127.367 C
182.491 126.985 182.647 126.21 182.266 125.634 C
182.195 125.528 182.125 125.424 182.054 125.318 C
181.165 124.002 180.218 122.736 179.21 121.514 C
178.77 120.982 177.982 120.907 177.45 121.346 C
176.918 121.786 176.842 122.574 177.282 123.106 C
P
182.659 131.197 M
183.258 132.338 183.811 133.508 184.316 134.702 C
184.446 135.009 184.571 135.313 184.694 135.623 C
184.949 136.265 185.676 136.578 186.318 136.322 C
186.959 136.067 187.272 135.34 187.017 134.698 C
186.888 134.374 186.754 134.049 186.618 133.728 C
186.086 132.47 185.503 131.238 184.873 130.035 C
184.552 129.424 183.796 129.188 183.185 129.509 C
182.574 129.83 182.338 130.585 182.659 131.197 C
P
186.251 140.218 M
186.558 141.304 186.826 142.408 187.055 143.525 C
187.152 144.002 187.244 144.486 187.326 144.968 C
187.443 145.649 188.09 146.105 188.77 145.988 C
189.451 145.871 189.907 145.225 189.79 144.544 C
189.702 144.033 189.607 143.529 189.504 143.023 C
189.263 141.846 188.981 140.685 188.658 139.54 C
188.471 138.876 187.78 138.489 187.116 138.676 C
186.451 138.863 186.064 139.553 186.251 140.218 C
P
187.901 149.784 M
187.973 150.846 188.01 151.92 188.01 153.0 C
188.01 154.657 187.924 156.298 187.757 157.91 C
187.686 158.596 188.185 159.21 188.872 159.281 C
189.559 159.352 190.173 158.853 190.243 158.166 C
190.42 156.466 190.51 154.745 190.51 153.0 C
190.51 151.862 190.471 150.735 190.396 149.615 C
190.349 148.926 189.753 148.406 189.064 148.452 C
188.375 148.499 187.855 149.095 187.901 149.784 C
P
G
WC
WF
R N
N
294.403 153.0 M
294.403 156.536 291.536 159.403 288.0 159.403 C
284.464 159.403 281.597 156.536 281.597 153.0 C
281.597 149.464 284.464 146.597 288.0 146.597 C
291.536 146.597 294.403 149.464 294.403 153.0 C
P
G
WC
WF
R N
N
293.903 153.0 M
293.903 156.26 291.26 158.903 288.0 158.903 C
284.74 158.903 282.097 156.26 282.097 153.0 C
282.097 149.74 284.74 147.097 288.0 147.097 C
291.26 147.097 293.903 149.74 293.903 153.0 C
P
294.903 153.0 M
294.903 149.187 291.813 146.097 288.0 146.097 C
284.187 146.097 281.097 149.187 281.097 153.0 C
281.097 156.813 284.187 159.903 288.0 159.903 C
291.813 159.903 294.903 156.813 294.903 153.0 C
P
G
WC
WF
R N
pgSave restore
showpage
%%EOF
                                                                                                                                                                                                                                                                                                                                                                                                                                  fg3.eps                                                                                             0000664 0000000 0000000 00000036471 11771126504 010765  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   %!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 257 440 447 553
%%Creator: tdumitre with JaxoDraw-2.1-0
%%Title:
%%CreationDate: 7/3/2012
%%BeginProlog
/imStr 0 def /imageSrc {currentfile /ASCII85Decode filter /RunLengthDecode filter  imStr readstring pop } def
/BD {bind def} bind def
/D {def} BD
/C {curveto} BD
/L {lineto} BD
/M {moveto} BD
/R {grestore} BD
/G {gsave} BD
/N {newpath} BD
/P {closepath} BD
/EC {eoclip} BD
/WC {clip} BD
/EF {eofill} BD
/WF {fill} BD
/SG {setgray} BD
/SC {setrgbcolor} BD
/ISOF {
     dup findfont dup length 1 add dict begin {
             1 index /FID eq {pop pop} {D} ifelse
     } forall /Encoding ISOLatin1Encoding D
     currentdict end definefont
} BD
/NZ {dup 1 lt {pop 1} if} BD
/S {
     moveto 1 index stringwidth pop NZ sub
     1 index length 1 sub NZ div 0
     3 2 roll ashow newpath} BD
/FL [
    /AvantGarde-Book ISOF
    /AvantGarde-BookOblique ISOF
    /AvantGarde-Demi ISOF
    /AvantGarde-DemiOblique ISOF
    /Bookman-Demi ISOF
    /Bookman-DemiItalic ISOF
    /Bookman-Light ISOF
    /Bookman-LightItalic ISOF
    /Courier ISOF
    /Courier-Bold ISOF
    /Courier-BoldOblique ISOF
    /Courier-Oblique ISOF
    /Helvetica ISOF
    /Helvetica-Bold ISOF
    /Helvetica-BoldOblique ISOF
    /Helvetica-Narrow ISOF
    /Helvetica-Narrow-Bold ISOF
    /Helvetica-Narrow-BoldOblique ISOF
    /Helvetica-Narrow-Oblique ISOF
    /Helvetica-Oblique ISOF
    /NewCenturySchlbk-Bold ISOF
    /NewCenturySchlbk-BoldItalic ISOF
    /NewCenturySchlbk-Italic ISOF
    /NewCenturySchlbk-Roman ISOF
    /Palatino-Bold ISOF
    /Palatino-BoldItalic ISOF
    /Palatino-Italic ISOF
    /Palatino-Roman ISOF
    /Symbol findfont
    /Times-Bold ISOF
    /Times-BoldItalic ISOF
    /Times-Italic ISOF
    /Times-Roman ISOF
    /ZapfDingbats findfont
    /ZapfChancery-MediumItalic ISOF
] D
/F {
     FL exch get exch scalefont
     [1 0 0 -1 0 0] makefont setfont} BD
%%EndProlog
%%BeginSetup
<< /NumCopies 1 >> pop
%%EndSetup
%%Page: 1 1
<< /PageSize [612.0 792.0] /ImagingBBox null /ManualFeed false  >> pop
/pgSave save def
792.0 0 exch translate 1 -1 scale[72 300 div 0 0 72 300 div 0 0]concat
G
[4.1666665 0.0 0.0 4.1666665 300.0 300.0] concat
N
0.0 0.0 M
468.0 0.0 L
468.0 648.0 L
0.0 648.0 L
0.0 0.0 L
P
WC
N
198.403 224.0 M
198.403 227.536 195.536 230.403 192.0 230.403 C
188.464 230.403 185.597 227.536 185.597 224.0 C
185.597 220.464 188.464 217.597 192.0 217.597 C
195.536 217.597 198.403 220.464 198.403 224.0 C
P
G
WC
WF
R N
N
197.903 224.0 M
197.903 227.26 195.26 229.903 192.0 229.903 C
188.74 229.903 186.097 227.26 186.097 224.0 C
186.097 220.74 188.74 218.097 192.0 218.097 C
195.26 218.097 197.903 220.74 197.903 224.0 C
P
198.903 224.0 M
198.903 220.187 195.813 217.097 192.0 217.097 C
188.187 217.097 185.097 220.187 185.097 224.0 C
185.097 227.813 188.187 230.903 192.0 230.903 C
195.813 230.903 198.903 227.813 198.903 224.0 C
P
G
WC
WF
R N
N
374.403 224.0 M
374.403 227.536 371.536 230.403 368.0 230.403 C
364.464 230.403 361.597 227.536 361.597 224.0 C
361.597 220.464 364.464 217.597 368.0 217.597 C
371.536 217.597 374.403 220.464 374.403 224.0 C
P
G
WC
WF
R N
N
373.903 224.0 M
373.903 227.26 371.26 229.903 368.0 229.903 C
364.74 229.903 362.097 227.26 362.097 224.0 C
362.097 220.74 364.74 218.097 368.0 218.097 C
371.26 218.097 373.903 220.74 373.903 224.0 C
P
374.903 224.0 M
374.903 220.187 371.813 217.097 368.0 217.097 C
364.187 217.097 361.097 220.187 361.097 224.0 C
361.097 227.813 364.187 230.903 368.0 230.903 C
371.813 230.903 374.903 227.813 374.903 224.0 C
P
G
WC
WF
R N
N
281.25 190.339 M
295.042 174.691 317.084 169.214 336.596 176.585 C
356.11 183.958 369.023 202.64 369.023 223.5 C
369.023 244.36 356.11 263.042 336.596 270.415 C
317.084 277.786 295.042 272.309 281.25 256.661 C
280.589 255.911 L
279.088 257.234 L
279.749 257.984 L
294.094 274.258 317.011 279.952 337.304 272.285 C
357.596 264.618 371.023 245.192 371.023 223.5 C
371.023 201.808 357.596 182.382 337.304 174.715 C
317.011 167.048 294.094 172.742 279.749 189.016 C
279.088 189.766 L
280.589 191.089 L
281.25 190.339 L
P
284.251 192.984 M
296.942 178.584 317.226 173.544 335.182 180.327 C
353.14 187.111 365.023 204.304 365.023 223.5 C
365.023 242.696 353.14 259.889 335.182 266.673 C
317.226 273.456 296.942 268.416 284.251 254.016 C
283.589 253.266 L
282.089 254.589 L
282.75 255.339 L
295.995 270.365 317.153 275.622 335.89 268.543 C
354.626 261.464 367.023 243.528 367.023 223.5 C
367.023 203.472 354.626 185.536 335.89 178.457 C
317.153 171.378 295.995 176.635 282.75 191.661 C
282.089 192.411 L
283.589 193.734 L
284.251 192.984 L
P
G
WC
WF
R N
N
277.088 185.626 M
275.828 184.488 274.52 183.419 273.165 182.419 C
272.61 182.008 271.828 182.126 271.417 182.681 C
271.007 183.236 271.124 184.019 271.679 184.429 C
272.966 185.38 274.214 186.399 275.412 187.481 C
275.925 187.944 276.715 187.904 277.178 187.392 C
277.641 186.879 277.601 186.089 277.088 185.626 C
P
268.906 179.588 M
267.788 178.922 266.651 178.302 265.49 177.724 C
265.124 177.542 264.757 177.365 264.388 177.192 C
263.763 176.899 263.018 177.167 262.725 177.793 C
262.432 178.418 262.701 179.162 263.326 179.455 C
263.678 179.62 264.028 179.789 264.376 179.962 C
265.479 180.511 266.565 181.104 267.627 181.736 C
268.22 182.089 268.987 181.894 269.341 181.301 C
269.694 180.708 269.499 179.941 268.906 179.588 C
P
259.647 175.251 M
259.133 175.07 258.621 174.898 258.102 174.733 C
256.995 174.381 255.88 174.068 254.752 173.791 C
254.081 173.626 253.404 174.036 253.24 174.707 C
253.075 175.377 253.485 176.054 254.156 176.219 C
255.228 176.482 256.295 176.782 257.347 177.116 C
257.837 177.272 258.331 177.437 258.816 177.609 C
259.467 177.838 260.181 177.497 260.41 176.845 C
260.64 176.194 260.298 175.481 259.647 175.251 C
P
249.732 172.82 M
248.041 172.578 246.337 172.421 244.622 172.348 C
243.933 172.319 243.35 172.855 243.322 173.545 C
243.293 174.235 243.829 174.817 244.519 174.846 C
246.149 174.915 247.773 175.065 249.38 175.295 C
250.064 175.392 250.696 174.917 250.794 174.233 C
250.891 173.549 250.415 172.917 249.732 172.82 C
P
239.502 172.385 M
237.8 172.482 236.098 172.664 234.397 172.933 C
233.715 173.04 233.25 173.68 233.357 174.362 C
233.465 175.044 234.105 175.51 234.787 175.402 C
236.404 175.147 238.026 174.974 239.644 174.881 C
240.334 174.842 240.86 174.252 240.821 173.562 C
240.782 172.873 240.192 172.346 239.502 172.385 C
P
229.407 173.976 M
228.353 174.251 227.303 174.56 226.259 174.904 C
225.661 175.101 225.07 175.308 224.483 175.526 C
223.836 175.765 223.505 176.484 223.744 177.132 C
223.984 177.779 224.703 178.11 225.351 177.87 C
225.909 177.664 226.474 177.466 227.043 177.278 C
228.037 176.951 229.035 176.656 230.036 176.395 C
230.705 176.221 231.105 175.539 230.931 174.87 C
230.757 174.202 230.075 173.802 229.407 173.976 C
P
219.778 177.537 M
219.4 177.722 219.024 177.91 218.651 178.104 C
217.501 178.699 216.383 179.333 215.29 180.008 C
214.702 180.37 214.519 181.14 214.881 181.728 C
215.244 182.315 216.013 182.498 216.601 182.136 C
217.639 181.496 218.707 180.89 219.799 180.325 C
220.155 180.14 220.513 179.96 220.875 179.784 C
221.495 179.481 221.753 178.733 221.45 178.112 C
221.147 177.492 220.399 177.234 219.778 177.537 C
P
211.077 182.906 M
209.711 183.949 208.403 185.055 207.154 186.223 C
206.65 186.694 206.623 187.485 207.094 187.99 C
207.566 188.494 208.357 188.521 208.861 188.049 C
210.048 186.939 211.295 185.885 212.594 184.893 C
213.143 184.474 213.248 183.69 212.829 183.141 C
212.41 182.592 211.626 182.487 211.077 182.906 C
P
203.595 189.896 M
202.524 191.117 201.509 192.39 200.558 193.705 C
200.512 193.768 200.466 193.832 200.42 193.896 C
200.018 194.457 200.147 195.238 200.709 195.64 C
201.27 196.042 202.051 195.913 202.453 195.351 C
202.496 195.29 202.54 195.23 202.584 195.169 C
203.49 193.916 204.452 192.709 205.473 191.546 C
205.929 191.027 205.878 190.238 205.359 189.782 C
204.84 189.326 204.051 189.377 203.595 189.896 C
P
197.648 198.199 M
197.212 198.955 196.796 199.723 196.398 200.501 C
196.019 201.244 195.658 201.994 195.315 202.755 C
195.031 203.385 195.312 204.125 195.941 204.408 C
196.571 204.692 197.311 204.412 197.594 203.782 C
197.92 203.059 198.264 202.344 198.624 201.639 C
199.002 200.898 199.399 200.168 199.814 199.448 C
200.159 198.85 199.954 198.086 199.355 197.741 C
198.757 197.396 197.993 197.601 197.648 198.199 C
P
193.441 207.528 M
193.4 207.65 193.359 207.774 193.319 207.897 C
192.83 209.386 192.408 210.903 192.055 212.443 C
191.901 213.116 192.321 213.786 192.994 213.941 C
193.667 214.095 194.337 213.675 194.492 213.002 C
194.827 211.537 195.229 210.094 195.694 208.677 C
195.733 208.558 195.772 208.441 195.811 208.323 C
196.031 207.668 195.679 206.96 195.024 206.74 C
194.369 206.52 193.661 206.873 193.441 207.528 C
P
191.16 217.486 M
190.947 219.17 190.816 220.871 190.769 222.592 C
190.75 223.283 191.294 223.857 191.984 223.876 C
192.674 223.895 193.249 223.352 193.268 222.661 C
193.312 221.024 193.438 219.4 193.64 217.799 C
193.727 217.114 193.242 216.489 192.557 216.402 C
191.872 216.316 191.247 216.8 191.16 217.486 C
P
190.885 227.751 M
190.995 229.259 191.169 230.753 191.407 232.229 C
191.438 232.426 191.471 232.62 191.505 232.816 C
191.623 233.497 192.27 233.952 192.95 233.834 C
193.63 233.716 194.086 233.069 193.968 232.389 C
193.936 232.204 193.905 232.017 193.875 231.832 C
193.649 230.428 193.483 229.006 193.379 227.571 C
193.329 226.882 192.731 226.364 192.042 226.414 C
191.353 226.464 190.836 227.062 190.885 227.751 C
P
192.628 237.819 M
192.841 238.588 193.071 239.347 193.319 240.103 C
193.603 240.97 193.91 241.829 194.239 242.676 C
194.488 243.32 195.212 243.64 195.856 243.39 C
196.5 243.141 196.819 242.417 196.57 241.773 C
196.256 240.965 195.965 240.149 195.694 239.323 C
195.459 238.607 195.239 237.881 195.037 237.152 C
194.853 236.487 194.164 236.097 193.499 236.281 C
192.833 236.465 192.443 237.153 192.628 237.819 C
P
196.322 247.349 M
196.347 247.399 196.372 247.448 196.398 247.499 C
197.15 248.971 197.973 250.408 198.86 251.798 C
199.231 252.38 200.004 252.551 200.586 252.18 C
201.168 251.809 201.339 251.036 200.968 250.454 C
200.122 249.128 199.341 247.765 198.624 246.361 C
198.6 246.314 198.575 246.265 198.551 246.218 C
198.239 245.602 197.487 245.356 196.871 245.669 C
196.255 245.981 196.009 246.733 196.322 247.349 C
P
201.82 255.968 M
202.873 257.307 203.99 258.591 205.172 259.822 C
205.65 260.32 206.441 260.335 206.939 259.857 C
207.437 259.379 207.453 258.587 206.975 258.09 C
205.851 256.92 204.784 255.693 203.783 254.421 C
203.356 253.879 202.57 253.785 202.028 254.213 C
201.485 254.64 201.392 255.426 201.82 255.968 C
P
208.899 263.336 M
209.828 264.128 210.784 264.888 211.771 265.615 C
212.164 265.905 212.561 266.189 212.963 266.468 C
213.53 266.862 214.309 266.722 214.703 266.155 C
215.097 265.588 214.957 264.81 214.39 264.416 C
214.007 264.15 213.628 263.879 213.254 263.603 C
212.317 262.912 211.405 262.188 210.523 261.435 C
209.998 260.987 209.21 261.049 208.761 261.573 C
208.312 262.098 208.374 262.887 208.899 263.336 C
P
217.31 269.176 M
217.751 269.422 218.199 269.662 218.649 269.895 C
219.709 270.444 220.789 270.958 221.892 271.435 C
222.526 271.709 223.262 271.418 223.536 270.784 C
223.81 270.15 223.518 269.414 222.884 269.14 C
221.834 268.686 220.805 268.197 219.799 267.675 C
219.371 267.454 218.947 267.226 218.525 266.992 C
217.922 266.656 217.161 266.873 216.825 267.476 C
216.49 268.08 216.707 268.841 217.31 269.176 C
P
226.713 273.243 M
228.358 273.769 230.013 274.208 231.677 274.563 C
232.352 274.707 233.016 274.276 233.16 273.601 C
233.304 272.926 232.874 272.262 232.199 272.118 C
230.617 271.78 229.04 271.362 227.475 270.862 C
226.818 270.652 226.114 271.014 225.904 271.671 C
225.693 272.329 226.055 273.033 226.713 273.243 C
P
236.726 275.381 M
238.429 275.571 240.129 275.675 241.828 275.695 C
242.518 275.703 243.085 275.151 243.093 274.46 C
243.101 273.77 242.549 273.204 241.858 273.195 C
240.244 273.176 238.621 273.077 237.002 272.896 C
236.315 272.82 235.698 273.315 235.621 274.001 C
235.545 274.687 236.04 275.305 236.726 275.381 C
P
246.963 275.5 M
248.668 275.35 250.36 275.115 252.036 274.798 C
252.714 274.67 253.16 274.016 253.031 273.338 C
252.903 272.659 252.249 272.214 251.571 272.342 C
249.978 272.643 248.365 272.866 246.744 273.009 C
246.056 273.069 245.548 273.676 245.608 274.364 C
245.668 275.051 246.275 275.56 246.963 275.5 C
P
257.001 273.604 M
257.368 273.496 257.737 273.383 258.102 273.267 C
259.362 272.867 260.605 272.419 261.831 271.923 C
262.472 271.664 262.781 270.936 262.523 270.296 C
262.264 269.656 261.536 269.346 260.896 269.604 C
259.73 270.076 258.545 270.503 257.347 270.884 C
256.997 270.995 256.649 271.101 256.297 271.205 C
255.635 271.399 255.255 272.093 255.45 272.756 C
255.644 273.419 256.338 273.798 257.001 273.604 C
P
266.479 269.77 M
267.988 268.979 269.457 268.113 270.887 267.171 C
271.464 266.792 271.624 266.017 271.245 265.44 C
270.866 264.863 270.091 264.703 269.514 265.082 C
268.155 265.977 266.751 266.804 265.317 267.557 C
264.706 267.877 264.47 268.633 264.791 269.244 C
265.112 269.856 265.867 270.091 266.479 269.77 C
P
274.99 264.17 M
276.303 263.106 277.567 261.975 278.781 260.775 C
279.272 260.289 279.277 259.498 278.791 259.007 C
278.306 258.516 277.515 258.511 277.024 258.996 C
275.87 260.137 274.663 261.216 273.415 262.227 C
272.879 262.662 272.797 263.449 273.231 263.986 C
273.666 264.522 274.453 264.604 274.99 264.17 C
P
282.258 256.975 M
282.858 256.25 283.441 255.506 284.005 254.743 C
284.416 254.188 284.298 253.405 283.743 252.995 C
283.188 252.584 282.405 252.702 281.995 253.257 C
281.458 253.983 280.903 254.691 280.333 255.38 C
279.892 255.912 279.966 256.7 280.498 257.14 C
281.03 257.581 281.817 257.507 282.258 256.975 C
P
284.005 193.257 M
282.967 191.854 281.869 190.516 280.714 189.243 C
280.25 188.732 279.46 188.693 278.948 189.157 C
278.437 189.62 278.398 190.411 278.861 190.922 C
279.96 192.133 281.007 193.408 281.995 194.743 C
282.405 195.298 283.188 195.416 283.743 195.005 C
284.298 194.595 284.416 193.812 284.005 193.257 C
P
G
WC
WF
R N
N
280.75 204.0 M
280.75 209.0 L
280.75 209.69 281.31 210.25 282.0 210.25 C
282.691 210.25 283.25 209.69 283.25 209.0 C
283.25 204.0 L
283.25 203.31 282.691 202.75 282.0 202.75 C
281.31 202.75 280.75 203.31 280.75 204.0 C
P
280.75 214.0 M
280.75 219.0 L
280.75 219.69 281.31 220.25 282.0 220.25 C
282.691 220.25 283.25 219.69 283.25 219.0 C
283.25 214.0 L
283.25 213.31 282.691 212.75 282.0 212.75 C
281.31 212.75 280.75 213.31 280.75 214.0 C
P
280.75 224.0 M
280.75 229.0 L
280.75 229.69 281.31 230.25 282.0 230.25 C
282.691 230.25 283.25 229.69 283.25 229.0 C
283.25 224.0 L
283.25 223.31 282.691 222.75 282.0 222.75 C
281.31 222.75 280.75 223.31 280.75 224.0 C
P
280.75 234.0 M
280.75 239.0 L
280.75 239.69 281.31 240.25 282.0 240.25 C
282.691 240.25 283.25 239.69 283.25 239.0 C
283.25 234.0 L
283.25 233.31 282.691 232.75 282.0 232.75 C
281.31 232.75 280.75 233.31 280.75 234.0 C
P
280.75 244.0 M
280.75 249.0 L
280.75 249.69 281.31 250.25 282.0 250.25 C
282.691 250.25 283.25 249.69 283.25 249.0 C
283.25 244.0 L
283.25 243.31 282.691 242.75 282.0 242.75 C
281.31 242.75 280.75 243.31 280.75 244.0 C
P
280.75 254.0 M
280.75 255.0 L
280.75 255.69 281.31 256.25 282.0 256.25 C
282.691 256.25 283.25 255.69 283.25 255.0 C
283.25 254.0 L
283.25 253.31 282.691 252.75 282.0 252.75 C
281.31 252.75 280.75 253.31 280.75 254.0 C
P
280.75 194.0 M
280.75 199.0 L
280.75 199.69 281.31 200.25 282.0 200.25 C
282.691 200.25 283.25 199.69 283.25 199.0 C
283.25 194.0 L
283.25 193.31 282.691 192.75 282.0 192.75 C
281.31 192.75 280.75 193.31 280.75 194.0 C
P
G
WC
WF
R N
pgSave restore
showpage
%%EOF
                                                                                                                                                                                                       taukappafree.eps                                                                                    0000664 0000000 0000000 00000441247 11771126511 012755  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   %!PS-Adobe-3.0 EPSF-1.2
%%BoundingBox: 0 0 396 235
%%HiResBoundingBox: 0 0 396 235
%%Creator: (Wolfram Mathematica 8.0 for Mac OS X x86 (32-bit, 64-bit Kernel) (February 23, 2011))
%%CreationDate: (Tuesday, April 10, 2012)(22:16:20)
%%Title: Clipboard
%%DocumentNeededResources: font Times-Roman
%%+ font Helvetica-Bold
%%DocumentSuppliedResources: font Mathematica2-Bold
%%+ font Times-Roman-MISO
%%+ font Mathematica1-Bold
%%+ font Helvetica-Bold-MISO
%%DocumentNeededFonts: Times-Roman
%%+ Helvetica-Bold
%%DocumentSuppliedFonts: Mathematica2-Bold
%%+ Times-Roman-MISO
%%+ Mathematica1-Bold
%%+ Helvetica-Bold-MISO
%%DocumentFonts: Times-Roman
%%+ Helvetica-Bold
%%+ Mathematica2-Bold
%%+ Times-Roman-MISO
%%+ Mathematica1-Bold
%%+ Helvetica-Bold-MISO
%%EndComments
/p{gsave}bind def
/P{grestore}bind def
/g{setgray}bind def
/r{setrgbcolor}bind def
/k{setcmykcolor}bind def
/w{setlinewidth}bind def
/np{newpath}bind def
/m{moveto}bind def
/Mr{rmoveto}bind def
/Mx{currentpoint exch pop moveto}bind def
/My{currentpoint pop exch moveto}bind def
/X{0 rmoveto}bind def
/Y{0 exch rmoveto}bind def
/N{currentpoint 3 -1 roll show moveto}bind def
/L{lineto}bind def
/rL{rlineto}bind def
/C{curveto}bind def
/cp{closepath}bind def
/F{eofill}bind def
/f{fill}bind def
/s{stroke}bind def
/S{show}bind def
/tri{p 9 6 roll r 6 4 roll m 4 2 roll L L cp F P}bind def
/Msf{findfont exch scalefont[1 0 0 -1 0 0]makefont setfont}bind def
/MacintoshRomanEncoding[
	 /.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef
	 /.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef
	 /.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef
	 /.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef
	 /space/exclam/quotedbl/numbersign/dollar/percent/ampersand/quotesingle
	 /parenleft/parenright/asterisk/plus/comma/hyphen/period/slash
	/zero/one/two/three/four/five/six/seven
	 /eight/nine/colon/semicolon/less/equal/greater/question
	/at/A/B/C/D/E/F/G
	/H/I/J/K/L/M/N/O
	/P/Q/R/S/T/U/V/W
	 /X/Y/Z/bracketleft/backslash/bracketright/asciicircum/underscore
	/grave/a/b/c/d/e/f/g
	/h/i/j/k/l/m/n/o
	/p/q/r/s/t/u/v/w
	/x/y/z/braceleft/bar/braceright/asciitilde/.notdef
	 /Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
	 /agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
	 /ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
	 /ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
	 /dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
	 /registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
	 /.notdef/plusminus/.notdef/.notdef/yen/.notdef/.notdef/.notdef
	 /.notdef/.notdef/.notdef/ordfeminine/ring/.notdef/ae/oslash
	 /questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef/guillemotleft
	 /guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
	 /endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/.notdef
	 /ydieresis/Ydieresis/.notdef/currency/guilsinglleft/guilsinglright/.notdef/.notdef
	 /daggerdbl/dotaccent/quotesinglbase/quotedblbase/perthousand/Acircumflex/Ecircumflex/Aacute
	 /Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
	 /.notdef/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
	 /macron/.notdef/.notdef/.notdef/ogonek/.notdef/.notdef/.notdef
]def
1 -1 scale 0 -234.218 translate
-35.28 -2.88 translate
[1 0 0 1 0 0 ]  concat
1 w
0 g
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit

%%MathematicaCell
%Cell[BoxData[
% GraphicsBox[{{}, {},
%   {RGBColor[0, 0, 1], Thickness[0.005], Dashing[{0, Small}], \
%LineBox[CompressedData["
%1:eJwVx3k41AkYwHHSsc80NrS6ZA6sqcEwfu1uut63tHJENM3ah61lNCalg8e4
%laZc26pJkqYk6XhsS8dKiaQixjEVG4qeXGOY+elRs7MMys7+8X2+z4cpOLhd
%OMvIyMjX0P8vOCyYy919YYNHteWlAGHchrp2xtZARgI4J4Q4fODxYeZ5zTEG
%IwuuR5U03OcJoaA2mz6HcR6S/TImU3liiFwv3j9OL4HiEgVnfHsatE/tyR2j
%V0K6mylH738W5nX3s0bpcrCh6LdYe12DoqbCKA39DezLuJrCZd+DsltZ3ZEc
%NcQ5WSR5ZdSDCF6dJ6O10KL1NBYNKeCAcuVAeZkeIrzM+Fmn24HCPM56v9oI
%Y5lVnSlHOuGkWTO7KMQEVbqEsYi7b0HQveOxSctcfHOQd/FFxTuIqj8uOMii
%4LhWX5tn1wt3DlF5S7xMMfx21Ugztw+KkvapXQLNcFWs5Habaz9ICqcD/iHN
%UUM/9GRq7gAYtfdideJC9Ov76+HL2gGwjwmP38G2xLTqo2fXiQdhUHfup/mP
%FiElYMtYElUJ3sq9KTlRS/CdeXWk6LIS/AalDjTaMhxI76rItx0C9TNBamOp
%FS6wq0s3OzMEHPMOa/dfrVGid+eeNVYBBXShPVoatg59KmWFqGDLaNC4DZ+B
%wivF88NqVND1dLdxkCMTbUycvxxbOAz3Mut2MXRMTDy3cbHZzmEInyPuVShs
%MGvUrcDyxjCERSfdo8pssWnWk4u7VMPgLHJQbA21w6bAOoq/zQi8sHCcL3b7
%Fn+nVafTd41AVZnkgqOJPfrGSRh7c0YgyZjt3/LOHoufmQ6fbxgBSk+i54Fy
%FlauLt4mmxgB5XVmbmHyCvRJsL15y1YNuSuWzq7kr8QI/oMp+TY1SGXhDaEM
%Nt7v+iPkbqwagnJ3KqgqNtZaquL6ZWqY2HxNX1jjgGOFSiGzVg0Dyk3xTzMc
%8YSkSUnvU8OV9Vyr1lAn/BB9OZ1mooHSNLG5yImDsZc8vvgzNZDBD/Mx0XGQ
%XWD5IGe9Br7rKSrJaHVGi6KiiZdBGshfeaG01ccF03wWbOyN0cCR2ux8n0oX
%rHBZKus5pQFfK/61JjsuhmUOBjmUaGDjgYZg8ywuCqhO8+SPNVC4XGDXouNi
%h2m4pU+nBuye3cjzC3bFte1ij59JDUidnrLbalyR43/SnWtEQrh29is5m8Cq
%X+7sHvyGBMGdT4ysUwS+pzuaxrNIiJTwpr1PE3jUMSRKbrCYV95JPUNgWx27
%cdkKEjJ14pPSPAK7WqW+jwwuc9NPnSsgUJs4fd+YTYL+yUzH9ZsEemS4fJ3p
%SIK0jZpd10Cgt7y+4zcuCbLi/XvS5QS6fl6e+9bg4hiFu2czgbTQ6M1sVxIq
%FkknmxUEpojsDssN7glauKf9NYF+k5/581aRwBpY6t4/QGAweMpSvyfBpTyR
%dlVJ4MPG6cwXBq9J69YLVQS+ru/bS/uBhK2sgtsjagKfZ3p9VW1w9D4G7eNH
%ApMnhkr+XU1C8rqj+rtaAvNGxa4/upGQZtr/d4yOwOzFfmVnDM6/VXxiYoLA
%V4FDR1zWkHAldbbo4SSB8Tl/vj5s8M0A4abkaQIfeTfSWg0ut3luveELgTul
%64Kt1pJQo7XXz8wQaBFNPRFh8H+U2UoU
%     "]]},
%   {RGBColor[1, 0, 0], Thickness[0.005], Dashing[{Small, Small}], \
%LineBox[CompressedData["
%1:eJwVz3k41IvbBvCx1zC9mFRUDMmarW/LkfI8khakMgqJEwpJiuJkT1nLvlMS
%Kkkq4RQ6ihSSpYWSZJkZzMIkWSO/ef94rvv6/HHf1/Uou5y1PilMIpGKBff/
%mRvqIm5w4rpxpca2Hanbo40bPtIsbWkBIK2sdJVLPwmLb2qv0GixYN0palpK
%94Pcl/FKYrRsWKUYyz5CjwSvHX5nppWKYTw3Zd7KOh0+/vZI+6FUBVv97X3s
%re6ARM+g+qhSM2RVLOl5aFwJ+W/zfLhK3WDHlzK8KPQaHj6K7fHS5UBZROri
%l/5PwJHlxJk7c8CkwcI9X7QT1P3NjTXSOLDuSmjqIY1OuLVdMp8xywHHjKe/
%PM52QkpznNvR11wQWlNH9Z3vBH9G4vieY6PgkC4tMSDzGfIkW67ImP0Auv/Z
%8EHNbnCH99k83wlIUfp2fBelF0gFU9U91ybgnBmXsV6rF7JE13x7e3sCrrp6
%zI3t7oWmZjfF4q4J2HbfZWbrpV7QsJkvOLntF/zJR+ad8V4Y8VB/8F1oErhK
%99Km27+DZ0pIbUfSFGwR2j5wZEc/CE8W9L0onoIDy3Ts95r3Q45tE+lR/RRY
%ONmo69r2w9s1VNP4X1Pw5vnN3q5z/aBddK9xn9007N120T63sB94NR876pVm
%YClNiiQqMQDeLE1GxcNZoBp/LHR7PQD9Tt1L6ppn4WdNGY39fgDoX2J0W5mz
%4OtrO+j0fQD+ahkOYCnMweY566Oq0wMgUnZHekX0HCQkKmxYpTEIWcHKxv/8
%/Ru0D0f8LIkehDqqfLah9AKUiYg/eLuDAZvim2rNtBcg6ESlZPNeBtwVv8g8
%tHsBIqb+naihMyButkvPM3gBup+lRoWdYsCRvrQ3OSMLMHberTc0jQGc+9K/
%fr/8A5SY2XD3EQaQlSPU+/4iYXok00wrhglN25P1Qs1ISBRolGgmMyHK7ubW
%tdYkNBHavZWWwwThpGd7HE6TMEK3jfWzhAlzf3jun3NJqHCoMVqvnQncb4fv
%tQsL4dQBCkFZzoJ3WeqaL98JoVJyFzktkwVXKzYZ/N0thOFTau4xeSzY22Fi
%+IclhFvsno5fKGJBg8SxfdsXBf0w97ItT1nw3D/p1DMDYZzWzXnm2MWCUpvZ
%4scZwuips7IeqUOQIN2ilX9cBCONrCKTooegauvaSitvEZwkkbX1E4eA6XQW
%5oNEsKPtVF1jxhAYlVJtbDNF8Ha4BOv7nSEY2XcshNImgn3cmCUPXw2B6ZXR
%9gAjUZwfzy35vDAEM5P/52e9Qgw9Xi/Mp3sNw7q1LouL68TQfy5gYdf5YbDa
%VRFbaiCG4xsp4qMBw3Anxe7mkv1iqGuoeVAjehis9fIba6+I4dNhzRLL/GEo
%9diooD0uhvtan/5D/zQMLj02L0TeiaPl7YSoxM0jQL4+cManWxzbFTOc6UYj
%8OSo95q+IXGcUvH3kTEZAZGv0QHVQhL46dUj82DLEbj9pZrw2SqBHR/Gcimu
%IzDUSbv3vUACa+t+R6omjoBnBy+pKmAJNt2abjrAGAGf1xEuZ9XJeGHBdn44
%mA2KzN3iUwQZu6Tc5NeEs6FFeOn9YCRjqtcLH8tINqzH+PFYezKy/kli5sez
%obs6/dLta2TsbtlvSrvJBpPHd29288lILyccvGvZIHO96avpM0m8FXuoynOe
%DWXnpOir9lFQu2XC9oE3B97lUANKj1DwZ9kpPOzLgaEGhbydJyjYHdvaMOfH
%AQV5Ta5XGAU7Cz48NgrhQESd2ZW6Sgred2ZfSr/GgSOyYeWeKssw656e+YMi
%DsyVj1P/+70MKaHsD2G9HMgPOs3Rt5XGoiuOfYHIBf2XS2eiHaVRXcOiZpMp
%F16K3hPrc5XGu0GVDjwzLvTHM2nx56Tx2XW1CRsLLijecrRlx0rj+m3jNZJH
%uJDTcKAh/7k0Vnno3JM5zYUUyqabsioyyLYrmo9P5cLlvPlDv3gy6LUBNlZ9
%58JB/Wc+2hMyuHZ8zwl2v2Cv7nyyy6wMQtZx7koGF6oHOR0dYrLYQzFYPDvM
%hZ/ruw+UKsoiP3vylNQPLrg8qNzvdlAWFRw8S6ZJPDCp8t73pVwWnUwXQgqU
%eUD62I/PA6mYGBEgnu3Egwh2bX5gOBV3HGtLSj7Og6WkXGHDGCqu9H+cEOPC
%A1kd+4bKdCoeE6dzfdx4sD76/Z5Hj6nYlKhB3+jNA3OjequCISpucu3ROx3C
%g9TCwmMx1stxmco/to05PFC74HbRRksOiyXMm/3e80BnWx89T18OHY0zY+Y+
%8GATyU6Ps0UOXUf7DEM/8WBn3L6hMFM5/GOs4X/5Mw+cbm+wKTkmh9N/PT8b
%2suDjE8/9YQT5bDo/tgmMzYPxDaHDT+akMOG9xO7lpNGgTmZeUTyvxWoNuZ7
%ZlhrFMxZniEpPqvQo+Tci8vBo2DFTNJWVFTAQOVbgRovR4HzyuVSU+lq9Os6
%72g4NQq6Ml1rTf9ei2eWyn5t1RgDMkw6f5tQxCBNQ/naQ2OwZ/TotMphGnJW
%3ujxujgGX+pPCB3doIz2CgW/MrPHoDKmwYk2qYxDdvFf2BVj4Cbm19/WpoK0
%aIMbOu1j4OobVCmVsw73m0n+XmSOgZ67dpulsyrmexPaW2bGoF12g6Sf4Xok
%0sur+WQ+1Dy8fH2DiBr2WLWMlyrwIUhI6+C7XjV829xJkdfiA/lb4F7vCnXs
%yi80atzKB9Zd5bS8YA1kX84mnzTlQ5qGvGjVYU00T3ARYlrxISnHrdGZpoUq
%nCKJCjs+HE1zbJMa1sKx1T2rE5z5MLPrzmxerTbeyDitf8KTDwzWzov10RsQ
%4iIn5334ULDDYHWrsw4Kq7lSMgP4UBrpJ+Ouo4v2V52E1C/xIfqwq4XIpC5G
%2ZU/V47iw+Zv+cXRrXq4bMVXVY04PmRpXi9ttdDHUO84imsyH8JexmdZVOmj
%3DLLE/cz+LB/9eE7b1UNUNer/HjIdT6YeDc6yMQaoMy/eaVP8viQt8ZF9d2k
%AXqee7dzppAPqq+KMqwcNmLglvY/FUWC/3TqtT7UbkQHz5PJ6iV8cJsQfd+s
%RSBzSZTwg4d8cCn7SYtNJPDm/pmG+jI+eF2mz5snE7h7gKbZIbAfveKzVCqB
%IU49sb0Cx0z6JSRlEFhdRzaZEfih4ezvzFwCPzecj9J5wofZusWuuyUETnN8
%vDMFTvogFd/QSKBDtmKNRzkfcgrPeEQ1E3g1orbcT+DCC22me1sIlG9dXnxZ
%4H9XJM21tBHYwxyJvSHwt6NUj4+dBH5UsFLtEFidIW86yCBwdZDwf1sq+KBf
%Eah4m0VgqFFcuKnA2yJ7Zk8OE8jr7d15UGBL9dzHbA6BKxV6a04J7Huapjg+
%TmBlwqnoGwIHbw+ffTJBYGH4wY3FAkdSBj9dmCTQYlTia6XAWY8Kr83MEJji
%w1NqF7jgkqh79RyBkfdX1/YIXHLo5M7geQLf3lCyHxG4QuXNWuM/BPrazv74
%JXDthNrs4iKBy9nFkUKVfPgf0PwkEw==
%     "]]},
%   {RGBColor[1, 0, 0], Thickness[0.005], LineBox[CompressedData["
%1:eJwV1Xsw1HsUAHDa1I3cPG5IYbmFxIafCledb6G0yq3YNCiRrFKScF30osKE
%K4RUJD0ukvZBeWY92rzfeba/zVpqvdsVi7h7z8yZM5+Z88c5M2fmaHteOnZ2
%hZSU1E1J/l8fX/NcZeL1cE/k8v+BQ00H8ZAz8W/ILAu8IJZ4+UNFJJEYA4JP
%nnS+xL8mFr2R7UkESr92e43EjyvjtGSID0C1wLoxRWLDSa/4ZWom6EUnZ7lK
%/PnXjKXF7qdQNKjuqCzx5hdrds4vPIfsK6qD5Us4XNgddHFWKwdEqjJHXCVm
%dHKfiaxfgRMrLWP0Jw7zvocGpqkFEOvOavGT+In0QMysLQ1+Y7/kDy3iYNN0
%b8uPbjqkJ78ePCzx17QDLNE5JmTIB9TlLOAQ6/XTTbhQCKQl9qO5eRw6FnyS
%p7SKwdYsa/0lMQ7BbE3jSVoJMJwmWClzOKgndTaMW5fBrYMePrRZHDwNEGGU
%+h7krMoZ72dwWLEQ2iIKr4TUazs8GCIcOrkUDZEtC6ILpjekC3EIeSVX/L27
%ChSEpZVoGgdy4vCq70+qYbBEtVhqCodNISyn6XM18IVyrI0xgUOl9V9Tkwu1
%0NPkGiIcxWF1/6DeuFYdrD5++nAvH4eeyvKgsa91wAtumzQdwiH3RVr1KK0e
%CknR/OuDODgEOLgLrBth5DL1q5CDQ8qakpQRaguoT93Xte3GgfkXOeCKWivs
%0L1gZdmFwyPBrg3C8FbIWDfH1+nAwa9Vifrdtg18QzTUWppxUHr0ccV0dzu8
%M89YSqrFYeHXohx/qw7gK7OLdKtxGLqZfWTqSQfsfOv0Z34lDkXUaxmT5zoh
%t8vbPqUUBxfMzHJioQuuHLn/uOcNDln1mZdHtXoh7k7eS/0HOIjSCg3w2F6Q
%STzzs/g+DvupDbx2cS/4Py+Y3J2IwxhhllLS0QdXk06MadzFwXy3g2VM1ACc
%DvlBROE4tBYsrtCbxGGp22xkk5tkXlhzSp7Ehc9x6kZcZxz+0E22jPLiAkkp
%0SjVEYd4UY4wtI0Lwc/IeVwyDmb3us565n2BmYPS5TxzHK7XG5JN3HmwR/Nq
%SakSDv/S3urm3eeBL3dUVC2PQ3vaPsKWRh5U/OlsyPpFcr/UE2VqFkPgd+P4
%cPoSB+oJt0hSynzw/beip+kbB1R29yu1fBiGToNL12wqOPC6IKb/AkkAvXYv
%I+VPc0CgJIglewigm/bV2c6FA3rB5D36yQJY1/rLdJgTB55YyWXxxAJgM2nF
%TXYcSKyL9XapHQWdYv90DRMOBPP+mT7gNg51erq7rklxIFOuIVLRdgos98ub
%VqR/Biq0PRgLEEKVCyocrRwAP/5WHvO1GA7dTk4kzfaBrPYtPdxcCuW2bEhL
%ku6FeIUGg6zTBKRkFVt60qYbPPud3hMaV6Hs0xe1uqO74HLtLc9LerIojB2R
%nSPVCTT/tY5qB+XRBKdE2/1dO2SF+QqMnRXQuvwHHyb/boOIzMWjojFFtGuy
%h2fo3wpSHVxUFqqMNq7y13eXawHdQO8QJ4P1KJ5pLHq2twmGZlKPy5WroItP
%L92KqGwAMv/81cTLaugV2XWKv78eHIYStmlqqiNsfrzHZ/YjCKo9b3zM34gG
%SOd0FPrYQFL8pGHtroEemL9Sn6/4ALIw4zEg1ES1BBYtt7EWDoy7zOpQiMjh
%oIqJeX8N9FR5SbsYaqOGXKGRtnQNFEbXnCLOaCNXmQbFaptq8JYJ4jY36yDy
%yY8bUVQVnAkIK1yb/juyvcE5WT7Igu3Ubc2HPDYjCpn0cs6eBS1KhnJBFltQ
%NXT5KzAqofR1xENDgi7qpexUCjSqhDBpgyONn3VRX51rkbX9e5AdCLXzY+qh
%dZTb+luOVgD/hXZyZrg+CuJUL7oGlUOy/oaVxZStqOo3UeCN5DJISPdmexAN
%kMax5pA9zaXgknyyee2IAWL79v2YXl8KczbPxZkV29Cpq7tfuJ0oAR5/X0hV
%lCH6vYVeFvGmGJ7uNtnY5GGEIn3V3HIIxZB/O0iRakRCo+POGdj5dxBFOWNP
%mCGhlT7mNq/63sKOgaycqKbtaOyU0ZTZ/reQtvVhfpO9MSpwNL07yyqC65Vx
%afbFxmhkuOe9qkURHN5IeV6/2QSF2rpE1L8rhL1+bFfFGBOkdMWsYPv+Qsjc
%5Lm5ccYE2et1VGxqYcLm6pcpDq6mSFk0U3bHiwkJRlUG7RWm6GvTiRPKUkzw
%Fq5sqzPAECPO8a5LKgM8ad+JMf9g6A27Ot7HggEXIhwXyfcwNPGH8eqmXQwI
%cmR2r03C0BcjtRqTnQyIngmKT0jB0PZ4FblFUwa8thAvpD7GkHfC94YkQwaI
%WcufXuRhiObsJduqxYCE9rVxNWwMxbF2yIStYkB69kWfO3UY4s7fHRtZyYDs
%wGZruwYMEe3tVCgEBhSpJMw3NGPIbIJmbCzFgAEXZZ+OLgw1p928/k1MBz3e
%ButBHoYmnw8H+4zTwZgZqvmMj6Hh64SrvaN0sLzdLz47gqF9jZE1ZAEdDuk9
%fvNNgCFSvZ8qaYQOAb5EzelpST9ne8Mslw7hVjfFdCGGcvNy+s7jdLgtP9gZ
%OIMhy7jV2zif6ZBWkH13bk6yz17j+No+Ojy9sZJaMi+ZP7T/iUUvHfKOnt0X
%voihM/e3ifIlf5Kp80Fjz5JknzaFaJ1PdKgQ6oqXlzGkcCXMLbWTDv8BwzgY
%PQ==
%     "]]}},
%  AspectRatio->NCache[GoldenRatio^(-1), 0.6180339887498948],
%  Axes->True,
%  AxesLabel->{
%    FormBox[
%     InterpretationBox[
%      Cell[
%       BoxData[
%        FormBox[
%         StyleBox["\"|p|/|m|\"", "Title", 25, StripOnInput -> \
%False], TraditionalForm]], "Text", "TR"],
%      Text[
%       Style["|p|/|m|", "Title", 25]]], TraditionalForm],
%    FormBox[
%     InterpretationBox[
%      Cell[
%       BoxData[
%        FormBox[
%         StyleBox["\"\[Tau], |\[Kappa]|\"", "Title", 25, \
%StripOnInput -> False], TraditionalForm]], "Text", "TR"],
%      Text[
%       Style["\[Tau], |\[Kappa]|", "Title", 25]]], \
%TraditionalForm]},
%  AxesOrigin->{0, 0},
%  AxesStyle->{16, 16},
%  ImageSize->{550., Automatic},
%  PlotRange->{{0, 20}, {0., 0.9908454523677244}},
%  PlotRangeClipping->True,
%  PlotRangePadding->{
%    Scaled[0.02],
%    Scaled[0.02]}]], "Output",
% CellChangeTimes->{{3.5425771143307533`*^9, 3.542577148049378*^9}, \
%{3.542577222772519*^9, 3.542577286879713*^9}, {
%   3.542577678318439*^9, 3.542577719204921*^9}, \
%{3.542577791780476*^9, 3.542577899453568*^9}, {3.5425779439189034`*^9,
%   3.542577965561233*^9}, {3.542577999162047*^9, \
%3.542578023516571*^9}, 3.54257811227766*^9, {3.542578144588141*^9,
%   3.542578148434677*^9}, 3.5425783862598143`*^9, \
%{3.542578704530107*^9, 3.542578756924426*^9}, {3.542579003806769*^9,
%   3.542579074821804*^9}, 3.5425791109639177`*^9, \
%{3.5425791848965693`*^9, 3.5425792121641493`*^9}, \
%{3.542579252165595*^9,
%   3.542579277572049*^9}, 3.5430990023146553`*^9, \
%3.543099102574963*^9, 3.5430991704855547`*^9, {3.54309922702934*^9,
%   3.54309936067553*^9}}]
%%EndMathematicaCell
p
np 33 1 m
33 239 L
433 239 L
433 1 L
cp
clip np
p
np 35 2 m
35 237 L
431 237 L
431 2 L
cp
clip np
3.239 setmiterlimit
p
np 47 27 m
47 228 L
373 228 L
373 27 L
cp
clip np
P
p
np 47 27 m
47 228 L
373 228 L
373 27 L
cp
clip np
P
p
np 47 27 m
47 228 L
373 228 L
373 27 L
cp
clip np
0 0 1 r
1.624 w
[ 0.72 2.88 ] 0 setdash
3.25 setmiterlimit
54.099 223.938 m
54.194 223.685 L
54.29 223.432 L
54.481 222.926 L
54.864 221.913 L
55.629 219.889 L
57.159 215.852 L
60.22 207.858 L
66.855 191.225 L
73.051 176.984 L
79.126 164.467 L
85.715 152.525 L
91.865 142.803 L
98.529 133.634 L
105.072 125.818 L
111.175 119.426 L
117.793 113.323 L
123.971 108.286 L
130.028 103.874 L
136.599 99.59 L
142.731 95.999 L
149.378 92.487 L
155.903 89.372 L
161.988 86.725 L
168.589 84.101 L
174.749 81.856 L
181.425 79.618 L
187.978 77.597 L
194.092 75.851 L
200.721 74.093 L
206.911 72.567 L
212.978 71.168 L
219.561 69.747 L
225.704 68.506 L
232.361 67.243 L
238.897 66.08 L
244.994 65.057 L
251.605 64.01 L
257.776 63.086 L
263.826 62.227 L
270.391 61.342 L
276.516 60.559 L
283.156 59.752 L
289.356 59.035 L
295.435 58.364 L
302.028 57.669 L
308.182 57.051 L
314.851 56.41 L
321.398 55.809 L
327.505 55.272 L
334.127 54.714 L
340.309 54.214 L
346.37 53.743 L
352.946 53.251 L
359.082 52.81 L
359.189 52.803 L
359.296 52.795 L
359.51 52.78 L
359.938 52.75 L
360.794 52.69 L
362.507 52.571 L
362.614 52.564 L
362.721 52.556 L
362.935 52.542 L
363.363 52.512 L
364.219 52.453 L
364.326 52.446 L
364.433 52.439 L
364.647 52.424 L
365.075 52.395 L
365.183 52.388 L
365.29 52.38 L
365.504 52.366 L
365.611 52.359 L
365.718 52.351 L
365.825 52.344 L
365.932 52.337 L
s
1 0 0 r
[ 2.88 2.88 ] 0 setdash
54.099 223.938 m
54.194 223.432 L
54.29 222.926 L
54.481 221.913 L
54.864 219.888 L
55.629 215.844 L
57.159 207.797 L
60.22 192.019 L
66.855 160.487 L
66.952 160.062 L
67.049 159.638 L
67.243 158.794 L
67.63 157.12 L
68.404 153.826 L
69.953 147.463 L
73.051 135.646 L
73.146 135.303 L
73.241 134.962 L
73.431 134.282 L
73.811 132.935 L
74.57 130.296 L
76.089 125.23 L
76.184 124.923 L
76.278 124.616 L
76.468 124.007 L
76.848 122.802 L
77.607 120.442 L
79.126 115.921 L
79.229 115.624 L
79.332 115.328 L
79.538 114.74 L
79.949 113.578 L
80.773 111.309 L
82.42 106.985 L
82.523 106.724 L
82.626 106.464 L
82.832 105.947 L
83.244 104.926 L
84.068 102.934 L
85.715 99.14 L
85.811 98.927 L
85.907 98.714 L
86.099 98.291 L
86.484 97.454 L
87.252 95.819 L
88.79 92.696 L
88.886 92.507 L
88.982 92.319 L
89.174 91.945 L
89.559 91.205 L
90.327 89.76 L
91.865 86.998 L
91.969 86.817 L
92.073 86.637 L
92.281 86.279 L
92.698 85.571 L
93.531 84.19 L
95.197 81.561 L
95.301 81.402 L
95.405 81.244 L
95.613 80.93 L
96.03 80.309 L
96.863 79.097 L
98.529 76.789 L
98.631 76.652 L
98.734 76.516 L
98.938 76.244 L
99.347 75.709 L
100.165 74.662 L
101.8 72.663 L
105.072 69.017 L
105.167 68.917 L
105.263 68.817 L
105.453 68.619 L
105.835 68.228 L
106.598 67.461 L
108.123 65.989 L
111.175 63.276 L
111.278 63.189 L
111.382 63.103 L
111.589 62.931 L
112.002 62.59 L
112.83 61.923 L
114.484 60.645 L
117.793 58.295 L
117.89 58.23 L
117.986 58.166 L
118.179 58.037 L
118.565 57.783 L
119.338 57.284 L
120.882 56.322 L
123.971 54.538 L
124.066 54.486 L
124.161 54.434 L
124.35 54.331 L
124.728 54.126 L
125.485 53.724 L
127 52.949 L
130.028 51.501 L
130.131 51.455 L
130.233 51.408 L
130.439 51.315 L
130.849 51.131 L
131.671 50.77 L
133.314 50.073 L
136.599 48.774 L
136.695 48.738 L
136.791 48.702 L
136.983 48.631 L
137.366 48.488 L
138.132 48.209 L
139.665 47.667 L
142.731 46.651 L
149.378 44.713 L
155.903 43.107 L
161.988 41.823 L
168.589 40.622 L
174.749 39.65 L
181.425 38.732 L
187.978 37.944 L
194.092 37.296 L
200.721 36.672 L
206.911 36.154 L
212.978 35.698 L
219.561 35.253 L
225.704 34.879 L
232.361 34.513 L
238.897 34.188 L
244.994 33.913 L
251.605 33.64 L
257.776 33.407 L
263.826 33.196 L
270.391 32.987 L
276.516 32.806 L
283.156 32.626 L
289.356 32.47 L
295.435 32.328 L
302.028 32.185 L
308.182 32.061 L
314.851 31.935 L
321.398 31.821 L
327.505 31.721 L
334.127 31.62 L
340.309 31.531 L
346.37 31.449 L
352.946 31.365 L
359.082 31.292 L
359.189 31.291 L
359.296 31.29 L
359.51 31.287 L
359.938 31.282 L
360.794 31.272 L
362.507 31.253 L
362.614 31.252 L
362.721 31.251 L
362.935 31.248 L
363.363 31.243 L
364.219 31.234 L
364.326 31.233 L
364.433 31.232 L
364.647 31.229 L
365.075 31.224 L
365.183 31.223 L
365.29 31.222 L
365.504 31.22 L
365.611 31.219 L
365.718 31.217 L
365.825 31.216 L
365.932 31.215 L
s
[ ] 0 setdash
54.099 126.686 m
54.194 126.687 L
54.29 126.688 L
54.386 126.689 L
54.481 126.691 L
54.577 126.694 L
54.673 126.697 L
54.768 126.701 L
54.864 126.706 L
54.96 126.711 L
55.055 126.717 L
55.151 126.723 L
55.247 126.73 L
55.342 126.738 L
55.438 126.746 L
55.629 126.764 L
55.725 126.774 L
55.82 126.785 L
56.012 126.808 L
56.107 126.821 L
56.203 126.834 L
56.394 126.861 L
56.49 126.876 L
56.585 126.892 L
56.777 126.924 L
57.159 126.997 L
57.255 127.016 L
57.351 127.037 L
57.542 127.079 L
57.924 127.17 L
58.02 127.194 L
58.116 127.219 L
58.307 127.27 L
58.689 127.38 L
58.785 127.409 L
58.881 127.438 L
59.072 127.499 L
59.455 127.626 L
60.22 127.907 L
60.323 127.948 L
60.427 127.989 L
60.634 128.074 L
61.049 128.25 L
61.879 128.632 L
61.982 128.682 L
62.086 128.733 L
62.293 128.837 L
62.708 129.05 L
63.538 129.503 L
63.641 129.562 L
63.745 129.622 L
63.952 129.742 L
64.367 129.989 L
65.196 130.506 L
66.855 131.624 L
66.952 131.693 L
67.049 131.762 L
67.243 131.9 L
67.63 132.182 L
68.404 132.759 L
69.953 133.967 L
73.051 136.553 L
79.126 141.987 L
85.715 147.942 L
91.865 153.227 L
98.529 158.492 L
105.072 163.148 L
111.175 167.045 L
117.793 170.826 L
123.971 173.981 L
130.028 176.764 L
136.599 179.481 L
142.731 181.767 L
149.378 184.009 L
155.903 186 L
161.988 187.694 L
168.589 189.374 L
174.749 190.813 L
181.425 192.246 L
187.978 193.54 L
194.092 194.659 L
200.721 195.783 L
206.911 196.76 L
212.978 197.655 L
219.561 198.562 L
225.704 199.356 L
232.361 200.162 L
238.897 200.904 L
244.994 201.556 L
251.605 202.224 L
257.776 202.812 L
263.826 203.359 L
270.391 203.922 L
276.516 204.42 L
283.156 204.933 L
289.356 205.388 L
295.435 205.814 L
302.028 206.255 L
308.182 206.648 L
314.851 207.054 L
321.398 207.435 L
327.505 207.775 L
334.127 208.128 L
340.309 208.444 L
346.37 208.743 L
352.946 209.053 L
359.082 209.332 L
359.189 209.337 L
359.296 209.342 L
359.51 209.351 L
359.938 209.37 L
360.794 209.408 L
362.507 209.483 L
362.614 209.488 L
362.721 209.493 L
362.935 209.502 L
363.363 209.521 L
364.219 209.558 L
364.326 209.562 L
364.433 209.567 L
364.647 209.576 L
365.075 209.595 L
365.183 209.599 L
365.29 209.604 L
365.504 209.613 L
365.611 209.618 L
365.718 209.622 L
365.825 209.627 L
365.932 209.631 L
s
P
0 g
0.144 w
[ ] 0 setdash
3.25 setmiterlimit
p
0 setlinecap
54.099 223.938 m
54.099 221.048 L
s
P
[1 0 0 1 51.219 226.098 ]  concat
0.144 w
[ ] 0 setdash
p
np -2.219 -2.098 m
-2.219 12.902 L
7.781 12.902 L
7.781 -2.098 L
cp
clip np
P
[1 0 0 1 -51.219 -226.098 ]  concat
0.144 w
[ ] 0 setdash
[1 0 0 1 0 0 ]  concat
0.144 w
[ ] 0 setdash
[ ] 0 setdash
p
0 setlinecap
69.69 223.938 m
69.69 222.204 L
s
P
p
0 setlinecap
85.282 223.938 m
85.282 222.204 L
s
P
p
0 setlinecap
100.874 223.938 m
100.874 222.204 L
s
P
p
0 setlinecap
116.465 223.938 m
116.465 222.204 L
s
P
p
0 setlinecap
132.057 223.938 m
132.057 221.048 L
s
P
[1 0 0 1 0 0 ]  concat
0.144 w
[ ] 0 setdash
p
np 128 225 m
128 238 L
136 238 L
136 225 L
cp
clip np
p
1 w
0 g
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
[1 0 0 1 129.177 226.098 ]  concat
1 w
[ ] 0 setdash
p
np -2.177 -2.098 m
-2.177 12.902 L
7.823 12.902 L
7.823 -2.098 L
cp
clip np
/MISOfy
{
	/newfontname exch def
	/oldfontname exch def
	oldfontname findfont
	dup length dict begin
		{1 index/FID ne{def}{pop pop}ifelse}forall
		/Encoding MacintoshRomanEncoding def
		currentdict
	end
	newfontname exch definefont pop
}def
%%IncludeResource: font Times-Roman
%%IncludeFont: Times-Roman
%%BeginResource: font Times-Roman-MISO
%%BeginFont: Times-Roman-MISO
/Times-Roman /Times-Roman-MISO MISOfy
%%EndFont
%%EndResource
%%IncludeResource: font Times-Roman-MISO
%%IncludeFont: Times-Roman-MISO
11.52 /Times-Roman-MISO Msf
0 8 m
(5) N
P
[1 0 0 1 -129.177 -226.098 ]  concat
1 w
[ ] 0 setdash
P
P
[1 0 0 1 0 0 ]  concat
0.144 w
[ ] 0 setdash
[ ] 0 setdash
p
0 setlinecap
147.649 223.938 m
147.649 222.204 L
s
P
p
0 setlinecap
163.24 223.938 m
163.24 222.204 L
s
P
p
0 setlinecap
178.832 223.938 m
178.832 222.204 L
s
P
p
0 setlinecap
194.424 223.938 m
194.424 222.204 L
s
P
p
0 setlinecap
210.015 223.938 m
210.015 221.048 L
s
P
[1 0 0 1 0 0 ]  concat
0.144 w
[ ] 0 setdash
p
np 203 225 m
203 238 L
217 238 L
217 225 L
cp
clip np
p
1 w
0 g
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
[1 0 0 1 204.255 226.098 ]  concat
1 w
[ ] 0 setdash
p
np -2.255 -2.098 m
-2.255 12.902 L
13.745 12.902 L
13.745 -2.098 L
cp
clip np
%%IncludeResource: font Times-Roman-MISO
%%IncludeFont: Times-Roman-MISO
11.52 /Times-Roman-MISO Msf
0 8 m
(10) N
P
[1 0 0 1 -204.255 -226.098 ]  concat
1 w
[ ] 0 setdash
P
P
[1 0 0 1 0 0 ]  concat
0.144 w
[ ] 0 setdash
[ ] 0 setdash
p
0 setlinecap
225.607 223.938 m
225.607 222.204 L
s
P
p
0 setlinecap
241.199 223.938 m
241.199 222.204 L
s
P
p
0 setlinecap
256.79 223.938 m
256.79 222.204 L
s
P
p
0 setlinecap
272.382 223.938 m
272.382 222.204 L
s
P
p
0 setlinecap
287.973 223.938 m
287.973 221.048 L
s
P
[1 0 0 1 0 0 ]  concat
0.144 w
[ ] 0 setdash
p
np 281 225 m
281 238 L
295 238 L
295 225 L
cp
clip np
p
1 w
0 g
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
[1 0 0 1 282.213 226.098 ]  concat
1 w
[ ] 0 setdash
p
np -2.213 -2.098 m
-2.213 12.902 L
13.787 12.902 L
13.787 -2.098 L
cp
clip np
%%IncludeResource: font Times-Roman-MISO
%%IncludeFont: Times-Roman-MISO
11.52 /Times-Roman-MISO Msf
0 8 m
(15) N
P
[1 0 0 1 -282.213 -226.098 ]  concat
1 w
[ ] 0 setdash
P
P
[1 0 0 1 0 0 ]  concat
0.144 w
[ ] 0 setdash
[ ] 0 setdash
p
0 setlinecap
303.565 223.938 m
303.565 222.204 L
s
P
p
0 setlinecap
319.157 223.938 m
319.157 222.204 L
s
P
p
0 setlinecap
334.748 223.938 m
334.748 222.204 L
s
P
p
0 setlinecap
350.34 223.938 m
350.34 222.204 L
s
P
p
0 setlinecap
365.932 223.938 m
365.932 221.048 L
s
P
[1 0 0 1 0 0 ]  concat
0.144 w
[ ] 0 setdash
p
np 359 225 m
359 238 L
373 238 L
373 225 L
cp
clip np
p
1 w
0 g
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
[1 0 0 1 360.172 226.098 ]  concat
1 w
[ ] 0 setdash
p
np -2.172 -2.098 m
-2.172 12.902 L
13.828 12.902 L
13.828 -2.098 L
cp
clip np
%%IncludeResource: font Times-Roman-MISO
%%IncludeFont: Times-Roman-MISO
11.52 /Times-Roman-MISO Msf
0 8 m
(20) N
P
[1 0 0 1 -360.172 -226.098 ]  concat
1 w
[ ] 0 setdash
P
P
[1 0 0 1 0 0 ]  concat
0.144 w
[ ] 0 setdash
[ ] 0 setdash
p
0 setlinecap
47.602 223.938 m
372.428 223.938 L
s
P
[1 0 0 1 0 0 ]  concat
0.144 w
[ ] 0 setdash
p
np 377 213 m
377 235 L
432 235 L
432 213 L
cp
clip np
p
1 w
0 g
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
[1 0 0 1 378.188 213.938 ]  concat
1 w
[ ] 0 setdash
p
np -2.188 -1.938 m
-2.188 22.062 L
54.812 22.062 L
54.812 -1.938 L
cp
clip np
p
np -0.188 1.062 m
-0.188 19.062 L
53.812 19.062 L
53.812 1.062 L
cp
clip np
[1 0 0 1 0 0 ]  concat
1 w
[ ] 0 setdash
p
np -2.188 -0.938 m
-2.188 21.062 L
54.812 21.062 L
54.812 -0.938 L
cp
clip np
%%IncludeResource: font Helvetica-Bold
%%IncludeFont: Helvetica-Bold
%%BeginResource: font Helvetica-Bold-MISO
%%BeginFont: Helvetica-Bold-MISO
/Helvetica-Bold /Helvetica-Bold-MISO MISOfy
%%EndFont
%%EndResource
%%IncludeResource: font Helvetica-Bold-MISO
%%IncludeFont: Helvetica-Bold-MISO
18 /Helvetica-Bold-MISO Msf
%%BeginResource: font Mathematica2-Bold
%%BeginFont: Mathematica2-Bold
%!PS-AdobeFont-1.0: Mathematica2-Bold 001.000
%%CreationDate: 8/28/01 at 12:01 AM
%%VMusage: 1024 29106
% Mathematica typeface design by Andre Kuzniarek. Copyright \(c\) 1996-2001 Wolfram Research, Inc. [http://www.wolfram.com]. All rights reserved. [Font version 2.00]
% ADL: 800 200 0
%%EndComments
FontDirectory/Mathematica2-Bold known{/Mathematica2-Bold findfont dup/UniqueID known{dup
/UniqueID get 5095644 eq exch/FontType get 1 eq and}{pop false}ifelse
{save true}{false}ifelse}{false}ifelse
20 dict begin
/FontInfo 16 dict dup begin
  /version (001.000) readonly def
  /FullName (Mathematica2-Bold) readonly def
  /FamilyName (Mathematica2) readonly def
  /Weight (Bold) readonly def
  /ItalicAngle 0 def
  /isFixedPitch false def
  /UnderlinePosition -133 def
  /UnderlineThickness 20 def
  /Notice (Mathematica typeface design by Andre Kuzniarek. Copyright \(c\) 1996-2001 Wolfram Research, Inc. [http://www.wolfram.com]. All rights reserved. [Font version 2.00]) readonly def
  /em 1000 def
  /ascent 800 def
  /descent 200 def
end readonly def
/FontName /Mathematica2-Bold def
/Encoding 256 array
dup 0/NUL put
dup 1/Eth put
dup 2/eth put
dup 3/Lslash put
dup 4/lslash put
dup 5/Scaron put
dup 6/scaron put
dup 7/Yacute put
dup 8/yacute put
dup 9/HT put
dup 10/LF put
dup 11/Thorn put
dup 12/thorn put
dup 13/CR put
dup 14/Zcaron put
dup 15/zcaron put
dup 16/DLE put
dup 17/DC1 put
dup 18/DC2 put
dup 19/DC3 put
dup 20/DC4 put
dup 21/onehalf put
dup 22/onequarter put
dup 23/onesuperior put
dup 24/threequarters put
dup 25/threesuperior put
dup 26/twosuperior put
dup 27/brokenbar put
dup 28/minus put
dup 29/multiply put
dup 30/RS put
dup 31/US put
dup 32/Space put
dup 33/Radical1Extens put
dup 34/Radical2 put
dup 35/Radical2Extens put
dup 36/Radical3 put
dup 37/Radical3Extens put
dup 38/Radical4 put
dup 39/Radical4Extens put
dup 40/Radical5 put
dup 41/Radical5VertExtens put
dup 42/Radical5Top put
dup 43/Radical5Extens put
dup 44/FixedFreeRadical1 put
dup 45/FixedFreeRadical2 put
dup 46/FixedFreeRadical3 put
dup 47/FixedFreeRadical4 put
dup 48/TexRad1 put
dup 49/TexRad2 put
dup 50/TexRad3 put
dup 51/TexRad4 put
dup 52/TexRad5 put
dup 53/TexRad5VertExt put
dup 54/TexRad5Top put
dup 55/TexRadExtens put
dup 56/LBrace1 put
dup 57/LBrace2 put
dup 58/LBrace3 put
dup 59/LBrace4 put
dup 60/RBrace1 put
dup 61/RBrace2 put
dup 62/RBrace3 put
dup 63/RBrace4 put
dup 64/LBracket1 put
dup 65/LBracket2 put
dup 66/LBracket3 put
dup 67/LBracket4 put
dup 68/RBracket1 put
dup 69/RBracket2 put
dup 70/RBracket3 put
dup 71/RBracket4 put
dup 72/LParen1 put
dup 73/LParen2 put
dup 74/LParen3 put
dup 75/LParen4 put
dup 76/RParen1 put
dup 77/RParen2 put
dup 78/RParen3 put
dup 79/RParen4 put
dup 80/DblLBracket1 put
dup 81/DblLBracket2 put
dup 82/DblLBracket3 put
dup 83/DblLBracket4 put
dup 84/DblRBracket1 put
dup 85/DblRBracket2 put
dup 86/DblRBracket3 put
dup 87/DblRBracket4 put
dup 88/LAngleBracket1 put
dup 89/LAngleBracket2 put
dup 90/LAngleBracket3 put
dup 91/LAngleBracket4 put
dup 92/RAngleBracket1 put
dup 93/RAngleBracket2 put
dup 94/RAngleBracket3 put
dup 95/RAngleBracket4 put
dup 96/LCeiling1 put
dup 97/LCeiling2 put
dup 98/LCeiling3 put
dup 99/LCeiling4 put
dup 100/LFloor1 put
dup 101/LFloor2 put
dup 102/LFloor3 put
dup 103/LFloor4 put
dup 104/LFlrClngExtens put
dup 105/LParenTop put
dup 106/LParenExtens put
dup 107/LParenBottom put
dup 108/LBraceTop put
dup 109/LBraceMiddle put
dup 110/LBraceBottom put
dup 111/BraceExtens put
dup 112/RCeiling1 put
dup 113/RCeiling2 put
dup 114/RCeiling3 put
dup 115/RCeiling4 put
dup 116/RFloor1 put
dup 117/RFloor2 put
dup 118/RFloor3 put
dup 119/RFloor4 put
dup 120/RFlrClngExtens put
dup 121/RParenTop put
dup 122/RParenExtens put
dup 123/RParenBottom put
dup 124/RBraceTop put
dup 125/RBraceMiddle put
dup 126/RBraceBottom put
dup 127/DEL put
dup 128/LBracketTop put
dup 129/LBracketExtens put
dup 130/LBracketBottom put
dup 131/RBracketTop put
dup 132/RBracketExtens put
dup 133/RBracketBottom put
dup 134/DblLBracketBottom put
dup 135/DblLBracketExtens put
dup 136/DblLBracketTop put
dup 137/DblRBracketBottom put
dup 138/DblRBracketExtens put
dup 139/DblRBracketTop put
dup 140/LeftHook put
dup 141/HookExt put
dup 142/RightHook put
dup 143/Radical1 put
dup 144/Slash1 put
dup 145/Slash2 put
dup 146/Slash3 put
dup 147/Slash4 put
dup 148/BackSlash1 put
dup 149/BackSlash2 put
dup 150/BackSlash3 put
dup 151/BackSlash4 put
dup 152/ContourIntegral put
dup 153/DblContInteg put
dup 154/CntrClckwContInteg put
dup 155/ClckwContInteg put
dup 156/SquareContInteg put
dup 157/UnionPlus put
dup 158/SquareIntersection put
dup 159/SquareUnion put
dup 160/LBracketBar1 put
dup 161/LBracketBar2 put
dup 162/LBracketBar3 put
dup 163/LBracketBar4 put
dup 164/RBracketBar1 put
dup 165/RBracketBar2 put
dup 166/RBracketBar3 put
dup 167/RBracketBar4 put
dup 168/ContourIntegral2 put
dup 169/DblContInteg2 put
dup 170/CntrClckwContInteg2 put
dup 171/ClckwContInteg2 put
dup 172/SquareContInteg2 put
dup 173/UnionPlus2 put
dup 174/SquareIntersection2 put
dup 175/SquareUnion2 put
dup 176/DblLBracketBar1 put
dup 177/DblLBracketBar2 put
dup 178/DblLBracketBar3 put
dup 179/DblLBracketBar4 put
dup 180/DblRBracketBar1 put
dup 181/DblRBracketBar2 put
dup 182/DblRBracketBar3 put
dup 183/DblRBracketBar4 put
dup 184/ContourIntegral3 put
dup 185/DblContInteg3 put
dup 186/CntrClckwContInteg3 put
dup 187/ClckwContInteg3 put
dup 188/SquareContInteg3 put
dup 189/UnionPlus3 put
dup 190/SquareIntersection3 put
dup 191/SquareUnion3 put
dup 192/DblBar1 put
dup 193/DblBar2 put
dup 194/DblBar3 put
dup 195/DblBar4 put
dup 196/BarExt put
dup 197/DblBarExt put
dup 198/OverCircle put
dup 199/Hacek put
dup 200/VertBar1 put
dup 201/VertBar2 put
dup 202/Nbspace put
dup 203/VertBar3 put
dup 204/VertBar4 put
dup 205/FIntegral put
dup 206/FIntegral2 put
dup 207/FIntegral3 put
dup 208/OverDoubleDot put
dup 209/OverTripleDot put
dup 210/OverLVector put
dup 211/OverRVector put
dup 212/OverLRVector put
dup 213/OverLArrow put
dup 214/OverArrowVectExt put
dup 215/OverRArrow put
dup 216/OverLRArrow put
dup 217/Integral put
dup 218/Summation put
dup 219/Product put
dup 220/Intersection put
dup 221/Union put
dup 222/LogicalOr put
dup 223/LogicalAnd put
dup 224/Integral1 put
dup 225/Integral2 put
dup 226/Sum1 put
dup 227/Sum2 put
dup 228/Product1 put
dup 229/Product2 put
dup 230/Union1 put
dup 231/Union2 put
dup 232/Intersect1 put
dup 233/Intersect2 put
dup 234/Or1 put
dup 235/Or2 put
dup 236/And1 put
dup 237/And2 put
dup 238/SmallVee put
dup 239/SmallWedge put
dup 240/DoubleGrave put
dup 241/Breve put
dup 242/DownBreve put
dup 243/OverTilde put
dup 244/Tilde2 put
dup 245/Tilde3 put
dup 246/Tilde4 put
dup 247/BackQuote put
dup 248/DblBackQuote put
dup 249/Quote put
dup 250/DblQuote put
dup 251/VertBar put
dup 252/DblVertBar put
dup 253/VertBarExten put
dup 254/DblVertBarExten put
dup 255/Coproduct put
 readonly def
/PaintType 0 def
/FontType 1 def
/StrokeWidth 0 def
/FontMatrix[0.001 0 0 0.001 0 0]readonly def
/UniqueID 5095644 def
/FontBBox{-10 -4035 2541 2205}readonly def
currentdict end
currentfile eexec
D8061D93A8246509E76A3EC656E953B7C22E4316772A8371EE9B0A415F1288AC73FF5E14726306BD
930A73C6206358CF1C3356DF8E22F0F4AF5C11143760E483540FBB33E195959E837405349A6B83A2
96D4757C32C6B97E2D8A1EE833DD30965F1B811BA220392C079F5D480CC6A45072698B37C5C715AD
4EEC01D117680A721B925061422431F1514AFD173658CD37CAF27ED42427F3E1E111C1CFF764A6BC
D6A010DC99AD769FC1C50CCD4D32614BC4E43CE3F47C8EC2E08D7C93BED208D1EDF65BF094615035
6AA3E98E9F13BA5A25EC12F7A1DB8E51F8E47390A8E786520F2E13D3C884C40BDD7FBDE313A69E8C
01486EAB5E715CD7FA8EC294606F39E39B70BD7248DCE8A6EC16D491A144F7F0862D430CE5685DC7
37ED00479B9109C230A85B1AD5AAA362B62CF020934620134D86AF446F1587D68A95CABCE60C23CD
6F1DEAB2FC483D93810AB875BCE1D9F7FC832844CA7159B917C8F7CB3BEEEFA8750F947157A1A4D1
2AB741D7CE5866D271E378C97CDDB552B82D69201D34459629264220A12D9CE4A584D7B1C0013355
5B0F350D9E14AC2DC1EC85DA8143445A574B7B2C7E728CD174EE7F6D5DBBC58CA706CEFFF5749D1F
014FE2F3BA74AD8C2CF3B74541C317C8AB9E0FA9F6252E7FD1542C3C63E0D151169E55EC130FD3BF
7DF1AFADEEC0B79BF619AC9D5B5BD1CD60AF5599B3A6EA293FC45994F140DD947679205D6E2AB9C2
EDA041784A5552C782C5801D08DA04DE57D98FF28EB86153CE40189F3F57E4A21C7ABF3D483278AD
5F8CF8E2D959C8C90C47DAD9B1E0392F12EDD59E5054BD20697AF30E029C88B9F6E22F44B56188BF
60DADA0736ACDDF140AE04E381E398ED0EA60C3E00A3319859775B3018A88421FB2241A6B9A0118A
817E89D6542AA9A9861F1EF8D63C8CFB91F791B6356493CEEAF071985DF84B25871C275ABFD2B23D
A1F36BDB487DEF4B2D080CECD864A087A414571E0E6010C86C82DFBD207EEC3F9F6B0B17CAA354AE
12B60624731F9AEB5AF56AB19CD3EA5440A5B9481B44E3B9DF46070D8329F15CE5ED63EA755615FC
658AADF678A36E60CE0B9A0CD4C3DC7A956AA595475FA66FC31C32438527182011CEBED57B507328
CFA5D4F3B4EB5FCAF31C5B70232F0EF82EA1BA26FF338A5CA8E8AC2763DDDD76D595486474679F6E
A35B89C442E6BF9C52C7E9113527E45C62E9A6320DF9C0BAC310161BAFBF19717561181ACFCF7732
A19BF10FAB381D6F654F6E978CB8E98C8422185CBAC20AE0C9F80EC19BDF372F1626A0D142A1DB12
A7214F4DFD3328A399462C960C4353435F2161F6EC1BEB9FC71F1987D58915979287566CDEE5F1EB
91E83372569970C9F9DD82CC123F00FB2FB4DB1C9C512BF52C7FEF0F88387CA636F516C85AF34C21
215E7E85E5ED6F1FEB404F4A0A8116CE9A4D9056795814AD48BF97B97292A18CD1C45F44AF0DB56E
68C4C99A5CFD14AA460CCBF5C3EBB0D5D3D94BFF471B4C5B6C03EB1DDFBEAF640AEF08EFA00F82C5
CC312973FDEF535C39E02217B34E09C283D8C48CE4E34420D0F8FEE5DAE6F5047FC39E73EAE0E4C1
613078717FED1BB6B58FA95E6358F1675BB3629229E9C332C74D14977A6283944D7376B2A5FD07C4
E66E24B140920B73E76CA3F7206B9137AE1DFB7C734E3CDC38162DB352830FA336B8CDA367D8DB94
D5E8EB0004480417B3CFC0EE2A18A23297D050D4A6DC3F697DA37968095E7701955C5BB92E6599DC
726CDCB65EDCA31D6A086306643135691E38837D625A9EA53DA6DFC984644EEA27CCB41DAC510B3C
B4966D656A4E86E99C1AAF5E4D1D1BFECC42FEF2E75FE714FEF2D6D29F038623E53B18088E9BE89E
C1A468981515E5C19289494C0682084DD2F9F9351C30B8E2FC356B8E2D2014D91E30AE1103511BE1
7F1092A680327E9B25E48D0E4B887891E3DA891C835BC10D8EFC2A842A12D53F994C10C5EA92D7F3
0DAD115C3E021174CD6DEE807DBF0BE7752E377F158DC1CA2071FFE2529C4A6594DEEB49D0CEF078
AEA9CA62C54A2C208D3E95EB242AAF39C9CD75B22769619EEDCF375E400EE25E8B137BD76A4F3069
D735DFF720B8D4A36165E991BAFC1E9E265791C102CE5345846EDB15FBEC9FCBC6A70103D774502C
80AEBCB605357F616117D01819492C20A5A1B91F8270DAC72535DEC291D9D12F678D7D83BC8E66E3
6AD033C64175B0AFB28CCC5918E11FA80B7DAD4A882580FF7E3E5FFB8863AEB0856682D8D67F4802
B2AD14CA23EC4B5858EB79BD9E9C2EE26A4E02AF6E9E098003A9B8F0830CC181CBDF26CA0D004B8F
645AE7D0E23152B181BB5DF36BE01E02C4CBD6998095AEC5DF9519C872A7CA06ED7860C0DE236CFA
FE4D141557E53B9935A1940C83CD6CD7F0E489C39B0A5F2E384CC5ACC2E1C90658D33F95B835EEA3
57DB49E69A442E108CBEE882429760EC4AB0B883D979D8409CBB422AD66A1F294E275E8E7881B922
80421E5F810CD57FAB722DD14CDA7A270CD3BD13305CC7B6AD2BCDD7BA180277A1285D1462ACFEEC
A0B39ACB00D1E7BC6E1262EBCFD043A90B01EB9EFF36BBC3E63AB0EB98336D2D249928BA4F6BBD17
861CF5AA93E9C741EF58EEF6A3A0F894C7FA31D2CB85538C430A2F21878DF9AD6126A5B41095680E
B6141178D4291EDAE1CD7BCE4533F7155A78A2025432FBB3F640E050E1F75C2CF4C53E1026683066
C8493FBA53E12F5EA1FE7503DFCD4351EDA042E2CA4F895F1AD6266B31A7CD69B7AA25FC4B843E64
970A39F1518874E733DC1D9E892969FA1F5C0F99AA859A13DF4B0F996643C2A1F0CD791EAF0A6457
F92E787210DEF11F9726E876A1F4DC087D9A828E915AB6020B0971807E451FFEA81CE81B082AAA13
0CF6EB16CEC225E343D9D09BC68659726602426AD0893D5B775B729A41FF1453CBB0FEF5288D9A21
CD92E92D2818C145454CDF790AD7E94FF2EA98B778627A6953C894FBD065EC0B818D060713F3D0A5
AE1F69BF9DE2C628458F6E90EEC385061BC4D7AE1BA1CFC2BB5381EC6E23A0CD87B2AE0423DFD1B5
82EB91B99B8672975453ABD1374E9CD5638A05931F05FD763B0F281D4D616F9FF227A7B43B9452C1
0C693A2F686820862E9B9EDA0509492B4DF1C297288B9B5571CF41A5E145B809F2EC74650F9FFC02
789CC915910AD626BCE34E77703B76270760E6EB2D04243EA276214231B6A27AE1CE54881087F1A9
F7179302D6DA6404B0CB314CD3E56D4DB0C67C9A56B7C9784A978CB66004D5550EA3359295EEAF1C
4DE2082F581155734A325D27D0DD536D2442DA5AD1C76D2225BBA4C2AB4BBFA7B5FD003AF6B5938E
38D7058FC41810E543EB8861476F0BB02B1C209C4271830A9AA3C82AE54EEF4C97DD5D29C38ED136
5E67ED303309FB576EFC6CF6791D944C6AF03DD02C2E08DD6B66E16BBAEB096D5AF6B69D82390E68
A7668B5E232C0AF92E69A8F97FD621B6DBF76B21FFDA694F9B1273960A2604353B4ADBAD18AF10A8
7EA94F6D9E6DDD7BA872E84D9CFAD581D86CE987F524AA8B315D0D1A478F27CADF7C335C220A4521
45BA4F210B7C129ADB88AED90D4387B064510E4653A300628E9525F940917D0D4ADBB3DF2657DC4F
E71B1C463D9CAAF09E27D65BFA096D6E20AD3F31581ABA4E2D06AE49A28A42C244671149C93224B0
70246FA7B980384D4DDA7B4F42F625DE018667D416A5C5017D046B5FF14F9ED1496805AB627F9957
19DF4BAB7A7B80799C9E98772CBE8D5A815CD514B21B3E7316B9A07C0A10B25623D6ECCEB0623E4D
D6A73D3A4B9919CF85D4994013069C18F3E318B98207079484E708EC51A5CAC37F1D4B20843469F4
CCE58AD95EE3E1E9F707D8E979CA7DC8F483F194995248A24D61D5D1B1B16169538069B12CC077E0
C5BAA4405146EBE6A4DD044026F19008E83F0FA58A218CCBCF33791D57DD402B73FBE831CC8B38DF
1BFC3308A98E8F07EC2ACD94C680BA98A925FB77F14BCDF266295BE84A2AC3ABE8349DD278E6B263
2BDD848E326D0D28AEA37F12E4BD44AEA9BEC2C96666279FE64CEDBADB74BE112C30A6F4362250C4
6D73678FDF14C4F118945D75EA61C83B71DD92C9FC9A90A14036E23FE57FFB7833031B59562F3917
C37149EB61C71E884CABA627FC7E932B0DBCA53A0A3839A3AC86D77B27147E0C35E9E103F479611C
80DE73109BB845B84E409AE7C7C527E81576CE2AD48A6B60B1B7044AB12FF9D8B75E0B256ABD4574
D9156B5176A37EB7EFCE67235332F5381FA0A06517916C2F2F51D65691A03F74C56185D58108BBC3
171E45362C6177EEB14A2768378F3616ACE59B2FCBA2945CC1CEB0AF05FE806E1A6EC0E8ED96E2A1
3298F506533832D522F9D94F36E70FC70921FC5765AA092DA1E34F1191684700845FB1188FB3BFCA
5424954B9304A481F28F2B34935AD5EC375A0BF5A848979E46851DDFAA74992CC4B9898961018826
18369D05654E55479999848E1144D26FD0E2E00B3EF2354A16E9AF49CAFE38B009DFEF0D803E3808
0DE9487BE477FE7CD819F1C4346E1B63E33301CB1B6A049859928A3CF8C357A89037A54A0C03853B
A2E3EB7E48738DD490B8B0C41455C0BBE19C28CD5EEE34D0AF02A94995C29718359DCBE1A5391D70
822CDC6CAF1B8EFA96A3FDA3D05BB89869FA2A5A9AB6B08BFC9A22EB9CF2092085C8C90CC8A81AA5
266A4C42F75516BA6183C13926BB35951F0DFD5A31D5F42379A00642F356C7F2A4ED6D9F0FF37310
880A9115D785D8BEF163DE524B299FC7BA50048EE81A74970F93D158253E9833384636B807DAAE9A
6BB2CFE0A6015A57276CB5C7A4E67E2166F3D4F2238E98538150DD23134367BADCDC227A52425A91
050E48469DCF1A46F839F78D16108982BB6FD786DEC5C9CC4CE71DD446C4EA4AFF14BBBDFED2F82E
266D0A221D4AC382612EA64290380B3CAD946B0DB57819C628E7D8DD830A7F974C65F6DE16FD1EC9
A2F0BCC60CAE12A1CB3B15FE46FBB5690A49A6A3984357DC6DC04EEB49CA3599C86F5AAAC123605E
DB78DFC31DE2C1507F62D14090AC9D6F7E28320B96F70C6FC4B100B1CC03FFC1B1FF9E65D7BE6FE7
A80C3C805F2B8B3E8F7EB025ED1227A59A27ABF1778FF3662840E241AD830C554A5BABD21E049B9D
F66962F559463FFAC9981D316D84E4F15D63111DBEEB826A369EEED60AA17F42EC044F637062B796
7915ACA8CC89421521257F474F4F7BE22EDE71EDB765469E91AB999293152F0BEF673357DFB4A697
05E91CECDB98065FCD75ACF85FBC88579045A85CEEA876542D31B251B0D21C5AE58D5C9A75F170F0
07CD4493DD0C82281C9D6C4F31B7DED31283C3918EADCEF29200909C5983F267097AD52955B97DE2
5F42349C3DDB5B0D6F6CA33011AC990B7C0BC1307D3414F4628029BE4409DA4BCD63DCA60F18CD92
4809F2C34183D5F1E6DFA3B981B356D148DD931CC5763A2ED0E724F79B31D471935269C9095028B6
1AC6FF654A9766CA2C3B83BEBB2A3039C1906F0C9258C36E346F9A2656CFC90A4A77B18FF9E6C645
8D596E212E1D123F2FEEA6DFDE1BAB7226FC26CFC1E17781554782EFDFBA08C67C862D9E6D71910C
76D982A47260533161D6C4B5BB61CAC8F4AE532AE6F2A8CCACE3061910F51E4C1708044569EBD0D9
BF742B2FEF88A831C6BE5D5FFE40483DCA9213F27D5CE6B99BC828E39633F6ED5B95CD0A83563E4E
FF12CD464BCF72D4156D55E1E1B03B365DEFA6CE38C9A89719E9A4ADA6DCDAE103FB047DE6B87414
AC76613749C05D2F9371BBACCCD261E31004A23AB85C216633265A6390A48FDBEB2921AE490D3938
6CBF6BFD220A9632C3339F16D6F5439B228B81DB5873E6F318CD87664632C8FA05E3493ED8FD9C04
2A5CFD3F9B5D93C112000065EF3635A3CEAAC2819BECA8D344406545A6C92F5335DE6448F47F2F17
D6611E0EB7D87115D87C22DE8451D21065947A1A2F86018FF0F02FF137114FAA9927B3B825257B58
FD3096CA3591B67D1D239AD8A758B811825A1E996C7756ABE24A3F5EC190F4F3FD055CB64B51C556
36E12991298321FF837B7DDD20063661D12F27229116E560D055EDF09C2C22843F80B6778F3F36B8
5D1631A7A4BEA5A1BC869BCE194926A3F99D99B5385935D9DD34EFA91D3C30B862161E469D6E8F4A
EEB56DAE8EE25928FFFC0B638896AA85AA26A8B35C902ED2CA74FB1BE3D1C585EE67291A8AC42477
B30599760774549B66452053BDFADEFF9CE004202D2E69A3B70CE071EE741B502F81A54C02DA7DF1
92EBC528C3B653A3D5462AFABD9D76DE50BB0552A40FEFC12CCEAC8DCF0BDEC442728155C4818491
F557DB1BE1810AE4C84F0F6FC9B94FF0B2579CDA6526BFE6321B67484C651C97C590E5487955D7A7
89A10505FD7F2B083151615C552D9B9853CCF51F45FA439589239934DD44E8BE9DDA4C9F43CAEABD
1B16630E04C6F9B64B0286425B42FF18BAAFC279E035A87382D58ABB28BC4D8A10E4BF8E7627EF70
96E635E249CC662501C2E679001F9776B02AB9EC85429A12C3D4EF276C1C9C552E2E73F74AF9F481
D1D2F33A34832920D8539FCE5C18720E3FDED30DC65503C43F7074F9880C75682D37BB8776C79673
9C8FE32E1CDFA394645180EE81076C8744D4695590F5633A5F4B09B1EF84D39C5D80383D841E51CE
F8AB55A80A3F753BFDFBE812747F05EB36FBAB88E543E89AA807F8E69B974B89BE01A92F06E223E3
4FC549D20F7BCE3F9FE03B2A2A943FBB9810A2B8D11370923E16F8F244A0C874F8C793388626E99D
60F72092CA8AEA0A783EFC6DEE80DE37349F4F922011892E157557F44D985B18248C18AC5094B5F5
B986E106F0713A1326CC98FA9187FFF55C66EF0CA4480E4CCAF280AC284304F501829D0A7E67C9C4
270CAB63048ABE4DE7583ED2E3938072C47C3AAB1F5641CDF26C3E265F0E4341C76840966E643CB6
D9FAB1D19CB250BF054BF097B353C4464F0B8560AB61A234B067E03A8C67BB7E6C2A1E91DD896EBB
75D30B0447732F6F869058E655A9F00B3A2BB161713294A89A86E1898A51A5585D6FDBC15B72E8C7
B990A04031ED3D8DF7863F0D07D1A5E61D6E4CE885CDEA33DD7FAC7D835E6E012CF39E9420C961C0
FE675B5CE0FA3E6E2A6B0B293A8ACF56978EBA897F130E254DF2DA034AB2AE9D13A0AF5A7613C468
C118F67F8C92861BE6788CC991788642CAE2EAE58FF06A187E748B4F81F900DBE492184B601BAC4A
4C206E76EC6D37796F5CB3D59684E4289FDF4DF20B7021760BF7673E8AE26B560E9CDAA7F5AF7CE9
492FC9E08D398F6ADB855B4C8364DF365D9118A5AB4BA5F8C1CD721B6E10CCA0E5E281991A3DE05B
2E5A54F2B88C07C919CB875C789941E60B7E8BF72149A6BEFD30F9F78209EF5F4A828AFDE26CF577
F9AC1FB59978B65B549E411CC3EC8D852746F9DF18A72251B78E4424CA80A9CA8BAF1A53871E42C2
8330815882C766DF887401BD97BBE172B8F1A2A1549B96D6895BBF91C2C5F6FE828A40A83E900C82
B00D8778FF5B655049F747656544284BAE42836ED8C21F2CC059A83EA0D8485C1EB6D14748565FEB
C728AF7A5E70A3C686E77967261E3E63B293EC2C3459AE0077259D3F67962324A16704DF69360D16
68B10B60A5984D1C1333D52E0E61C06782F7D984EEB88424640755F0CE1A8EB8EB6F0913C43EB6B3
76245293E4AAFB6E6504B9A58D752F8769751883E40EC669A9E39CC457EB2125C6863B03719EE067
D74947CCCBC4F59A84BD4CDED4B3EDBF32BD105405C6AF4D62E1759C5A4271928C9695870A11FA79
1FC9A611925C1E9B9BBE6FB47E2A2AC36648B489A0FCC09EA8E6C529B493E0FF541714D0590EEB78
44C9A44754867F2CC715DE1C96709D7698D63F8E7AAE6F80EFA06ADA09EC16AE705E05553116078E
1C84B77BABDAF8C009F9D2D46140F944F70A67E69D7AEF5A4DF8B8C6FA126973E1F904C8AFF2C356
2E55C8BFEAA8FE4E38ECC39EA6EDD54D70603A95D9662BAD95CFFA9D629CDAD57CFE9130262FA8DA
04776AC747980D8E84852E6DEF5435FAB63A85F385ECE5EA219795FA3EFC84D80B7C53F10A9A78BA
01F71E574AFC75EB7E0B2221244BE4A26423DF94155F4AD739E5DCA5D7EA1226C8152DD78F61DF00
E2DA36C10612E2DD58E48698429E9594896ACB9588D9F89C29EA46846793364136901E926A5AF3BC
2A3EE0DB39DB47D31D01E1F98BEA93CCB3A4BFEC449DA1E2171A26495107B9BBB6A3FDD980349964
04D6DE4E9D514C973D99DD707BF7C24C66B8959A3C3E17F569049E4BF0BEA6F8F83000BFC5058BFC
7C9EEF72BF7B0C776E0EA1C8BD9F532DF8FDB4B4556E38ED22243171303E2306A58611CF0FA1B97B
877903CE7E2C9C40BDF8E79F3072BA60C573A30AFB9D325F62DFC151ED14D5814463B2777443FF1B
67856D49989D101377B212A849959180B127E272195BC98A49BB4A5ACCEA9E32AF282E55CBC20E43
0A11A706D688CC0188FC4E529BEE2F1E3DA4F71B02FF7A5E69CEDCB83C75B86D9A2DE8D03E20B870
76B507960570F73C732B89263789497278A8750D59E63972882ABF1032A60F6D4F967E90A7E86A1C
E8242AF679AC68A4633256BFC2702D6573CF04DFEFAD4D92D67A84E8E036213EF0F56C0DF05D8D01
DFEB3E76CCA08EAB06C3E62E1F3802A7BDED6FAA72EEAFFDA75E4FDE4D6D3A096F3128A2F75E553C
0CC7D76E406906B28505AAE7863C09EB0DE8B9DBA9C35DC9F8939B4C54934D6CC53683E358433510
E4066D70BE7F873F338974A281B991E8493EF90E3F2EE421AE24EA460F31E9C716FCB3D041DC0B09
3665AF5E8DAFF415414BD83D53E3AEC6562F6CD7B166FAA83555022E86996BC32D541BE9F0F64F62
0E214959997EDA1553416A24B934B62F7F88B34DEA972108D4B3913535C40DE3543B305EE5DDDE53
6DA8BAA85E4A7EE13066EC58EA59F338232C838DBCB57A5C9F17F7606AF05DC7CBCF5FD250ECE0D0
FA65C12B3B81F1128D197FB1F5D9A99D1AB44759CE62279D6E2476B2175A6B1F177F6661B0B09DC6
FF79626588B8B32C8A20400B230E351FB2974695E3AD661DBBA68077377A0388BAB5407E4CB47650
8BB6D6FF34B9B38D28139F6CCD30B8072CCD7BB218A918826B098B73ACEB02C3109C0C0421613A35
7D9A22FF5C1B3CFB6FC87D0B747F96BBD2B56D4593016692C44398C00DA1C355A72A5D54C4B4CFD5
AF4969C0925C4EECA5B2BE2E7C732CEB235756A69ED542C88208265CB2296440BEFB58250D232F1F
E2D302EA0E2A6389A6C19E16ED5D3B87220753E6EDF38F71A98533B94C7C2DBF62E24D89C5167E8B
CB8B44B4B67D8E3115CAF654A5026F02F967C2C67809E24144CFDF8DC95AD267780975B175C58280
FA9540F8AA2D16D567754839EEBB09767A0506B8896557617189AE5B108010F3FD1257D4CB9C8323
0E2C2E1E95037CE67EAE4003831C2713CB194997A9F9E9C85727614E9F3CEF1F40405BD9CFAEE137
EF29477F57B0801F32D2172313DEBDE48D71DD3D6C3C2F9F1D837E0C54AF19DC195D9DE9B22EE2BA
C9A0611DCA2FDFEDBD313C80F52F0F609B51E4E3DCBDDBC321B98C718174CC7AC4B9C9BA0808BE98
0860BF4C0A10E18C350045B127A19AE4FAB0D5BBD207E74A0800B9EBB48AC6A10E8BBAA268588E98
921EEB9CBA5C734ACE1C1FEF48AF7ADF37579F1512B6830E04CBBB69E7FAE785AF3C46F15D92AB9E
4B95922EC41D5045C36E88102BE257F418AF412BB7DD471E898AD3EDB4E335BFDC11DA9D1545F8C0
ADAB2E657F62E190F0EEDB30AE7CA6123CE9CEDEA02C38287C501F49B17A69160724B28A544C1F67
5B749AFF16350F2AA3AA6C506933C1A322F054048A2C1C750FFBAF4E11B847FA4B53AA394A56167A
559D694B2354DB3BB7BD76FA91EA61DF7B14D9680CE5928EA925629255682B726187189403346837
1849257356D94AB5644171E2CADFCDA0BD8E1F6A42AE1CC254E3FD0AD0F35703ED48EAC2F0CB4C1C
7582316DBF41B97E583513C28CD64CA969AA6B77A4F4A51EFB63C32E1D49B6A0E4C150C41B801C6C
DD3F277265E584A033CCBBE6760430882379413303E630A7827FF44A565ECED1A0AC120369F40702
94B514EEA74D1A7D0EAB3490AA55523C7B18FAD84D047F4443FB6777AE3A5F03B3406AD97337FDAF
B3C59B6E265874AAA24DCFABD2C8B363DFF646D8A525F5D92F0D30EAF4555B8A78A7DFA39662F8FE
26473CA3C8069D8AE971E8276A5B905BCD42F720754BA1B7BBCDB8FEA23184A0B2032B2279800355
BFF16DAD5172D1241DDDA4F8589E3BB5F9E5BEF0B8989D0032F27955E3D8A36B0459C675BEC66D41
FDE9AD0009AA6F606EDAB74B9AC2E6D92C50519356D49CE92175EF3A1689C03EDA0312FC3D9C0BC0
D789890DC11C01CF1380B2C79EAD6CC092D9922673A05F7FFF0EDA4D696EE790CBA77513B554F446
F8349C810D51FE8A74F5F8DB868FF7131884EDE720234A7EDB76D45B106C9AF17668431EC8C371F4
A4496C2403B307097F72671546619FFDC21D87ACE9F2A8EDEC8BBFC6411523AEFCDE5CCE621FAA88
6E276F30C8A8D6827105257266DFFE7893145D0085FC4E99483D50E24BF1B27B4ECB677E5CA841DB
57F93B5E7EA186D413D6FA2B3A6C032D146CCEFE30A1EE4AB4EC8A88DD9D4F80DCA51E2EBD06DB24
8147565262008FD7D77F84D5B631F5A2AB5507ADD127702B8519BF409844360D519E0C952FE32A1D
1946C0904D4B10661DBA2A993099FEC47E28909E0CE4F4587700AEC499024AB16BB02E71F65D2DD4
8EE7AB67A3D4C222B2F5F8AADD7627E132D5481E176661A4CFAE95B89A27FDC7FF5E7BB2E31C6F29
3FEE326CF4A4B462EAD436DAF297DA558616ABF446274AF8CB7A7DB3FD5D06470E7DB7F8B267D8A2
2A9129D0C0FB6B607CCD12749BD81CB66D9A9B63599602A22142AB7E2DB5CDC90E48EAAD9368C405
50D8714DC8CAF2001C5A71C5550048A1770F7694208EF22654D02C469A34F6AF5E0B829BB5296115
059A24B8241BB341185BEE550FBE7015FBA1D3527BAA7F32B70107BEB2E25F1B97D0D983C8426FEC
44E84E8C5BF9E69A660EC072BBE7C62DA73ADF6B15728D64D3C94E71EC3974C871D3F5F9DF546F74
E391CDAD558CCA877F27324844C40B602E0EBBD03DAB953FB111AA2FDAB230C41B5213C5E028E1A2
E3C702B7344ED4CD6C3985D9B44FE2392CFCB836D15715E0D728FE9028136121DFE5EB008E73EAC5
9290E4481B9649D5BB14CAA2C51D96BAB44539621B0FBF5E2D0913C6AE90BEB2F5ECB399A4D1A896
23BDEBE5CFBF808661B0153D0BF3C37BBA713D8B07CAAD75A521EF4B8B002F73DDBF7CBDBFC58740
A717AD46B814EA75E64F5ECC6E1F8E17FE625788E9DD4D3F028A22502EBFF867A54E38F6569DE69F
5B7B62CF819DB390B359EB9DA22F572B124C44375283C65C73CD9E06429D33963B9F18A5D3FB8B57
C24357DB0DE94BB674E222B6432D178BE469315D6F30560EC11DBEF0DE5C274F98C7657BFD6A3B36
C0385CA8F9C7A7A59AE63D659D84C1CB23830E180D59E198ACD6A0F6E1219A24F90D77C6697453E5
E760F8E54AC71B1F75E4165EB0983C95CFAAEBAEE33765F946FB11B98440C9DC4987F6981607AB05
3E75DD7854512F1E1A9B551994E2305DA06B2885EA5972A477CC201A8329532373EB8A464DBB643B
C67F02C739B9183206909934B34369B4355664DA2E636C2CC4AB59421756388722A16C123D056ED2
08F5C88E1D94B54293A8D938771B1B41BF7E68D362CA5A8A7FEE7F066BE515166B9095656010C6F3
A743F77BFF365A4C43D1FC3F4DB2C3BD97F59AD8D03A2230CB552D79ED9F9F3B5D12D0E507B0C983
DA3EA4C9D8177293A81894F46464470D51E78B1B5D45148FD9EB9DED8615D726F532A1CE2ACE7B72
9562C5E161A59055CA8C1A7F72E163E1B56E4C7A7F74E6B4BA9AE074D4FA9DF4A19A399F75BAE7F5
33E3731F0A59E38AF35CDFE94E9AA936AD8744D29C7EBD8EB2DAFF0B836F6A93578F7250D2876116
5030121B3611486598CEFADAE92096328E8D4EB40F729A760C2745F044EFC1C81018B1B339632BC4
129AAAE425585E8087E44010C0CC34F0ACDE987ED546B00114CABB76A156615FFE7E2E104142D2A6
CCAEDB3794297C878B48E63B99B49142346F370E9D5C4224BA3AFFB473CA48FD827DBE0AEA822D27
2D655D89C79BAF2E6A91E90B7BFD22F318B16A80010CA5542A0962F2B4FFF58159949462C9D30F7B
DCF4413B42DFA792DAD2246B36BD4ED77B696DFEE37ED2A62FC5F7AC335F37595B13E992BFDAF497
8E22B38058A38FCA308A1D94187F1DD1EB6B5C61537E1DC3762AFD6B42C8F944866F08B073B32D96
ABB0CC06E92957DC8B2E10473E815BF93AF28BC5AD92C834411CF1C821F2D91DDC3663012F0DDE51
5C1B18E050B1913BE2DC867188FB1A47B10C4EFB6A7B8F5ADED8E8891B0B5B8A6B12288C7949CCEA
9A7921FE47606F2F5009B37342C3DC365C83017C9DD4363BA1293EAC0A995A8C4508278FCFCCA997
CAB12921E35CA8C6A0AA67A047AB45204011763C2DAFDA891B66545674607450D77F7940A5DC6E2E
59620ACDEBBAA68D0FDF1356AD8BC6E47A67D85F98D480A40FB950C84F055E3F51F5CAD8D435BD4A
A6E08D1FD84DE51F692EBE0585D4F50D165EF1C361850A966C4959A99E92B1102D77A15D89D64C1C
1F2B99F5144C36592B575B1573953F32A62ED8924476C692A4283EF893A914F268E5B3AD159B6977
FCFEEB28CCEDBC12FF1B7FE9C78514EFA995F8585C5699367858F6C6639D7A44B9D6F78236CEF118
372414EB4BACBBCDC46C824CB71EBCC81EB3CA8CE95DC9A034995320DFB8FB51005F53C076B26335
EC27FC03DAAF6E09D0FFD9277AA1D6C5A351A831654773EA22211ED77B14FB3589E36AA1E275747A
07AA646919F630A4012496D8AA12E1FCF0E83558DF4F7F066E81AACB4B5757F96F2C462A138EBD88
33CBA892C01AE11792917FF967655D6544D43C0C79FF46905AC618B30BDC895F5B1739D664BD3745
CF4B7E437B0FB9C9907F7DC970F01F6EBB39B33BCCBF2615ED42A1F9F290846EA1675A4A8724124E
060ED20BF4CF55EDDE3215F12F171869329DE882CCF1F7C6FF75D619CE0B9D31BC5082D4A5B24E45
9CC3812344F4168AAEA72416FC606C49059C60F6A8C0A3E76414DB0E9D804F56D5C429743AB51779
B346EF87AE3798A08D0F17029D37CE655D9FB44ADE3D7E245C5A0BE1422FCE5283B90CB98ED3FDA0
4E832823C43DBA591C28934EEE74273A61598450695BB6807AEA2BA80B9B00D6DB83444C71658751
9563A5BA0FBC72625D1BF17E801AF4F2636DAF7715013FF1E52C667E1E809521D56B81BF93E644B4
1E00F7BA86ACB0CED954D3FAFFC976A18F2CBDC7A6302E04CF88BE6318C11DB3208520C5C11F36B2
D5A04B272462FF4109DFE2D30383307C3E1F7673F5A3D7ABF90DF7966E77CCDB5559634F37541FF1
542EB7D705930D45AE9AF319F90E4CB383ECF176366C3DBE9336EE15916EB8C747C5ABFFD22279E2
4D31FC46A06C4843A2BFEC5287DECFDB6F3FE57D421B438E848FCBEE04C5405C1855F0AE32ADAEBA
C684099288E070CE834624CF5CBAEAFEF6916E299722A5FC0229068FC309350B8232A8549402CC39
D80DCE2E20BE5932FC47AE0621EDC4E92EF2FED58C670AB155B69132525AE084C036DEB2FCB80A0B
CAB6DBC694919CAEDD9CA7923EA03A68271B697E8A9075A52DCFEA29E01149E43A9C25471719E524
2DF8D1CB71046428EA8589BFFE287E4D680AE9B12CBB79C0547227DE9FF883EBEDFBBE24273AB793
76AB561B6C141FBA327E459415ECA69B68599AB307078BF3097F67F2E4AE3ABF47BEB403BB073448
759A952C838623B7845938D485DAE318DF154D6372B7F67D764B86345CEB99928BA147F13AD7561A
1EF43EABDE36D10B005669794E8607C25BBEED4AC3CB05A9251D5E5061EDF9DA3100219A64778688
90C20C0B3D5129EA8B1145F366B9D4481DA8B79D5F723319B3D708C1D10FBCBA1EB04F9DE544AB09
5AB66C7A79BF8E56E63F1C0687C6B7AE4711FBEF1CE086320C26EDAE9069F462EB1D84483FDA3BCA
896940226B9087B7C99C97DA2877558725476DA4122805BD49D64960F6D29C94CE38E191ACF062E6
410E3BD604397309AFB96A7B38B0EE3FAB3D8D0A626F13276EDE2CBBF60C3FA78DE71928DAB0E54B
CC112A359815B8664C8ACB7E9192FD2A14886DE2B3817652051A28E25D050FAF057936A3BB96C3F8
6C0429362864EF0774AF4379DB50CFB4B5BA25846357A83373A0D833D07E47947162ACDD82A2A45E
CB45C9C55F222DB3EA7B18CD08F0046FC5438FC14E433C52635093E38488716692E7DC9D02C72AEF
9F0E9E59DEFF53B5A72A18A7FD7F06434687FFF62DEA73EFCE19B482EFCB9B6B435822429D8379F3
600836E531C53C4836C880DB4E9DC13641734D715D141EA09B7EF2777463B88A127F2505437C705E
BEAA3030BFB55940A6FD2DE4B2A558C22070CB83EC49BE86E3A6B1EAC315A4E0C68CB802BF7B228C
3ECCFEEEFC17E781172C991CB141496517131D398E94D08093254F96586E8D0E388AAA21B1F6A911
A2AFFDE22413845614BE109CE6B8C1AE07FE416F276FB47C14AD1862556D12A96CDAFE8EE3C0A6F6
346880C2EBA645D1C7B0BE2543625C6DC5D2298521AB6B8E25CF7FA2878B667213BBA11B6EFC8D36
35F952400E7A2ED4AF6B1939E2BE7E722C87BDE6442B7B00490A7769FDEA96425FFD157177EC54F9
C8A6DD05F36BBAA4270658C23CC00BB5F4675DA75A7FDEA563589662C546E0E95CAF8E53B29FD41A
A4F160BDCB9A3DDDAB928C00E066A1D8C5CA57CDCBDC3AEEFBB457CF14961593A18F8DEC85514539
82BA21821B05D1EA8956ADCF0D42843AF73721306166585DE6F23F2528D355500D1E6AF63D16BF84
627D5F53D1C1C1E5D23759EAD24D101C04ED36D01FE41650069C5F9C2EDF196BC850DF0E6A5347BD
329C2A9B600BC3CBCC7A46E0CB96CC5A75689FF4390476E9A4C4B1C49ACA0F5A320746EEB124F51A
0556A79E8CE3A2353A2344681E7CD7D693CE4C440829E11F9DBDAB1745EB0383F2DBF13E70FD9A4D
9BD5D87AB719B5222B5BEA7C809DC4920ECCB00536458874A47754B49358C79F7ADFAD8829FC10AE
6C6D936DCD93175246B111374E8461CA4F131AE4F08F29424B8BACF7B9A1E8211079FB17F3346EFD
FB53AAFA3C2451FA1ECA0A9646D705685E42FA2CC3680CF8D36B43EF6BE60664A5E3BC020B8DBCF1
7BC8F07594E0E740AC1E60259422DC64D814246369BB3C1BA142C6A37D0365D059490FB8805E3CBE
90E3ACB27E3DA64CA57C668619F0A6681968ADE7B8D68E5A4F584B8BB37F4B3A2D0B662A9A47AFF0
BAB4ABF49EF4231F1F7141ED9DD28055C536060D28A21512D356DB8E763942C8F9D1B56834646D36
AC4D29DF0748A88310314AF92455C6A80FE1435C05959262FEE580D125A5590D71C68823DCF6AD1C
D2BD9EA60739C458DC0863F62356518455B95632CEE7873D25079673237FD9E2ED8789F010C30CED
EA46675E4086C5E1081BF6F1B21C9B6E8B6E38186BC11EF8F5F2D70F698344102196B502C256B652
23885F4D5ABBD3D9A2AEA17F2C026DC40C7F70900B68C141AEF43059159CFD74E5B2C27E077BADE9
B13CD5BDA9EEC1FBF90BACF3782EF5B1E9AD5DB36F7C1325B3EEDC8298E48F22C94E39DDA9CAF15B
70B1290B88EF7D16804BD6C51B1F89E6F39CFAC23AD346493C29953EBAB81FE760313422CB70047D
79B97F858974B8402D5BEAA4B049FF269459B3014764ED78B78955C132B40ACFD07E14D4E53A1478
262D07D408CAC00F915EBC6D79FEC4C259AF9BBF5BE4E2EEA3D8F3E79F4D4C587C244F5418520218
B850B36ADCC6B2163CCF3F8D9135ADFC8725F04DB0B34F3F87E32F5B208B6C6EDC6989D05D22E97E
5A1A2007BF9DE3D735BF8DD882F57C013EB58ABE67F0BA83466518A8692C84C3F9846F942FF9D680
9FE106785D23D147A50955991B633A3B06C875FE9150D78D01ACFA1AE6A77DDF150CEB47DBAEB111
2F0D51667FD486E55A55ACCF39AF9657E1B096C199454A897BC00D89B7FBAEC315F9CD2E7B18C415
A44635EE7C38108B5373BF51F81CE483B09842010FD67A31103FE42BCFDDF356C16B44F48C3258DB
4A9BBFB8A9408FAC74214CC27CDAB6C065E1DDCC5454FE38689E0EC8AE1A47CB113AD75AC288D0BE
B0BDFC292BCDED6B9FAE9D4B9CC0AD809E992D9099FF765A09DA251DC494F622F62FB5962282946D
DC54EFAE0C11A30B6256E8CDA9F0E4751ABC190AAC2D3305C8A3DEDA4431D3075E7C551F1CAF7BFB
0E09285C5CAA9937F58E98AB43E6033C8AAB18BA8416E179AC97EFB0A7289D55ACD211968350D083
CA665C595DD6FD80FA9D2BE1C0832D97E659396166D51EB97106D097F7E9CFE03D8B7259D97FFD7C
0C940699D088F5F0042E5636AFCCE51EA290AC9C3AFF147E98FF656432DDA15D677CC6630102BB75
99D8E005F6EE2737083AC590A4F03B2B22291A48326F18D9944DD064AE6CD6B7BBA7619FFDF3632E
F5887C2163A5E63E376B495472FB00E5800004C185FBC124517E61391FAD0C2D5C770561B36AC440
219A7815426718B2C01D857DE18657343465499968E0B0B7771E175AFA8EA2515B0D4963DCD3CE17
3D0647C7B0147DAD8B39B9D221D4BEB9975823B67DECA59CCAF6AB6D1D5372002A68BCFA36DD8C82
4A9AAB36017EED2942AAF6157491C19CC6CAF2C29E1240F860656DF5D3848E1ADAD4E4AC03C1E6A9
7AF359C5B15289436E7C1C74231051E8968A4E2559E45C3B6127817C9A4CA7ACD15681F89DDAB908
797DA84268C81C2080D34338584F4F1EBB9FE2D97FC1C3CC10AE5ADDCFED96B8F4F436D208A0E2EE
33F6445BE25035441ECFA642E713A4918960743D44A0D37DB3A7D2EBD7573160A6CE2C788A3CE914
9F0A69EE18DCB2879FAADCDFC09F54332A03F32CD5C1424598ABAA50859B4F378255F93F19FF389D
838B0C445831B114DE8DE36E61F404797B02C28371442AE4F14849315D73686FEC5BC00CFB5D5D00
CAE96F8315E104DFE6A69B0C2C84C102DB25D8DCF82551BAED587E7290BBB62E842A13143535B287
C7F4751D1413F2DA6C3D45852977D8B8EFE8E8F84A6B0D1551CFB154114FDC1420F6BA8D8A46FC4E
220D3DB522043F55EAA5CA39C2490511BAE34473B8B45D097186BCD7E8F5B531893A0E53D2167A13
37A043413FA284961A34E3D40AC643DB54498080C6BCC37093AF9644DE2E74A135EB9255292C0678
1866B9FB662B27D33BDB2D438F90F2A912864BFEA61BE8671C157B497E4274C793ED46A74AF2A928
895BE1C05A5CEC743140CA6A8F5AE5AC778C9DDE8923F183BD0B1E4CA6AB69FF965F46D448DEA18A
27CEB2420B0CDC896E4BFEA973D6A219CADE02DDD1F7D6375B29EC7071D5A8AD1F7FDE64EA85B100
19058BFFE273ED5A9B6248131238CAA943A3C327EF7D1BD1639BD4A4A756A23EE85365ADFCAD4060
30D7AAC90225D1431DB2AC5287D91A9FC69650490F5C5C66FC3A5EAFF8B603C5F0E6B3179527FE43
8436E13666B5E190CE3F3F1B5476906283440C253763FED103E70DF21D78102D3FCF3531AD93F9A5
7F2111F4B069F90EEECEF05AA9C710E9A79285B7A3FC7CEC35996185F2265A738ED30B92736B0B84
894F609664B5232BA50B03C02A7703EFD6FDDFFFEFDBA922D32F2AB45271A6A97BD8C7811B16EE9A
B4A1098BD68BDB42E1A5192DDC2BD3029007AE123450D120683ECA35B375DEE4BC185B423D4D2B59
FE25EFF5D7C4D0E7EA1B4F557CF3EE74DEF75C6D1DEA631886E180763658551D2B2C38AC8922A166
184B622A163062D25C60F20FED9F9A8B5AB8160A0ACD1C09078A626BDE9F3379CF794903E0509213
AE418BF86E018627054D1CC69CE0B01232C84F1C3B729CF7447C200D32398FCE2384B49105CB4801
D32011D356632BB017E760ACDBC886A94D16E3B903C7A1F81F707C2D20EC49DC6FFF41D54D1A64F4
5DE92AD2D37E0945779E611D0AD1553ACC6D1302E38B4374346F3FFAEBF39668BBCE827D31EFE2C4
BBD1F861168DA4E7E59F6C01CB63A980533CE08D6CA814519AF40430D735F9EA1DA5B95E3B288826
6D5A66EF30FAD7A0D97C4E2CF8DD8F0EBA1CBB52B800D368E631E59DEF01F97D85A658F0BB1C4E3B
6826F79DA7D70A8F25132451993A3C0B50277313F8DADAC539AC955C72323EC6A02068ACE2D7D0E9
7903A24487E0F0F7A2E7CF1EA08D115AAFC78C3F3E8130E23400F10CB80CD3EACBE84D75E9B74953
BF6C4731B9F7279DDD86E11ED6E70F9A0DDDC7E9046ABC6517E5FA3FA0CFE81DB1CAB70E6F333A67
A39955C21ABD373ED82EE4396712CF3FBA4B509C43FD6B778C265102AB44D22283BAB93DED6C88D1
8F958EDF3D97C3B07C8909097054A7C2711B91D6788CBCB0653E2D851443B1E4DF11278EF6AC24DE
C11C316378658C09D71E598F5E5FCB8418AF46BC16BE3AD78991D14DF74D64BE90F892A500F86F63
A9098547D65A0959AD85A4277A4FD23711FAA4AF202C882651C88F013F621EDDDDA33056B443BC0F
8F347D15A3DBBB5DB800A2D535870CDD160E27BEB4EEFC629CCC606186765904B6FE68B68FFB10FF
CBB43A09CC3BC017D1A43EF79A6974D63C2CA86B552AD45136F81316886362890B77CD6A17D62E8B
A22DD2F662395300B34F5C85DB817F2774541487A7207B83F547065BC36504E32B6B373EDD954A06
00B9C357E9038C8D226604FA37F30685C578D0473E6397AE62258F3F688FD2ECE49011D7B10FEA04
E99CCBF5C02F3DCD91B0F57D14E1153187BBD2BCFC14B34CC70DB67ED26CDC5AE384A6535006C288
E3CFE463C49398DE110997DDBE5B5BFA2D9714EDD462C6707572C2020102D4E8452F06FC3EF4F0A3
76CB7D8856AF52A73908568522A9B840103E1F226FE337C5CCB41AA91D92FB82BBF3F0E5DED2E919
3566756748B29BD84C72DD4E96D9F193F11FC44C9CA62109FC032ADDB424E6DDA69CAD022A8F3E58
7047C805443029E85C8FF2B45A7968CC21680F109679CFC91BE1172B1530DF504BF7FFD0A038AE80
325788C67A38BD377E904536EFE974F9E6C57B27AAC3D40D6F139F98CE2BC32FDC9B9EF671945C4D
AE8C6ADC40C3FCB6F2A59371DD5E66C719D77FCA4E56E3525229BB41000A0DC5DD74B39014D223E5
6BBF9DA50797DFA20975513165267CF121FE136CA62134AF13880AF7D1859762939C38A1079CDA2C
D19EC704610EA4A51874EFE372400E0B0D16ED4FDD87886B7313BAF867A12F5B404ABDCF3B51EEE0
E44775616DE169F65E3F3D1548B43A326AA19C4F6789791B13A44483F1E1EE4557E1DC6008576E6B
10EE013C4AF4B6EFF839DBE3F455F2F49421F6CEE2BC4C40023E781E3CD4AB44139ADE2469510BAC
6632AD56044B870B4F433632F9C6AD035821776298CC1553575D47E031F1B69E1643230CB32A1EDC
284AB23ADEE87D61DB69435930B22E96BD37C2750D2F6B5E7BCA25E27FACA63C93B843D9CC2AA9D2
724D6654CDA38AC8099EBE2B7D043EFD59C5FCA78B64D6CA02211A922BD952FE59858C299E5B2377
2387E9CE5ACB12944C726F46786FBFD6178EB54B14F12BADAA0DAEB89210F16E2F1931931665778B
CAF6155AE935E53447BD75F1D5BCB1DBA60D50C8FBE92FD5B5DBC9E8F87F29BBCE98FD70FA2F4161
E381685DC258EF27C0883DA66E3965F1A030684393866524DB6A8BE1F4803ED20452A319AE0FB20E
15E31DAECA707B69626B7406B0D5F7F902AEF4525438161984EDCD37AAC1377D3EC85A694D75BA66
9EABC477B585A66DE49DF4C0B3DA65504675CAB04DAAA57434E4A9A073A03C8D2B1BD67F0BC2A037
91F4662072CDCE449E75C1637A4CF05A133522CC6B8736908C5234C82EFB3A5150B80A5F84446202
A2302AD77C97EBEEFB1514183A7CB20371D7EF627F9726693F9AD042DB6AC80452429D7370384B66
7AFC0523CFA65E7AD45D97D74ED9DE0AAFF6DAC75FBB5D90C34813F068EC834C8118FE6548027B1B
AF0B0B7CC6E170EF7B7C9906B65B71263EB85E68A19F5C943D2C93D6FB5C3DAD971CF4837A10662A
C1A0286F25232C02E642E8D46C86E9B5568D4D303CC9A05E1A4AB06ED99D825E687A78F5BFD95BBD
0E832BC5FDD964FF95933D8B57F7C3F96CB0A4B33680750EDA640741606FF173F11775866BF38E1F
3587D96FFF90D22FA5A0702598C502AE0E3C278AE26408D80CEBD6CD789B83EBBEC223E342753C12
06C03B095FD4E184C707C614E2958A758C7D92C70AC500BC5AB6892C92365A7CCD02DD4E6DC8298F
6702E111F33A65DCDBD0CB59E05BF2F9DBDAF114FFB1AF22AB854F5A84686C37533A2F512DC4705B
7174D4B0AC19F1836016851205D727AA3F617E4B4DF9927F0814D8514325F6CC359D579A3A71DC12
0969CB52AFA43A79D1A3E74BEBFB1BAB855EEB257C2576BB343458444F19F42BA97714F127E94B71
9E4119F155568CE328C9E7AF8568CB5802CB7095807A80E7E41DF71D1201CF5449A2689D05C43F27
D51DB1F3026E05936A614884486D01CE881C8EE8C5E37E86961D71CE0A79131A8F43BB3128BCE72B
A1B4F433AD286679B8E70AC4BE4D187A7E96E2DB78935D19D7D94C5A02FD760544083B89115EADF1
CF8068F9F5D593BBA1D823EBE4A758B586CFB93C5394F44DAE8612385DCADD421D71D7F696ABFA79
AD742BE5665659144E09EE7696A28232992E645027E2F14FC70C5F195984A2A173CA58DB1F8D991A
C31B86D363FA68BBFC3AA8DF0E386ADE9082D1A00D35D3044DA0F7B52EA8DCACC0C4A28970D2B128
ABA84DCC9A2114D2A44A88E6B8B7FBF7FA986DB5AC6FD1D17B3C24C0DF8FC44B81083F6794CDFEDE
D95827D5ED02BC9C99BEFC286E7CD6C93E97B7775A052555B676E4DE21AE3EF73782C2BAF127CF73
551A977AD8C170F9AB78394D9EE7BC5151C1CA0A254617DCB2EFCA5881A87F6C4F6EA8B9812AFFDC
2337E2A1C17F6AE43CC568DA96EE4F68BFEF4C2D5876152A2E54F8E9B9F1C5BF3336A261788C72DF
8F1D189EC131D3F0B50134EBFB71BE59C7FBA21CFB5D8C023E5EBC9E900CC9AC97F85DEA9521887E
88EC79296DB3E6FEE4E2BD0A5A8138DB374572461EF9AC13A6C8AC299B766D19872DD1D219850BA6
C139952177A06AF383CE0F8F478581AE4A36C768E075660A215AEBC8CFA6B588C17645C730A2513A
6DA248660D7A9D90B633E1708BCFAA1C0A2E53749C915377A7CA7514F039792EDE188944868F6388
ED8BF2CC58CB712ABDBD88BB15D311ABD1A1B354C5BFC68BFB71F5C4D05C590A5668A04B747E63E6
5BFFEC16D62808EDB21BE5922784E9285A354680F51CE887053E72A0C311F427FADBC4A87198D744
1557DB87C546B7E349A2B1E3EA06CA7DB314F90F06BAAD6D5E24C1E2328F2FE4325A5E2A0BA94A59
CA66388E54DFA316321583B42C002210F44B01DB2521267F7C667963878B7426E0D9B13F60B3AACA
A21DE9E51907C81A6F2CA9018F379A8F11951A65197C0B56DD4A22BE3389131E54752F4586D3721D
287EA724A976B0DC86698208D5DABAC4BC88F136A6E400D4BA7B06645D414FD98C157732391085E9
38EC8339ECBDB58F766AB865C4399072ADB5CFC48638DD9D2E1A97512043D7394F0EA40D179A8F55
6D769A2C9476238929BE72F99F8107A98B612B4F6A72AB0DDF626DFDFE247EC850ACD999A5174B33
4950AC59D4B5F8615C0BAEA3F2B22C5B331B816694161B71DDB3093182AC3799727B97F0180C18F4
CCEA439175F9819DC9699B3208C6980163A58AE130B05546E94E7F49EC9E8F61137EF7502F417A08
1E7C04641149BC0F4AC57B1BC0D2FEA56DDB39652FBB09B08638E1B70F7759465FFB915F7CB871EB
986155811A4ECAB9C8DB2169096D715CDD68B53D4E4B08138B43A262457095A28A2F2DE7830735EB
1340469ED1AC8817B21E8BEC31818EAD9E35CF9015A8FFFCEB9AD584929AC7112171CC30DF4EA184
880C97821E856B89C7FBC05E4FFDC983AC6ED47FE1FD063151818560CAAA148FD90E41F50B577E28
2499BD6349728EA7926B650E57ABCE615C3CA675936F0D6F0CC839D0AB760D3CC8AD5E77C99049CC
8C25DA62D184A111E7284609EA6DD1BBC9FCC0C0F1A4D3FAF476D8D0DEBCA588D576C1DECEDF5C9A
2410A85D13EBC98166F3295CDD6848CF9EF99F2E03124488EEBDBC3B68F033AC6133D6BBDE075990
136766A6D153727C19587C4CC78588C22741760827B5F55BB2CAFE1091D9190EFC2A0E8DD6949A77
4BF14A0609BF1629C72B70AE4DEE5A77C74503FC14AE5E7D34E927EA39963A18A39AA87ABFBCFC04
94E374DAEC01049B2A77F2565EFA4377F4D0F11790BE547ABD94A36ED9B1F976C679E6BECC34A607
CCD4ABA76EDBD42D94EF6F28CB4E48377EB2854AA9953F25F1FB327D795D84DC574E9EA2FE9CD8E3
68A683BDEBBBD1A2457575BB9263AF0A9FFF92BDC599D612CF320B92412F82A8A9F652CAB8A6B57A
B92E136DB3E1A392BE73A84E097DA0536241B0E9F024746CCB0AF89E6EEA10477C69B8908A85B4FA
668D576A2D8FF5C062E474F80656CE6442D55D9363F9D5998359DC3F776DB7ADB40CF6E2A80F3148
3B132EF3A0ABD77895890F18E25CF9357417325138D876F657F1A0A678D0FB45AA909C09A3244DE7
30698B4F8F79201C8D0E20D7BF6A47E8A7F70A93A0A2476719F0FD1F9D72C5D1FB5D88F5E95BF1BE
5F4A276BBBF4619A485975CC878637F5D3B541F24E87B87AC0126B0014FEB6C3FCFCAA0F93491130
C2E471357DC9C9DDC009F570E41FB669B715966277CFDEBE3D80FC636BCC2D93DB5861719614805F
EEFF6F6FE26F0CA14669C9E15CAC09F519A2734791BF7F28F2DD1018CBD61913BBFC8B238442D388
DB92979058611CA1AFD34FF9AC8654251752812148CB064ACBFF49C01811E2DD2BD5A79E26683C93
C94459C7C49B0D4641795EE3A6E5D92E139EF9A49F7AE7DB19A52AF549725C95DAE3BA8DAF1E935D
3F67E131BA4A8A3ECFB008B1CCC8388DD99779DACA90FB67C391818CC20FA22BBBF382850390EB0D
175298158330A4FF263E765BE80F684D8D66CDDDCEA73BA18A5D9005FF35984E631CB18928C1A757
A65264FDDB0303A2C15C66D498F1985626FC82B34C1E99E52853B0A5C9C327175E78CBD16F101C57
7AB9DFD392F3347A272963339D7755FFAE0CD5165CEC8F715804764AD01A7BD025683E6E54DAF8AE
73ACD562B82E5638934AA32148DCEF0E8E43947D1CB21773309A5ED76CCA37DB35269ECF402B351D
A855860772ED7BE70DB1B5EFF83009CCD72ECBA5CEF966964FED47286174E679BC8216D8EFBDC416
1718709F580F29D4370775168FC2FC0EF64505E77701351BF785FB477CC4DEAEE5234880A6233371
81B3176729D6306D59A0E68FBB8BAE17AE7D8B83292095496F2D072BB84BE7661E20D03BCDA87750
F075C54B5F6FC6B01055223CAFBEFDBB1D9ABC4E88DB58A13A8DA802B6DDCBA3C0BF78C0F69D7FD5
90337DE1476E3B4CD4D776D19D49353EEE7388E258F74E5B398FF611FCD2481D026F11A0E2B260E3
1E5230BA78F72E03F7DFC5931CC59319EC374D840A34FF72BEF0545A1046018EA23F75BCA108ED64
17D507C01CAC91E0E72BE72BDFA6BA2B7706624EDBAC80B065C9317312F6C2392431FFC660C9FFCA
18A11707C3544EF999C3FF6619E1267D7FA110642204667A679B5B5CDFC2A767DDF38A3E264418D3
99C76B74D6372B0F672C433D353C98FEAA6943CF7D120636CBF448B8DD5A0DE8BC8C8094BCD4DEF4
28B16CED75B92D15FADC892990399C46F649B7A6A7C22462C2C3A0125353F3E898896A7716971395
E5723B62CEB188FC73F8D2DA98E7B55DAD674A84E237A49FE2C786350120892695580AAA0F1C9A60
DA2D7630395AA6DA8A3E1F66B6211DA4C5797DA0EDF448E54BEAC5B89858B80DF8F686F1E30DC1BB
E0073911850DF3B7D5F6B58909DBAEC9AD1BAE77680830B45D2CDB3B10ACB406B8D8BF3210BD2EE2
A8D3CBD9C86A5D9E3A7A046D859C3A5818291BD84CD4648D38AEF971199C814CE19BBC66190E8913
FAC3019899020F12BD1E0FABEAABC5C298B16894DAE27053BF970555EF0E17324A915057C94846B7
A839BE67BE6AB017B783C05EB70D66D5038A59C0E09A87E9D8E13F010D1319DD949A476D81F0B71F
A45CDE16828DDF89BE86C24F815DCBF81DE4C6D5AC6392412579B4FF1CB8FBD77CCC7D51CA015A1B
3A11BBD3F3D30170C8D836BA4E113234912934CF2C7E05CFC524421048161A3877B5B09610DA05F5
11259F43D0CE770A2263A0A3877EEC14BCBF291B1A14A2A30FD3C6B6432D6F26DA546757188487F5
D875F0BC69EC010DAFA27BC5D85679D99153EEF633A23A665C481B00B3A969C3E8B4C781540C052B
BB91688D784606BDB3C932A3F107072109DF0A7AB3727856212166130136E0A105057232706525CC
6BA34F49DD051B6D3434FCAC15C256E70AC96745718224837F69CD60F176BCB59E8F319A2A685D19
E4A449755A3516AD64F3C8F6B7961A6B74B48F2DFB62916D1B08209E7EF12B166AC063E2B9AC5FC3
F70EE669D3F8BE2ABB4900B8500CBE90BF094FF82C4B991F77A140C94D010EFDD51CF6BFE9C4465C
75C429D9123D3AF86CD95D8E140AC643A7E5AF6ECFDC236E54B8E9425A839147C19E87C0A123B44D
5DA400E6AF52320B93B17E4820295789E8CD58F3164C34E94E20A2922D6C601D646A43D45211037D
1883FA75ED36D98453FD9167605EC35BD2C5B9194753A7964CBF746EABA0A4FB911B9B06E318844D
BB177A8ECC994FA3567F6B25B9DB932DB3CA8BDEF26DFB34BD07D91DC4BC8EEF4B16E85F400A7332
CD6D1B5DD6075C9E032EDC9EF7FA0F28410006186B5501120269CE622EBFF295C0D01502CCEEF85E
A579092E1437D1178FC33EBB52CA5DC8A9D4442A61DF813B285BDAFF244625670581CCED1ABA284D
D52298892CB1742053C4DD230F7B635051C7AC5BC7353916F746A04A3658EC9D08A840DAB921611C
20050C9F58CA03670DFD59DA3E1BF031ABF99AB6524E2ABF3A7AE13225BFC93574DFC50EDE4079F3
555A5A726C1FD53DC9C541CF3600EF1D05FD8793EA082643EC6C1F8AE55EF5C187FEB02D0713D21F
6C7F0D8E942292F5FEAB3942FAE414369901B5CCB4EDF868D4C1256916C49436C864BC7E296101F7
E2FE1954344B2B62BE87870A2C4E207B2196AD1351D4FF8E95C9313D3189EB401E50823705C72AC5
45F2E433CED4A2237C9A1DC64AA9F48B74E89477BA989F2140C6D8DC4ACE78BDD7DCFA21B7BC2767
DFCF112E604EE5F2122DBBC5191E68ED00B9C71862D1F942A84259702233339BC9CFEA3027B62326
39A0A05F1720C54E24EB9C68874005FB6ADCA6C82E8C2BE44998678817F9BDD7AABA836B043AD47F
4A006FB27E5CC44FE6D55C68C9559977698835F42BD3987A7D015A84F26C44BB9A9A99B841420099
04E80524EC6FE619BF2343E4856093033C29CA0A0385F734EFFFC6CA9123F5BBD2D4AB74C6B76DCA
2AE2858B057DB48C1EB560D1266B693CAE872CC6AF3C503ABE48A8EF97139FB6D56AC324231993C5
17833037E9FB43AD7CEACB9CD9C0C4E2875D93A12016357E8A559FCBE432294E8A0DB3A3186FE111
A52DD4FDE6EBD5EDD6C31F4D2B91A400357C212FB6E1A7E78BB667BD1FF02A3F6D51F6E8B6DD63FC
0AD7D98A4E45DD7C66E5E7780446D4FCCD8301315FBE2FCFB5EF2CCEDD4B37691A8E4B71BF57AD31
2A74D10D48D07FE5978DD059EFE680FB4656800FCDF4CC906E39FBDF8D4C8E646499D3BEA5C732BE
4D15A945E14A7719426585EEBA40369579F48A4D02510980F07C9437548DBB19D06A5CE082C32E7F
5AB5E490FC6E6266AEAF36A15A739C83BEDAB2E7390E05C2717AB439835DE5498FC9701D9CE0BF67
391862C90A1406497862B1C9D2EC9CAD164555AE2B5647CA99DAFA6AA738179C34DEFF9C3B3D4875
0FF130AEBF39063D8CFF6683B6CF226934F9C25A4FE6A4F629D46F14E5BCC795201B99E29E8DD86A
86072C43EC27147992E0FC7BF40851CAF687B93B8C686D3DA1F46A12A876607737FC529D68BD70D6
48086F84A727F546E5DC77C02838D6D75CFF064B88C48B7CB5F8C045D182AC4A6B643C4B73BB55E9
EB1930BB482E06168FE4022A71FAD31D2171635E992EF896C9ED0B4772B40539319C14F71BFFFD06
E724A897DE76CAFD6EB43FEDB7C9FCCCC6BC94C677FB1F6E591C08B69D81918EE654A7F50E389549
CAA1401781130C1761C519A4512081D900BE0C5D43D9DF946A0A73107B46FABED1EF7A747AF7A127
CC9D1125AB8474B862A4999E48EA392259A505D5DFC448BB8C3D97D7B216D3F400F0248E09AF3137
AC1F120D50B1C49EDD8BF32718BBED8CFF728E64386297494E2BB1691033283883B5AE5ADEBCD6AD
01D4B8B6D18CDD9BAE24BED6CBF24536A6D933446156CC0AA90793B553AFAFBB52E41A3D3A114580
31CD81E275BC95AD0A3D5388ED019D4F5EFA84AEA0FB2A40D0DB72B67D753DDE88E17DC4BC2CA843
03EB72BE08C9919717FAA562F6786A8E9740DF542A773705E4568D4E99108CB9A498B1EDF6097D0C
E731895EDE5B47249F8CACCBDE4B602648567CB4CC3B4B7BC396B837E452D0C0AEFFE996477EA8C8
3753D8C0157A4E6AC6C88BE788B645B17A050325C5E37AB81EC5BF376202DF34207D87A06B85F70F
EFF434961CDF6842558FE66D1FFE2544D111A1DB409C799E872FE333BAAF3F9E46395D3BFEA85A10
A6B879C2ADE734EB854BE551D6C44F2F2CD934AFCCCAC72F0F9AC8992ABC14194B9B53CAB79839DD
567CD54EE1B917AA0C27F20ED0D42DA18A1646BFD19CEB70CAAC5D5A2CD6B729F2856AC483473F90
6484E302224C8052FDBBAC14C035031813AF9BDFCA21AB67FDEEF6E25FE4C9FFC8198C531752D450
E9A8A6493F5A0BF6793B1676081E148D3B7B05A38050699F8D07EF7ABF1674FCE0F792CE568BEB24
0163414D874B6D3D6D9558BEDC25531D49BAE258ED73C869F11CD3F4409A64B5A881A5B45B003B29
D8D35DF5360B221709935AB755F88D00971430374843275F7E952995DD3CA1CEF77E7BA2B75717DF
E87528EC096D398ECFCBCC6E26560DBFBAEE3C5EA40790F71304B143165A5EEF843E1413E897BF35
5F8944A78C2CB47B6DB55697D29F64CB4D870E8FF30D3D525D0637C9955D5E250F0996156A5B8C71
EDD017D50F976BE83C27CFAD30B7C1A064DCCAC9E9A1B2A04ABC163F7BD3B33F175107943D813F92
5B85E29537F3403206A3CD30E6806DDCE1BCDCB11E209F8AD72B587AAE2557C1A6D472BFFADD37C1
13DDE9310459D85EF38214ED686D5C159A5125A6A5387090FD3BF30D2768F123BCFE5705B1A34BE9
8069D5F661E7F0ACEFDD56B87C6CAB5EC8175698CF33EF818580E9B8DADB19C5FAF97882890852B3
BAFB19397731645642B1C95F2F1898C5020F6BC2307E9834816667F51C41FA5EF7BBC9C69DBBD62B
31794CC4A361C6A4F502492274FD10470A248574E58EB2FEB727533B08FBB660FA25F3FDEDF73A8F
EC32949E63E79E847017E9544817BC04BF89EEC867042E94C6D3B7873A4242F1AB9EBE88E0619D97
23EEBAD80C91C8AB0627492D42352D27DB95CEAB4F5660EC30A5B8AD1515491428E72DAFC207F9ED
9BA15109F45E5F1A19A9C98D5E4961FD601B3912B8071829D538497BDAD35FBEEA8C8E80A755FF06
9FB73067F26DC537070F733E14A5117E73DDD295140E1511FC30E34BDB168DBB734669C9592D2029
C72E8D2A099FEE9C462E0EFA1F9CC930708FE5E563A9A0DC40E928CA304A88ADDBBF7D55E731E55A
B410D54CDDBA74A757B068808E64D58830F1769895AE1E0E04A7D59D7DD64C73A70587E7D39D63A4
D42F9A2718A7AE1E781A7DD8B1E86419CE0F7C21C0F06AFB69AB1E12962123CD1C6F59A70F44CAE1
35F615CE4CAFF644DA20168C2547E6F0CC52D25B47DD4FDFEAE833C5EA165614961D3EC40167B394
EF4A369143F7E9BA30F462E5ED0E661C225B8F1A200173B52A706B3BDC63E43CF01FCF7B56EDF41F
47892D66B67274FF0DF1347A2F10F496CA898A54859CFDA2DC9F40724BE5E3CAAFD7F16D38048365
C17552176403D4186A61ADBB300BB34E5D6ACAF3074618CCD3C83EB142A078689A6D116192560653
ECF12DB60D600A83F97717E40ECAC471FA44928DCCEFDD1E321882A48F1EF68DC60A56E5267C53F8
09F93B92C6540B6FA13DF25CF6BC7F4D8E303758B38586EA55F5283B70B07A7EDE9549C82707674D
EBFB74070D37C76661D8977533360A327226B74CCC8A6A7E08108E4A6E2FFF8B52F566B55584D070
CA541009F82DC4D74EDA853F5DBF905A7D47038025EB91BB2DF11958866AE4510EB9CF532DEBDA50
8A081596F9276853D1D85D11583AD1341C29955F47002CB89D1C4DBCEAA0E1A502CFF23314BD7A26
81DDB4CF72E5F8EAE0FF7B235822DFEC1AE596EECBD4F6D56919575DCF7C63302205FB45D1FE12DD
A081D21445E6A5C152749A8C0E714C1D0B3DAA5B8F4A609C6F8FAB0B8DC26BBB42B4C5532C2C727C
649C8A26D34AFD7AA847DEA61611DB42F61A53377AB72C1FF807BDE629931439F041563A22D4B4BF
B4A4BD7E3F83B54DB3073F2CC9CD00DE61C7FB7E29AA75D4F1B26E98F3D23962309DD08A21235438
06EE40924B1E903725DE5223E8FD67B3D0B4E329AC694C9017E2EA6FEF703BB19C1FD6ADBFA8C23E
2B6BB7C4B393AAA29CD4B7382DBF9B463B01576E15D0A2FEF6B04156C87EA6B360539E1E94E6B3FB
E0859B5561CCF3271B1D0214CE26B821E21B4BD8CE7FA23F354FB4EB8BCBFF3407635FA5E53961A6
45A68022C48A6B222F091DE100640E150AAD63164C43E4AD210688185DD48E8E9B607314C3F9FEBE
FC4B5C2E6ACCADC9C15536FC8EA2FF29EFCB01B35B7472C56839331F6F8F2AB3275772A145276781
17C92ACB83FC097500CFD04329EF8FDA9D4EE599A97FB321188AECBFC4706B65EF5833E8A07BA5B0
000CFD57F565453D7A5E344B94E3DA6308E2E81A9D9925940361334C3D74155B62D26B8768B3C474
FC18DE949D5342D4A401ABD9DC211DDDB060FC5DB5CD018A4189EBAF7D643CE05C62C71865AB2D10
587D66F90519D60E13FD525B34430F1021CF35E0CBD3097CB36D8BCACEC379C475188DF6F1BD7303
FB28FE673AF16640A34BF0D7C2B9C82545FD1A9065F97D87A901710D240E3E39907ED0F3536D7EB5
992B8485F7834E53B3B3D15E6F14E1EA517C21918D914C22E1CBAF0DD718EB376F9DDE44A6F75684
D3EE7371E707B57FD82C751534510B87525F695CA3FB592C48601915DEB96A1A6E40C754CB20801F
F363FED5199009F71068C20BFCCC5CADC7F0D8602B232B09D54D540CD86D11DBC77FED3DC1A1C029
331C4438EC08395D3309A8E78FD6CB7370398BA06B8C951A867954B6239FE711F3BF97F9C4A0F1D0
5D3EF22D035F7751059693C82815960ACAA869EB5C4B1BF3E95FB50E85787ACF8232BF3203AA88B7
03BA4E8A944936B5B43F0C3F4F2CB27CD57A38CADFFF462D9ABE41DB250654BC21A5E86CD3E75F96
6D6FBDBBD5FA5988413EF02B524856FF7B5D94027536EF109EDFEC51EA8F20DDEBE1FDDD80AD1DE5
CBAAD5BBC7CB1701A0748482AC42AAC9FCB4A8594BB2C1FD4D41E0B7B1C9E59F74D156F5C8148776
782FFB2C8AE9EF6E9A62D05D760C96658CA7876E4D34A2B2BA9E21BC24DE57DAB939477F70789238
CD1CA9C0405BCA98359FE57CCCB270B53D8E2174D636FAD87D5184DD767F878197ADE62E27EA1047
3E14EB50488D2A339A7B7730F894DE0EC8EBB78BE2767C3BEFF155BAC55F7437E6AB0305FE455E4F
D653FB827485629E26876BF34124490BDB083D8F584C38C84108D18F41C80D949173383B19D89A26
6EE3AE851454CF33891F3D6ECE01EF6376730F6973F3C98002D86DDABFD2C348BC7270C52D0BC1B2
5243FDA0E15C98DA38B279A832CCE81F9776EEBDDBFF9F7197FE15C4DBC13BED341D2EE90585D6DD
39E5953AA49B45F6846F220C77292B20BEA843FDA2674E72A2E53D84C1D4A2A9640AD45520272796
D0F70178F0C516866797F0B623CB97E1568CA39BA20A50108543C95DE6366F07FF3DCEE748E1BB38
E34885B93A987B148664F7C7D71EBDECE9C9EE638D0BBA141DF2948CE04C79C6D048CC4A5A36F33F
FBDBF83B1D77E804614D054649605F1F8348795565762C9E4E4D9B5C6CD7ED9F643F4A5AAEB4D852
FA8A51F3E041A2B2C17167F9E6FD09A32A31E99AD4589844DD7FDF1D13DA1E970D676B68FF303433
EAB716AE2EE2145B81A0C45E6593CB1D58D5C15FDEB881EE935E44CE261DA1A8A8BF44F5C6EDD409
D5D586082F4589AAE15D61066589D516FB59FCD2346CC3B52AD38EB9205D2139C390ADE8F6C512F6
707628959134E2EFF4487E1DA864236CE8D2DB99E170E9A781D249898A1F50AE8FAE378F26779BB8
A36141E509ADAD0BD5C2465FF12271BA933E7CF715459DBBF20CF6618EAE99B661A42C083954BE85
1A7AFA5D92D700E13D67BB98ABF524445EFDC4ABA8E313E2ECDEDFDAE92200BA02E5FF4E622E90C3
A7ECEA90D20C2C0A37D33945DCD8DEBE6364C9C3A27BCB8B527AD486486A176921309407A608D975
1310BA74ACD1504FC997C84786CF86C6A4E7CEDBBC5FC92162673DE53609FEAF60297DD8C1F0649A
3358AA57046ECA0DEC93F21BFFAC8BBDEA690F901A5159D89F8280E2B142BDAFFDF36152A6D38BAA
5BC7F271E21D10B01EBC78DC7A25E33D22D182B47408533AE712D634CC7D9CFEC2A5CEBFEA416F66
44A5E210D6A6958C3B2E23FE92F71B6BA249347F1DDC98EB6A5B612A4BB08DE9FE4AA9F37AFE54E5
0B25349D988DA2057F74FBBB6FAA2E61352E29D97A40B92EFB7AC0F0369685967B85A9CE46A213A4
27707FEEDE8B1FB3C0BDA508690416611F3179C86D781625A9C85D67A7AEB4E697992CB8A6346221
3D44B98B32576E95D61D897B5DA2B484C977C4A4D1BE92C2C2E031F3FB170FEF47AD24087B6576E4
14FF3BFD7E5AA7402A10368369528B9E8F9DB953200C731EF6DE196D72A8799C9F76EEED3B3B03AD
3D4F2DF4F6EAF7490F095BE8A6C61D4A398D46EB7C55657F71BE1CA7BB1DDDA7AB6E1C9E78C22B2E
9FE0484ECF4694B5920B5782F4EFE0F2E96E4E759AC633FCDED083938151A21E5E29D29C6FD6EE46
32F06B9BB1ED373EC01876BD6298AEC58633A3B8B5FEA3F90DA0D70E46468694C05820ED2D216B93
A1D341F3CC2360E79EBA74D7791937D6855E703CCA66D110C372F1F3DC8403D6E956C2073344678C
8607A8F051742141BD624D77B9362FF29537C99D2218FA454BF8163F137E6B0E2BB397B44E6C1681
B4246038D7F35AA4324491881718CBC72E649024F152F6CA4E9EAE3A1423EDF569800C4C8235DB22
85D48075577D5961670656DC9DE0D553F0D7A370E8A0D799941A9FB707C2A4E65E1897D9A926FABC
4C5F11E4F739BEDBB591BEB9F11C2D1B9C79B0E931DDFD408A64BADE4796DA8D9ABD819D8F767127
CE14D439CC3C702551B9E56BCA5323B7089F4C9F6C3D440127561D8FAB93155BF03A859140B08ABB
8A9CCC6616C7E0BAEDDB6AFFF10D39FF4927EC600B4A5FC126B58CA87B393A5FCB30B4AEEB8EA9B1
0851FBE04BBEFBB875D59A405FDADC9ED980BFEE2A5B6AF1583FE9A6790A5049B6B3416FB6C320F1
C25F687995E727F8910100E399863189FA8AAE60F671D5F0159B73BD4C9305F40C4D20A88ECE4461
39625022F71B7E942B1ABEB4A1EC712BA5888B31BC465B131366DC4F19977CCA6CE77521052E6B3E
F01BC044731B6CB581E70BDA4E847EFF86EC40AE91F7C27D733C20B7BB4F955874C410A57F6A83E9
60484FD0EB312AFC76BC4A892AA6F885F36D6A076F26BF7E7EE8A87A01077017D8F383E635050A15
47CFE0243A30DAE6BD379696BE478D3EFD29F99A7687F98C37AEECD2908FE888D9A19FB76EF80494
4373AFA2737D9800B1A1E1E335CB22F681BA1CEB230CF31BFA5A8959CF457A4A30853D90BF350170
042FB4B2EE1BF2B78EBD844719F8FE6FDC9B2FD15D65A222647B75FF57914E1DB951D92BA10C6A26
6BCB7E877C111FC04B9C776488DFA58987730154438CA5F5E358BC90F25324E8C15D85D948BE347E
BBA621430EAEB943EB8A0ED73B9F5AFA5A88465672E8C40EEDAB85700C1AFB34D2E44D259FBDEE5A
EB9AC579990D43BE40A723D6F015B1ABB08B9B89253C6E9003207B2D1DFEB5E1887961E5D044945F
88A175541855015658356F4088D740C71FD48F85F7F39FFE5CCB277AAAF17927AF9981E70D57B743
9FCAC3B6ADAB9725A9950431ECDD371E5786AEA3863548AE1CA0A2DDB1D681DE0B1F46AA1F11B0BE
3911E0F38C8B1E740460CCC52AE28C3A2DAD8FDDC865CB85B0A430656BEA4DFED57113BE390A03B7
980DAE5BF6E4428064D2402EA4AB02F1B618ABC8056BB3A2CD12928B96F1F0785625099C348A11BB
4336F9506FE9A82D22BAA811802E020923D7F28535F976CCAD1176958357E0400FC8AA5D7E282ED8
7DDCBB705FAA6AFECFF9C326D76C15464D6F931B83B3337C46D58D129256B52724CCFD76E65C5D6F
B714F9BFE4E86D8A103F65A600D0A6F59BE44C76DEC1FC51AB3C9D6B64E3B6B47648BBDDC0BF6965
17654518CED41051CA8D19787E5170BD12C4D0944F1C4D5A7BBE0AF265B494A3AB0FED7BC97BA124
AF81DA946FE00E3A8C19FF5861B35CCBFC6C0DA5A2E188B7B8BE7639748915856E005764A5989CBF
A1D30ABA25EE626B684CE91F8955C95CABAE73E6EEE4B7D95CB0703E669DEE232489AA1AE0822A81
108948FAF2DE2191CA2C8D5EACE0CD9E1F93EE931DED19CE12544397BC020FC00ACDC4B5AA0E68A9
0EB2D8145136C811CD369328C6371F5C096FD2C537D5BDE020E32E67B3B8B005CBB243A3B8B08FAD
2DBA70227E64E5190A40C247877BE63C1CBBABDD4F54B5B8D01C4AA389C7CE014540838E9819C04F
824ADC3D0A02D78C8FBAC74A20579FBBF4AAC60EB44B26A5F0B759D4F3E002754678D1772F7CC2B3
C2C6804BCBCBB64F75AB71A474D20A76CC15942A7E5E44CB6F72250EA5CFB5380FBE7FF45CFB5A89
16079E49C9B2BCF2EF28878222ACB10BB735F4F85B594EBE08A83C133C5C447D98F803E7C70F96B1
118A26240C48FEC629637EB636507B974A86945DB546849B614BCA4B516D7962ECEC7BE8FA695106
165FDE0E34CEB0E3FEABD1F5C7D63A98282C0DC6DCCAE328477094BB2925CD5DFCD7A269F9B2E458
290A15B4CE6CEC5557C04515753D4C699454CA0FE6FA4F30FAC27259F56794A4AB2BF78F335F0369
46FD6983CB84342E85F34CACA1C9E0948C2640850A542956BFD29ED97A8ECB293FCDB2C25B6190ED
103035FE75107D7CBE9EB1B114BB2A4A8FCE11CC625069F396C675008D2A28320DD4B5A96BFD0EA0
CA6EC484E23D7F4FB84DBADFB7543D92B65825AAD8B85F023A005FA0511D788500F2CE19D0D84482
87710C676FA00232D4C2B019B91AA70AC230DCB1EA9F1C5A02423A520AD4D2FF80A66D349B07C3F4
452812203F2EF1BDC0569CDB7E45D9BCE704A9963979D0548DA0B833B0C82ED50F03A4E26FD8BCF8
763D76F167E740FC1E81AB7AAB410C766B92FCA9778C0B668C1FA1F36822340184AC78C888223394
DEAC
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark{restore}if

%%EndFont
%%EndResource
18 /Mathematica2-Bold Msf
0 15 m
(\310) N
%%IncludeResource: font Helvetica-Bold-MISO
%%IncludeFont: Helvetica-Bold-MISO
18 /Helvetica-Bold-MISO Msf
4.896 15 m
(p) N
18 /Mathematica2-Bold Msf
15.891 15 m
(\310) N
20.786 15 m
(\220) N
27.296 15 m
(\310) N
%%IncludeResource: font Helvetica-Bold-MISO
%%IncludeFont: Helvetica-Bold-MISO
18 /Helvetica-Bold-MISO Msf
32.191 15 m
(m) N
18 /Mathematica2-Bold Msf
48.196 15 m
(\310) N
%%IncludeResource: font Helvetica-Bold-MISO
%%IncludeFont: Helvetica-Bold-MISO
18 /Helvetica-Bold-MISO Msf
P
[1 0 0 1 0 0 ]  concat
1 w
[ ] 0 setdash
1 w
0 g
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
P
P
[1 0 0 1 -378.188 -213.938 ]  concat
1 w
[ ] 0 setdash
P
P
[1 0 0 1 0 0 ]  concat
0.144 w
[ ] 0 setdash
[ ] 0 setdash
p
0 setlinecap
54.099 223.938 m
56.989 223.938 L
s
P
[1 0 0 1 0 0 ]  concat
0.144 w
[ ] 0 setdash
[1 0 0 1 37.539 218.438 ]  concat
0.144 w
[ ] 0 setdash
p
np -1.539 -2.438 m
-1.539 12.562 L
16.461 12.562 L
16.461 -2.438 L
cp
clip np
P
[1 0 0 1 -37.539 -218.438 ]  concat
0.144 w
[ ] 0 setdash
[1 0 0 1 0 0 ]  concat
0.144 w
[ ] 0 setdash
[ ] 0 setdash
p
0 setlinecap
54.099 214.213 m
55.833 214.213 L
s
P
p
0 setlinecap
54.099 204.488 m
55.833 204.488 L
s
P
p
0 setlinecap
54.099 194.763 m
55.833 194.763 L
s
P
p
0 setlinecap
54.099 185.038 m
56.989 185.038 L
s
P
[1 0 0 1 0 0 ]  concat
0.144 w
[ ] 0 setdash
p
np 37 179 m
37 192 L
53 192 L
53 179 L
cp
clip np
p
1 w
0 g
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
[1 0 0 1 37.539 179.538 ]  concat
1 w
[ ] 0 setdash
p
np -1.539 -1.538 m
-1.539 13.462 L
16.461 13.462 L
16.461 -1.538 L
cp
clip np
%%IncludeResource: font Times-Roman-MISO
%%IncludeFont: Times-Roman-MISO
11.52 /Times-Roman-MISO Msf
0 8 m
(0.2) N
P
[1 0 0 1 -37.539 -179.538 ]  concat
1 w
[ ] 0 setdash
P
P
[1 0 0 1 0 0 ]  concat
0.144 w
[ ] 0 setdash
[ ] 0 setdash
p
0 setlinecap
54.099 175.312 m
55.833 175.312 L
s
P
p
0 setlinecap
54.099 165.587 m
55.833 165.587 L
s
P
p
0 setlinecap
54.099 155.862 m
55.833 155.862 L
s
P
p
0 setlinecap
54.099 146.137 m
56.989 146.137 L
s
P
[1 0 0 1 0 0 ]  concat
0.144 w
[ ] 0 setdash
p
np 37 140 m
37 153 L
53 153 L
53 140 L
cp
clip np
p
1 w
0 g
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
[1 0 0 1 37.539 140.637 ]  concat
1 w
[ ] 0 setdash
p
np -1.539 -1.637 m
-1.539 13.363 L
16.461 13.363 L
16.461 -1.637 L
cp
clip np
%%IncludeResource: font Times-Roman-MISO
%%IncludeFont: Times-Roman-MISO
11.52 /Times-Roman-MISO Msf
0 8 m
(0.4) N
P
[1 0 0 1 -37.539 -140.637 ]  concat
1 w
[ ] 0 setdash
P
P
[1 0 0 1 0 0 ]  concat
0.144 w
[ ] 0 setdash
[ ] 0 setdash
p
0 setlinecap
54.099 136.412 m
55.833 136.412 L
s
P
p
0 setlinecap
54.099 126.686 m
55.833 126.686 L
s
P
p
0 setlinecap
54.099 116.961 m
55.833 116.961 L
s
P
p
0 setlinecap
54.099 107.236 m
56.989 107.236 L
s
P
[1 0 0 1 0 0 ]  concat
0.144 w
[ ] 0 setdash
p
np 37 101 m
37 114 L
53 114 L
53 101 L
cp
clip np
p
1 w
0 g
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
[1 0 0 1 37.539 101.736 ]  concat
1 w
[ ] 0 setdash
p
np -1.539 -1.736 m
-1.539 13.264 L
16.461 13.264 L
16.461 -1.736 L
cp
clip np
%%IncludeResource: font Times-Roman-MISO
%%IncludeFont: Times-Roman-MISO
11.52 /Times-Roman-MISO Msf
0 8 m
(0.6) N
P
[1 0 0 1 -37.539 -101.736 ]  concat
1 w
[ ] 0 setdash
P
P
[1 0 0 1 0 0 ]  concat
0.144 w
[ ] 0 setdash
[ ] 0 setdash
p
0 setlinecap
54.099 97.511 m
55.833 97.511 L
s
P
p
0 setlinecap
54.099 87.786 m
55.833 87.786 L
s
P
p
0 setlinecap
54.099 78.06 m
55.833 78.06 L
s
P
p
0 setlinecap
54.099 68.335 m
56.989 68.335 L
s
P
[1 0 0 1 0 0 ]  concat
0.144 w
[ ] 0 setdash
p
np 37 62 m
37 75 L
53 75 L
53 62 L
cp
clip np
p
1 w
0 g
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
[1 0 0 1 37.539 62.835 ]  concat
1 w
[ ] 0 setdash
p
np -1.539 -1.835 m
-1.539 13.165 L
16.461 13.165 L
16.461 -1.835 L
cp
clip np
%%IncludeResource: font Times-Roman-MISO
%%IncludeFont: Times-Roman-MISO
11.52 /Times-Roman-MISO Msf
0 8 m
(0.8) N
P
[1 0 0 1 -37.539 -62.835 ]  concat
1 w
[ ] 0 setdash
P
P
[1 0 0 1 0 0 ]  concat
0.144 w
[ ] 0 setdash
[ ] 0 setdash
p
0 setlinecap
54.099 58.61 m
55.833 58.61 L
s
P
p
0 setlinecap
54.099 48.885 m
55.833 48.885 L
s
P
p
0 setlinecap
54.099 39.16 m
55.833 39.16 L
s
P
p
0 setlinecap
54.099 29.434 m
56.989 29.434 L
s
P
[1 0 0 1 0 0 ]  concat
0.144 w
[ ] 0 setdash
p
np 37 23 m
37 36 L
53 36 L
53 23 L
cp
clip np
p
1 w
0 g
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
[1 0 0 1 37.539 23.934 ]  concat
1 w
[ ] 0 setdash
p
np -1.539 -1.934 m
-1.539 13.066 L
16.461 13.066 L
16.461 -1.934 L
cp
clip np
%%IncludeResource: font Times-Roman-MISO
%%IncludeFont: Times-Roman-MISO
11.52 /Times-Roman-MISO Msf
0 8 m
(1.0) N
P
[1 0 0 1 -37.539 -23.934 ]  concat
1 w
[ ] 0 setdash
P
P
[1 0 0 1 0 0 ]  concat
0.144 w
[ ] 0 setdash
[ ] 0 setdash
p
0 setlinecap
54.099 227.953 m
54.099 27.2 L
s
P
[1 0 0 1 0 0 ]  concat
0.144 w
[ ] 0 setdash
p
np 34 2 m
34 24 L
74 24 L
74 2 L
cp
clip np
p
1 w
0 g
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
[1 0 0 1 35.28 2.88 ]  concat
1 w
[ ] 0 setdash
p
np -2.28 -1.88 m
-2.28 22.12 L
39.72 22.12 L
39.72 -1.88 L
cp
clip np
p
np -0.28 1.12 m
-0.28 19.12 L
37.72 19.12 L
37.72 1.12 L
cp
clip np
[1 0 0 1 0 0 ]  concat
1 w
[ ] 0 setdash
p
np -2.28 -0.88 m
-2.28 21.12 L
39.72 21.12 L
39.72 -0.88 L
cp
clip np
%%IncludeResource: font Helvetica-Bold-MISO
%%IncludeFont: Helvetica-Bold-MISO
18 /Helvetica-Bold-MISO Msf
%%BeginResource: font Mathematica1-Bold
%%BeginFont: Mathematica1-Bold
%!PS-AdobeFont-1.0: Mathematica1-Bold 001.000
%%CreationDate: 8/26/01 at 4:07 PM
%%VMusage: 1024 31198
% Mathematica typeface design by Andre Kuzniarek, with Gregg Snyder and Stephen Wolfram. Copyright \(c\) 1996-2001 Wolfram Research, Inc. [http://www.wolfram.com]. All rights reserved. [Font version 2.00]
% ADL: 800 200 0
%%EndComments
FontDirectory/Mathematica1-Bold known{/Mathematica1-Bold findfont dup/UniqueID known{dup
/UniqueID get 5095642 eq exch/FontType get 1 eq and}{pop false}ifelse
{save true}{false}ifelse}{false}ifelse
20 dict begin
/FontInfo 16 dict dup begin
  /version (001.000) readonly def
  /FullName (Mathematica1-Bold) readonly def
  /FamilyName (Mathematica1) readonly def
  /Weight (Bold) readonly def
  /ItalicAngle 0 def
  /isFixedPitch false def
  /UnderlinePosition -133 def
  /UnderlineThickness 20 def
  /Notice (Mathematica typeface design by Andre Kuzniarek, with Gregg Snyder and Stephen Wolfram. Copyright \(c\) 1996-2001 Wolfram Research, Inc. [http://www.wolfram.com]. All rights reserved. [Font version 2.00]) readonly def
  /em 1000 def
  /ascent 800 def
  /descent 200 def
end readonly def
/FontName /Mathematica1-Bold def
/Encoding 256 array
dup 0/NUL put
dup 1/Eth put
dup 2/eth put
dup 3/Lslash put
dup 4/lslash put
dup 5/Scaron put
dup 6/scaron put
dup 7/Yacute put
dup 8/yacute put
dup 9/HT put
dup 10/LF put
dup 11/Thorn put
dup 12/thorn put
dup 13/CR put
dup 14/Zcaron put
dup 15/zcaron put
dup 16/DLE put
dup 17/DC1 put
dup 18/DC2 put
dup 19/DC3 put
dup 20/DC4 put
dup 21/onehalf put
dup 22/onequarter put
dup 23/onesuperior put
dup 24/threequarters put
dup 25/threesuperior put
dup 26/twosuperior put
dup 27/brokenbar put
dup 28/minus put
dup 29/multiply put
dup 30/RS put
dup 31/US put
dup 32/Space put
dup 33/Exclamation put
dup 34/ForAll put
dup 35/NumberSign put
dup 36/Exists put
dup 37/Percent put
dup 38/Ampersand put
dup 39/SmallMember put
dup 40/LParen put
dup 41/RParen put
dup 42/Star put
dup 43/Plus put
dup 44/Comma put
dup 45/Minus put
dup 46/Period put
dup 47/Slash put
dup 48/Zero put
dup 49/One put
dup 50/Two put
dup 51/Three put
dup 52/Four put
dup 53/Five put
dup 54/Six put
dup 55/Seven put
dup 56/Eight put
dup 57/Nine put
dup 58/Colon put
dup 59/SemiColon put
dup 60/Less put
dup 61/Equal put
dup 62/Greater put
dup 63/Question put
dup 64/TildeFullEqual put
dup 65/CapAlpha put
dup 66/CapBeta put
dup 67/CapChi put
dup 68/CapDelta put
dup 69/CapEpsilon put
dup 70/CapPhi put
dup 71/CapGamma put
dup 72/CapEta put
dup 73/CapIota put
dup 74/CurlyTheta put
dup 75/CapKappa put
dup 76/CapLambda put
dup 77/CapMu put
dup 78/CapNu put
dup 79/CapOmicron put
dup 80/CapPi put
dup 81/CapTheta put
dup 82/CapRho put
dup 83/CapSigma put
dup 84/CapTau put
dup 85/CapUpsilon put
dup 86/FinalSigma put
dup 87/CapOmega put
dup 88/CapXi put
dup 89/CapPsi put
dup 90/CapZeta put
dup 91/LBracket put
dup 92/Therefore put
dup 93/RBracket put
dup 94/Perpendicular put
dup 95/Underbar put
dup 96/Hat put
dup 97/Alpha put
dup 98/Beta put
dup 99/Chi put
dup 100/Delta put
dup 101/Epsilon put
dup 102/Phi put
dup 103/Gamma put
dup 104/Eta put
dup 105/Iota put
dup 106/CurlyPhi put
dup 107/Kappa put
dup 108/Lambda put
dup 109/Mu put
dup 110/Nu put
dup 111/Omicron put
dup 112/Pi put
dup 113/Theta put
dup 114/Rho put
dup 115/Sigma put
dup 116/Tau put
dup 117/Upsilon put
dup 118/CurlyPi put
dup 119/Omega put
dup 120/Xi put
dup 121/Psi put
dup 122/Zeta put
dup 123/LBrace put
dup 124/VertBar put
dup 125/RBrace put
dup 126/Tilde put
dup 127/DEL put
dup 128/FractionBarExt put
dup 129/EscapeChar put
dup 130/SelectPlaceholder put
dup 131/Placeholder put
dup 132/Continuation put
dup 133/Skeleton put
dup 134/LSkeleton put
dup 135/RSkeleton put
dup 136/Spacer put
dup 137/Cross put
dup 138/DblEqual put
dup 139/Grave put
dup 140/Acute put
dup 141/DoubleAcute put
dup 142/OverTilde put
dup 143/OverBar put
dup 144/DblUpDownArrow put
dup 145/DblUpExtens1 put
dup 146/DblLongLArrow put
dup 147/DblExtens put
dup 148/DblLongRArrow put
dup 149/DblLRArrow2 put
dup 150/DblLongLRArrow put
dup 151/UpDownArrow put
dup 152/LongLArrow put
dup 153/LongRArrow put
dup 154/LongLRArrow put
dup 155/ColonEqual put
dup 156/Diamond2 put
dup 157/NotSquareSprsetEqual put
dup 158/AtSign put
dup 159/Solidmedsqr put
dup 160/OverDot put
dup 161/CurlyCapUpsilon put
dup 162/Prime put
dup 163/LessEqual put
dup 164/Fraction put
dup 165/Infinity put
dup 166/RuleDelayed put
dup 167/ClubSuit put
dup 168/DiamondSuit put
dup 169/HeartSuit put
dup 170/SpadeSuit put
dup 171/LRArrow put
dup 172/LArrow put
dup 173/UpArrow put
dup 174/RArrow put
dup 175/DownArrow put
dup 176/Degree put
dup 177/PlusMinus put
dup 178/DoublePrime put
dup 179/GreaterEqual put
dup 180/Multiply put
dup 181/Proportional put
dup 182/PartialDiff put
dup 183/Bullet put
dup 184/Divide put
dup 185/NotEqual put
dup 186/Equivalence put
dup 187/Approxequal put
dup 188/Ellipsis put
dup 189/ArrowVertEx put
dup 190/ArrowHorizEx put
dup 191/CarriageReturn put
dup 192/Aleph put
dup 193/IFraktur put
dup 194/RFraktur put
dup 195/Weierstrass put
dup 196/CircleMultiply put
dup 197/CirclePlus put
dup 198/EmptySet put
dup 199/Union put
dup 200/Intersection put
dup 201/ProperSuperset put
dup 202/NbSpace put
dup 203/NotSubset put
dup 204/ProperSubset put
dup 205/ReflexSubset put
dup 206/Element put
dup 207/NotElement put
dup 208/Angle put
dup 209/Gradient put
dup 210/RegTM put
dup 211/Copyright put
dup 212/TM put
dup 213/Product put
dup 214/Radical put
dup 215/DotMath put
dup 216/LogicalNot put
dup 217/Wedge put
dup 218/Vee put
dup 219/DblLRArrow put
dup 220/DblLArrow put
dup 221/DblUpArrow put
dup 222/DblRArrow put
dup 223/DblDownArrow put
dup 224/Lozenge put
dup 225/LAngle put
dup 226/Diffd put
dup 227/Expe put
dup 228/Imagi put
dup 229/Sum put
dup 230/LParenTop put
dup 231/LParenEx put
dup 232/LParenBot put
dup 233/LBracketTop put
dup 234/LBracketEx put
dup 235/LBracketBot put
dup 236/LBraceTop put
dup 237/LBraceMid put
dup 238/LBraceBot put
dup 239/BraceEx put
dup 240/Slot put
dup 241/RAngle put
dup 242/Intergral put
dup 243/IntegralTop put
dup 244/IntegralEx put
dup 245/IntegralBot put
dup 246/RParenTop put
dup 247/RParenEx put
dup 248/RParenBot put
dup 249/RBracketTop put
dup 250/RBracketEx put
dup 251/RBracketBot put
dup 252/RBraceTop put
dup 253/RBraceMid put
dup 254/RBraceBot put
dup 255/Wolf put
 readonly def
/PaintType 0 def
/FontType 1 def
/StrokeWidth 0 def
/FontMatrix[0.001 0 0 0.001 0 0]readonly def
/UniqueID 5095642 def
/FontBBox{-120 -225 1598 923}readonly def
currentdict end
currentfile eexec
D8061D93A8246509E76A3EC656E953B7C22E4316772A8371EE9B0A415F1288AC73FF5E14726306BD
930A73C620632C38D20DCE0A40C05DC8B409FD87C67DFF410ABE0CB2A625DC23FBEBC085B8E0C1F5
ACC38FB042BEA3EF7179CBAF3C9D93F4F9778D2D08D252D0A28838D8B0AF2F43BD7D0D39BFF63ECF
FC758A437E71CB1BEAB8D65FF477F1BD26ED81BBC2D0816181F59E344DA1F352EAFB19A2DCD96188
32643C55D6C36E42CA7BC21783E9CABC047CF98B6C9C28FC4A91FACAF2F54D9AF26C59FAE10CF414
CA6117E62F4AC38DB2E5EAC235141DDA61AD2BEC22DE88A92F4B04232B2FD6B31552F9395ACBA77B
7FA1D8ACF6CE84EA19CAA735A130B336C2F8E3D69D44F62A89F17E4B11A8F22A149A693706E9412F
34DAFAF3D20678AE1F615F42C4601B681C3E07C32A84CFE925EF49760931BF577E095607E218AB95
9D8407E15B37DBBA042D64143B6711590B9E3A336A2184188D93475956F8F414BBA90EE010EA3FE9
901E6AFCD74221788C918CB776BB3426EFDC07463E76781CC0F57D0EC8C4B2F4A06CDA252265B185
D70B51881C3991688F71E53FA2CB663B39A74BFB4B6B56DB63DC6EF0EDDD963C17472659EE7EFF4F
47C88D6EB81D64212D798EB00C38264ABE140A029A0E3E114C61697045BD22F5BDA9589EC3047D73
B0C8EF1C17487E5A8A8263E63B01A37E9DBD50BAB1EE605E7CEDCDD2C2369164EBA52DE5F970896C
9C6B109DC6C7C3E81B9428E6D089C25F7D8CC4FD063F916A1B7B639725085AFF38329569A65ADFFE
8E760189642F97DFF62C512F095F9D042C54BAD0312F76A3DDC72B700E1298C3AC2014B24C5C3786
3AFB9F51D1FB415408A074B7D2AD7B9C42DCB9F71F7C6B2ACCC4D80F44393A6120BC01F325C41527
AB892B3DB9A550BA84E3B866F3316C2DD6546CD2C9B379C0F51C82ADF5DE0AF76E07673FCA70D2A2
E8E07646C92A520F8B11C0FE503DD1E2F60F132BDE06C0B1BEA6590DB325F7BD083669D5DDC09829
3941A26A032B19AA7278E3554DF81DF5657A4AA1E42A1BF4291A5C4858EE994857FB2FB5FF19B8A3
C3B2715F09068E94B77F2A5876651A7090B3D86B7D4349BE0009B65A5539C55B55A98B5EABE0005B
9AE9E3207621881F4C123241C1C716567F309C9DA70611F6B3F25A5ADAF8CFA3E29C081003EDD473
70EE50E66C7F46B3CB50F1DDB011EAD22105C1B51BD859D9EACD0C824E043300AE46F6612A75640B
C817F0F5992C8E62F9F9BD3C6D4203C83CFF237790B26DC0AC074434B809D894E5CE163CC157A2B2
9BDFBC6F94DABE2991AFE3371C6B1BDF098CC37D01594F7715CA8B9EA30D23494E95B347B213A287
F9B6CE7F75DE2E4F6DDF6CB065C65B9D7D0447C4F5C8A89FA83BD595DA5FD74DB9174275338D7C8E
4F2B23DC47BC6EEAD2FD679DCB8763075865D564B5A94280BD338B7A205499F94B49E4F7DFCBEB71
832F785ADC9D0738AFD43FF7A5880535C7B7C1D0E338FF4530163BBF3275AFF9B2C43864D39B831C
568D68DF1CCA65A18BAEDEE31F0F60669F73F90976F9124991CA8D0FD41CF19EA992B3FB79991E63
B3943226E0D8D0C0606D1EDCF94310BA9398ADCD03F326227FAD719A7AC4E601831FAB2D75F41F1D
6E5D1106E98F25B19D7AA8B61516F4B30DE95BD47E3C79CCB13BE9B4C56A77D47B66BF72EF14C0E6
71A610408294D3E73FE266DBD11D7A539C9C983391C04E0EAE38ADBD6C7687A63E4E8EC323DC0D3D
19D832E639DC6D4F4D6730353EF6F5EBFC18C15E34F70561F6927978B9DE40B504BA82E2BF25F267
093921B971F6B6E7B41DE23435AF9DB2EC57C492AAE6F66B8AF8078F3F5D67D9ACBAB998DBCFB0C1
E808A703F7FC3AC2F074A777BEB36A2E98DD78E13E39D6153DC7E4B1D513AB4A2CD4317F160599E3
ED4B6938D0B42DAA455D0E0CE3DEAFD2DD2118DC0FE4027121AEFD2567EF63C9F9D1FEC38F23F76F
C81E31CD04298F64D877C2D63CE3974216C45C4F91AD40808B23068CE066C6958CCD4C79217F3F02
478D6D4F59705D20D867C7733C56F22BD96C0C62981CFE49AF4D3912270979D9B9D3D9FC9D939CA9
DCA0D3D090D2DC835EA6EFBA43235E113DF11A6ED8F3D0AB3BBCC4AAF00C41873CC4217A833D5F12
B764D79D8BAC76268516B4761CFD3D6B5A89839FC40DEDDF2AC4AB90C0318585FA3358D13367EDA7
8FAC60A770E19B893EDB16C68DE96B4E6FF416A55637725D2D6D2C3B5E16FCC9FD0A62D85D750A55
F2F0337BF2C8CA3C25052E859456F0AF0EBF4DA418DD4639557834B17A540656095B42004A6EEA3B
27C4A6B766A0541427F5F43A9FCC65437384C4E5937C5CD313434C10F8C53B5A38A40B9185473463
AF7B27EE5D18682A4CB534142903B40770D0D6B428BC1D4A3BBA3ADECB2E40352B4459837D0AFBA4
F32E915281383089BB99D4ED7FB229F802D6163B0E9CCBEB8815E183847A194B4C21DA4033934442
48303951F37F88D4DF7372E5421DF879E89BED7233EBCF548F14B7A785104C80772AD7F3C0A4126F
B1D9CB43E2FBD323092E1C8F43DCC242C83C4CC7FC59300728A9894F521D9F5FD4EE4117BCC5E03D
C4658806C55C5E31738968797C9CB8C78EA70C3487F65370D752313D5FD16192B076E9B5D99D7F34
D7B43CF2CA72038862AA1F6F5B01C632406FF4F2958D2316D2FE9E0F50FD756F0C259DCABE3DD62A
D2C2E0856764F6363CA5C90BF0A213EC5461DC172FAAB789B794B81E457337154FECE38ABD73F819
37A40D899BC07B55F76CA188DC223DECB54A6DA27DDF4A5F6A8A2CA8FCB81AF20B97731F56969197
A0CF75335A981825574160E559EC6F8AEA37170990948E7E33345F825C0E0DEAFE86DB5FADE5CA44
ECEB66B3CBE2FF4C4FE6C12DFFB46EE4DAA7C81AFBE6C1372A8DFD5AF1A6FC1BC2D6613BECB285B9
EA792FA7C33D5589AA5DACF61F87999EB1C862ED7DEEBE820D007432426F866BF7C51E843F7008C9
796185E30B03DB9D0C171B392838BB67B0C6B236382950F12DF84928A31FD2C24E0DE5D541342E7D
FAEC0F56DA4F6026DA29D53E892A12E7FDEE81D8FB4F4F3398B696AAD5D152684FE8DB24B7FA4D16
B0EEE7FEE127D7C8A3E36A5FD2C878F9F960D20C2CEC0228AB6356247F33B907C5F6BF081E50E360
B534B17D8AA946A9A3DFFFB9B6E0966D5A806671CA5FE536AE349432124AD61B8E6874B2062B7D76
5209A07270D9F41BBF2AF025EB5DE05211D991DA2D36AB35E4FF4F5DE89CE20464B222470B541019
A93B6B4D9111A372EC7C16F262558A86A44F8E4D362F6F64FF2B6DA871697F1DB6E49D2E14B60EDD
0FC27CE3C7E11A8BB2CEE738F0469EDABA1B861FB9274CE98D6FF313A2DD28000F3D19C30E9348AA
C1C144EF6D22163D5892ECF8C972B31AED8794403C3CCF9D19F1737A7482B5D196569FFBB091711C
E134DA8C9FFC0846C23361D541DE8E6D4AAC9A4B65788A7208D4EFADEDFEC61E321B7CF95F912903
51264DBC2DCA5F6A6773E45667480205403F037316C4ED9925B6822B1866C534AF1E6309821A3C6B
0138E89CADE8466778082569C89E2CD4827773062C2936DE7BC3E5276A7AFDF9B5540E8BD5671762
B632C43501EC0AAB1C81CF1E47B7A0E2F9B368C9BE04A7FD58C406C43983F60882CFF8811F766D80
A9D8E446504938B1DD9AAB0BD9387A839B7803FCAED6983FD643B047EFFF333265FA054C378A87CE
06F481BDE6C846DA94EDCBCADFB46BEA49406D23324C933D91F82A8434BC224C4B44B79B3A03A652
2D888FBD8F3B0481B5DFF4E3A255D12776325F7E707BCDDDD9FBBA94C96F68E362D8DF7B78D5F52C
2595D683AACFFF0748BDC1B4B3988B6F4333CC5925B4F5F259D83AA28DBFD114AE582B4102C3C588
84D90C31EDB104D4D9015D06D689F87AA43D6B5C08138CE40220A9D5654CC18CF95BBA37141E60C2
0C14E1A10B9C4CE5BC553F9B9C49DF07E1A1784F1298BC77FDCA00C5FAA4A55736131A5CFA10B569
27DD5A42124AE11C9E0F128FAEBAAC01B54F100DDD5BF6FCD08DDDF83756FDE5FEE585C056AC7D4D
A95BBF203288D006C086E15DF48BACDA589443AD5F5968E2F84CD5CC942D3917FB8419D9A009593E
3A9521A0F076C932796125D5E10ACC93D42D18DBAF1A3F1267683D3432565720F61EF057C040A621
376E6D2CCE46CC827C8A8C3B34842453D84A54B3B3D0D49524D62AF3C7DD082735E0E981F878B691
09E7277B135A0406ED2323D86CD83AF33D1291857EF1A27C717DE15E75208CA6DED1FC4C7480D016
684E2315AEA765553251C374D44B2D0C1645BD45D1190485C6C70A08A3789776A9AE7D05FEB120CF
02F7D31EF1AC342C5DE8A492082D3D96A3CFD46E9A9F12D2BE16B730810E11120B70D2E4D16ECDA5
186FC9725C1ACCFCEC9D6BD20FD03C98B3C7BCC3C5898D84B6F32AD68BC8ECFBB42BF9DE50A737E0
8D3BC246B10450527BEDC5C82A7CA7176349D8793DE15B2A79F9DC819F972B8E223B34B7645528CD
9550E2025FABC48DFCE74699CBEE8650FEDAF535602C0E8B61C27202655C565755B313607AB0C580
98347104618343F618DB74D4642692B227A545092BABBBDF71DA1D754804446962BAF07747255D4C
1563C82B0EC5E1BF78756E9B329FE749AB02DE6838CB99CDC804654FA950A338217CF213446BDE82
9397AD55DC555698F1E749AEBF46B4E22C016CE038FAEF80C2662D6EAC35A38EBAEB98C4018F8844
23502C633435508B155F278657B1E0086AF59CF584FCB3DFCC420A54235A58A89690E9738AEBD097
2D7A1C8066410ED7529DA3CED8FFCDF963368936D7B6426CDD2C9B63F8805A3F6F09F1CB5506518F
9561C0BAC998824A28C8A366AF0E9A1EA38FDE35D6C34A4A25251AB227BAEA73C403BE4C856D3598
0CB1E9C633CD5E5B912EF960D2B2B57BBCD6E67CC3B382982044A5D902F50C7AB6721560DB9D8CE7
A7CE86203A8BA91980FE592824BBB07462A9ED5737F10C79A7038F4ABE408C2B9623B011A128DFAC
95CA7C344E592447FB8DA8F6C9A66312260A9C4D87855F20DBC7A77C6B17857401B60B98340F4084
7004E2C3E8363C868EEC0C59C8C69EA3DFBC6B9E057E82A4ADA0D99F6BC8AC24851EA14CCE792602
C8C6A18EF34AC8BE84D3E6B6F5C922E3D134C2F569062EB932AE3AD40E306B3C81FD529D7D539E6D
A42DCC7D870BCBCB5A6735E680A40BDF6F016C045A6838E0F111C9BCB3A03261DE05C3CB1390C32B
9A72027947B1FE0C760EB15E120A4300455C92ECD3B8D6F795C71363686329E4B2E03AA6DA0499AC
530E341E30C4A8CDE57CC59B8415AC24085D2BBF288A39317A3B75C6D8113EC7E83C33A0A38067B6
5AD93F898806DF2C2F4697A281760A46562AFE2901A6EC3727BE0C400ABDEC1FA5054563DAC3806C
5050CEDB4E40F785194688E42E0D5E9EC907AB6D002ACD4310D2D42C32D69B5D8BA6D25C98FEF28E
49E6B9F741217CB9FD9A2F3D46A61B5A25E2C86E1F5DC7506EB81108A3ED5A58AE245AA7D1D1BB83
98865978F8504E0EABC9C842FA6B8BFBE70303B9CD0B675F6F9E12E31E393FB3CF998AE070FED486
21AFAC766B5826BA0132CBAD75B84E46764CD712F04512A1947AE2EA00E8716E23D918F1FBF5F1B7
C133C142F37C135E6FBE27864C32A708AF94ADA89753232A9E29713CC93B77E3C6BB89B1B5A24CAD
D63B787C1622B25D8F90F42BF762B4DBFD89C7F0733DDB8CEF2588E42DF4E875C9C57147EAD83F6F
36444787075DA2770ABEA95E1CE4DFF297C939660A269012381B6C4FA3CEC9505C249019135B6815
E42198D8665EE535D52CF138EA452B06FF2880881089A3B76A2D66234779ACCC011B71BF823FE2DA
345C3A5CE96C04FB39E5062D9E9C66B05866E8B93DFB5D5FEB345EC5099A2440936B2535D3AFCEB2
D12E97FA58E7BC1DBF571F6CC8861C593D24CA44B9603FA894026BC338FBB35C05B983D6E15F81A6
1959ECEE25C8E80AA15FBB8C8F307FB6FE781B5C717D7783CFA90833AE0F22F46FE80FA885876F90
CE9B52E0C76C5B4B81BF3B210073220F9288BA69CA03995A66C62A8755F98D67E8DEF234F3138385
CE31C0EA368878602374EAD34943473C6E9B914D8203D0C7AA2D0B8556A4CE3D1BCDF5187387A2F9
2B29576C2F2B0E47CCCC19F2A686F546EE98F1C18D69C488382A7DC35E091371A658180C1509DDD2
5118C95B2228E2B7BFB83B6DA7E90B4F4743FADA7BDCABD5C98116BCFB945A25A3DC8A2153C76BCD
6B9CA2096099C75CE55C93E5637790550E66AAC6A33FC0FD52500F8C712B3C0DC58F39E1F2A374F4
872AB62ED34FEFEE4FF350005DDEA02943BB7277FC1AA689BA7F2A9BE25FC5641C8B10D9D6717CE2
AC59990873BD415F1F0930EAF34633CAC22D854661D90D0B81EA7A6D22DC6077991382F9524429D0
F6071EB2492E60790C6409DFF0DB8CFEAF3702A6203AEC79EF2E9BD45EDDD022FE35BE96C7B8220C
B8483ED4634E421733AF5CAB331688C69ECCB45047F556564F37694251A042A0080F5B1CCCBB275F
509491DB455058ADC259235285BBD108DBA83C35DA35180D3861AF2C5C19B0E16534417C952DCAA8
CEB0E01CDBB22E29973D38D048F69F60837C27C614FAEFD317A13B0DF14933F71C097AF333BAA353
63C5E6FC094F274D2AE3C1C6B8F1A59DFDEBD24859C10ECA48C13889A370C7B0245AA9C96BEC7948
A3CC0328A7F0661B931606CB4980AAC9AEFBCFEA163D10A76B16B1BA9C90431913EBCE830494A916
5726CA7EF5C14600AD652392ED4AEE0FF1BABDD70C972BCF36732A094403604CAE13C7E64835B57A
E26C7C9AC59FFEBD04F67FCC4182848AF4C65498E55305F116289B725FDD42FDBC26B28258FB89F8
6849E57AA9EB929E767219ED48099815481582530C8A271C5B5F92F84772196C9EC0AC95F6291FE7
A55120E2AACDC9B860B7419712BA89B4295137CA116FD94810E29A87D9FCBC5F4A730F4E630D8DC3
2FD93A014DE302A9316701998F0C452AA91BEFD84EFEDE3A96F6462366D04A1C0309A47B65578572
1C6673B1E6969F0FC772FA1C0E83B69AF2CD805C008DB1720F7C51537CD097FC4A003389550F687F
B904591A085412466C2C9AE75D7B01D05046DE4AEB9ECB47D90EBD6BE3E7ED52B4C78BFFE3CCBEFA
FBBFD5C19C7D2C2BF559F43BBEE0B9AAF086DC9396EB5CD7CC762FE5003542CCC4AA922CC174A4B7
3766FD8349B88C2096580B7A246AAE9CA1160ABA8FE8E8266B377098B9DD4A424BCCA0D143EE732D
56A34AFFE1D2BBDBB53604A263D6917B477ED9F48B509CF0779A59DC72057DC5323372CA49B5FA9C
73A7778D91EBD4148EF8C1AE6E810C73294FD7EA48CA35C4575E67343AD82CF75132F77F91ED4979
3B19D27AA4B6A3DE67BAA22EC42E5C780524F789D4647D430A2B03CCEE8065626A1E13A5F7AD66A6
DB559621A706E348B594D2DAC440A8F85A8A2E86C61F8765230CF1CF3C13898AA3EC2065744347AD
54754BD3C1515D99EB6D6B4D81CB4B064267340CD82E92157069C9647F62A682FF0D4C4269B3B081
D0B2E41FB17655579E105CEC4C179A004A69896C3C99284E6039B7FC5588EAB6C9B52045AF22FC85
9852A90E187B06C8F43A2144508EF4062F4329CFD614A4F2CC5EDAEEEB1F8DEC52220E536FFD3097
A0E0817E2AF92E2F7EABD3867536CA811A9327C982E7FD01EA28B57999D18EA3D4435976933B75E6
A1FC7E87388117AD829D2A7FC04C37EC32DD07ACAB3D7FD6FA2B15E5DB9C9F25D731722088587030
BAC28E0C11BF13B7A0134151A34EA113A56280D07A9738B1ACBD9AE5D4156DE563FF7537613B3D69
9243B9E075B98C515F84DD20FB445F72502F8482CB6643E3EE9965B30C8EC5163DBDD2C8B44025F8
848EC6A13D070302EA912022AE009B09A4C29208CA1D8AF51CA4BD989C62CC6090322B4BECD02285
9DFE9BDB2825C5B485F64422F0E2E4CFBA3BE54C392F4337B425F76381A17A1A0D1915394607C204
4DC9083ABBA15CC886F2437B24AAA6E059233386BFFB2268731E05FC3BBA818B2A805B7169B311A8
670F5D32250B772593FE6D6203F04775D3BF2954DC1D9B2367FE8595C4F0406161343C633FD8E172
0556A70E7D5CB989150C2696AA6EE9FAAD07A9A75878C1D5D4EF7787801EA40AB8DFCDFC5C2A1A27
C76DB3FF31827619C4E23869EC5CDA95CB1BE594155504F7181B4620D9FC28BE4A2AB7C4509B52DC
7CCE40438A76C99E4D15BE3F4200E4AF38DB3C86611C682EBB10C46DD5FA96C2328EE5C9EA787AF3
D153DD5540C69296B798D2B472D8D2E57EA52A5B82D9EC88A90C9CC83FFE1E808D17FF37738FD813
3E946E65612234D2878F8CD05E3885E78A3CB9A2EBD6B9F928C51223CFD67CE7454162A1CDD19871
17B721AC52C8A6FDCBBB9BDB11FA3A2198D57E642EF7492B25B81630DA7B56961A988E2F9EDD944E
7FA1859D3457494904A70E807C77F311A5743D9CB652BB632BD79029814C8A2FF5086EB440545714
CC42B26DEA28C918017438FA1BC1540C69DD8C11C777D87081551F98CFB4032D8AFB30628CB1E16F
5B1BE2B8CA6815A76F94025D4F5998FC800D27E60A082D37582797CB5B695F084C94FD2C615DF1B4
53167438F9A52051C13F6CBF552177D2462710BC92AB4256978CF8FB18CF95B1DCA09B4ABEBEBB1C
579525956252DFAB00272EFD1F0695F41CB559A83A6C73AA019558A343FAA0A577AD57E82B95F84E
BD6234D03D961671D2013B52AE832585D2C0FC3A8CA97C953EE8E26F7DAAED4F89DEBDCDEE6DCC83
968D74B9859ED4DB2F440A344AEBC90BF984826036366F739236DD0C65D001EC7D7E73208337A6AB
F6010EA38B5D4C24C03B8F9498C0CA62F2B6332F6198BF5B36B47D3EDF5F997E028856423763A37E
84718D42410A5800FDE51BD45231B15FCF86556C1FB6991A550FE02BD88B8784FC65F330537B252A
2516A2BD2CBA2060077A89AC6325437D57062D5AD4B0AD482DFC80A63FE4460A87C7E2C15CB361B3
0F8E2F23A97194B1F5E068CCF08F59CAA9B965A1AA54485DAFB93C29F62195859E4DCCADC86AA8AF
3B85F6632BEC145435A742D2CAAB514DDD24F48C9B30983D701218659AEDF56F63EDC6F0331107D4
BC911BF5642D2F2F1721B6C6CA460C40872649264DB86B495C38431914862E4E26D1DFB76AC921EA
C49F9400FC00C7404EDE39B71BCFD055761709A805ACF11B164C34D1722E439BBE4012B99C6D21FD
EB30DE22255F7B7AE2868CE3BC9F4A76DC71DAE6F56516A0FEE17085CE29C3614EB1E69A47E3832D
11CBED38EF883E3E7177FE32A8F8D90B593C26C70BDA7199412268EC2EA44A9332F25AF6C70BB9BC
F8C93F3E3D59F1F4FDF4248109128FDC6BF745A85AA220D3C03261F0264E7D096511F2A0747261C3
D35D1EC6F6688C109DB0C5465B0F293C04A22F28D39C788331E2B8282A08ADACE1E8C66EAFBFB0C3
09815AA6F93DB9E0E59E3FC7A3A80394518164C41064EE2F64576A4384C11EF3FED488C878377E30
240D07EFF1DC26F4647B855BB456E2A6C0433C04990D132A37C71D543138A2DB45821716C90F9A6B
836E30872E8713ED4F75BA5EA0869F83838D6870B88160E4BBD9A3B723539779C2E092CCD773FE2D
12B848D5FE767249CB1AA774D864162A836BCF0958A3771412DED18F63D36DE1A1103A6753FB986A
FFD792FCBFA89E190F4436112CFB9FBD162BC305A39E744A413E3832FE1603AA4D90B19B3CED8B37
B741BD8678F938795943D4F84415FC1506F2E4C7E5EA9713E4C22FC07CFA2FC6D5256A3D3CEE5DBB
61C4EC6773E8B774E907EF8A22075B1642D4ED1BFD3F5C318BE45FA07CB7EEBFEBEBFA1456342337
BDBBFCE8C3E3B48A4EC11B3118AFE66AD92EFDEDED997A031A87EF7A31E07EE7785968ED4ADC7FEF
4CF66F4BDE0F4EFE8E0F6C127A87ADD0BB4492FF7E96A330E882CDA4A5321554631F388A51D4891E
721020613BCA386161E3A3C913AED072ADC5FE56F577494E72F44F06FC98DA204C1E25F4DE6F3EF5
CE805B970422183F5B05CD718A25B84DA92A2F0130C4C64590D5B3EC3D6A22DB7412BB9565EE0549
2FE0B6478B5F4D608FFAAA5D9F0FCB299332DF78087CEBB6324D3B2EE55154F31A28BC72EFEBEAA8
A69E5C46AC47FF8220ADFE2A427ED3B27F8DA7B9AE958E7310313EFD5EB273726AD4E90E3057387E
5DDE5E170F32BE364C06B1A62338B2C074A3FA19663D3C3C9552B7F90BAB3804C9B886CA3C03A3E7
13A5894C2640B1763F29ABBCE71D26B763A48BECE799FB077124DEF926DE06719B8F3CD9E0D48FFA
48DF06F20956BFEC6AFD7E2FA89B096373DA8A62F04A06D523B76BFCC3958877647AD2D2BB8702C9
EE20F3E76215449C5CEE640145D760DA8A227AC71F5B7851FB355FB6599FE5AF11A73411BD5AA6F9
FAD9D5F782D334EB700A3AC81FB59A120137037D3122B10F088ACB38427D5627718BEB209CE27AA9
528932D45F30A80D5C7F1CC6E539CFED6A49516F1C844B73ED23AC59DBC6D9BA8EB2972A0C8AD85B
3D2A4B24A7256E1BE23EB2D9103E1EF658FD1FD60BD9B13C15BE9C1EAAB018C0DD3DCE32F6D48AD3
76A78AA01ED197BF526BF1DC1498EEF1F725B7D135A85633066430EB9E71959680188712DE6C3574
067AE04457FCDCE438E1CBFB0F30536020FA39471114A967FCBCA6926EA56796EC0668E19CE5D722
60CDECBFFDB4EE20CBCC2F2EAC5828C9F4E8C25BDC154EF4EEB428418C46C91B8F4140FDF2545449
06870B43BF80F84A75F476D15D9744A856C95D4563067BF474EB6407A47BB11BE1C269751C81D463
2DE9965000B540CCA39FD3F06EDCB4F76BDE294F6C142F2A98D357162D3E1C4C50F5C6C40B98F322
8333DA525AD58E9AD8C607BEC7B613604CADE6AB663C422DDC12360AAAFB7DF95A48C0837CF3757A
C3EB3701689B9D7F7D4860A77ADC0A532E06B66D0AE7DDBB37BDBA094686939498B3399E4BC3891E
F7B24EA583ED5B9CAD6F0DCE7566659D11B246B1D006A3AB3ED7A59519E454FFC2FC45C1DDBDAD4E
A411E6A272B63F0BF8ECBB0E7465B7279318166C174DBB64B54349E89FE09E68EFEECB44133DE775
B9F5AE9EE86CB5469C83BE0205E52C9552A2DB9ADE5DEAA261CEFCFAD64FDD32C9125DD0E24970B4
9E32AFE6642447695AC7E192CF983CC9A138AB65B0D55390C67C77C0CD42FAEA3C733536D15B88D5
34F6C729F721FABB958C222FA740DFC2316E4D7FAF6EFB8AB47D5370390F48F5CCE7AFDC0BD14B2E
25BBD66AF0AF62B891E914057D9837665CE07D8793BEA09BBCA8E46BC5BAA44AB112F48BC130E10E
1CE16A176F0099826D02325E4E144AFA9E035F224D9A05EABD9E32A85AC7C3EDE5F55D63A705683E
D0BD5AAFD1943973121082ABC332C3B5952FCB084497E2A30B2DDA6E4E5D6D654C234CF856614232
4D9F21BE514B18581E268072F45E657E946DB6C9C2A46CF10E5DA6D5B601732141F0D9CE919FA9BD
9016BDC4358AD5B83F5CEBC4A6289DE014E5282245CC1AD8DC3F0490540C5C81A9B3C5C5188EA35E
2D9218712FA1ECF1EDD61A570F51E0FF0DF631231C0E85A7B31051330BE24492E0EC084A20B81649
52DF7F8CD8F955C88EF928D628CC5344901754907F517F649D5F566482299535A42191AF834A8C60
E6057676970E717048FCB0867193558E43EB38C9DE5F94C283D001FC8FDA7020BC01A0FCD0847205
6FF3DB7BF22CADF6C0176D24298C997AC112760CC5F2BFBEFB663E2189194C67DE0147580837D531
D556BF8DE5BA154782BA7ECC9A543EF836408CC85FAC6E260945096E347D311151D5A3D47F6AC90C
F487D059FD301AD1925821865DBFA51C306E92DC7D2ACC844F8ADEB351BDB7AC57CE3262C140710F
A116E976D5AD001D6E13C5B4A9C8C4AF2BAB4FBEF5FA056CF458221E09C7D8B39780FC64B15B4B10
53358A125DDBD87D9EA091EB450CCD8E2EF1E68174E38D74C2490529DAB4F3D2686206D6A74092A6
6C80EDDFA4E8C8F0FE260E7DBC5E493792C92DEF02E0586664A9355AC6DB41F68DE946A73DC98ABC
8B8BC887A57BEEB48DC1C2C60C55D7BD02A4CF9C481FD5597B2E7074EBA68C2F8F220D75B23118A5
7D364183EB915778C4B38F933119C4AD0935976B29422A6649718969E6151BEF42B29491782FD1ED
AEF9BC36324E1BA807B357CF2D07DC1F1A0BB03644D64484D41C1D1CD64277C017E5F5460B66E4D8
F6BE4960B8478BCAF4004AAF8E1CD6DE45883867392D25B2A63D518E9B03BE7D2CF6E4CFAE5B3D50
EF0A22046046DD76434EEA939B6505F30EB7D3954387D0D86882325432325AF2E161DA5203A5EDCB
57F2C4C9D9359D36440180293524D971C20FF096C3604EA86454CE91AC58EEFE57718832CEFBB205
3142EEB54F095B79A2D99F9A28E54EE602E0C5387B54B54D737D2D6FFFA384042D3A87723EBEE270
4256E55FA7DF804F2849AD540BF86892428127124BBE6705753E2F543B3A274A0C3746376AD78617
F9751826745FB056D030CBEF8BFA9CD16C283E4C8954F6A6628F509A05C8783E9DAE2E8B5111E1AF
A2635B318B3C1F49756F9A7CDAB24F023BD50EDD241D2E0AB7E4ED15B310676735F3E6855E133C77
78FC2107AED4F3415B719AD8E14B481F78FAAC10E72607D041A71D040CF1BE76D842180F54BA636C
D7DA7A6E3A6EC1686103356474C0EE474F29565E642AAEE12F8E530CEE64E8FBB23FE6D5EC897297
8FC5FDAD4D38806AB67A6E81995BB03590C6A3A2530BB5E9B2BAACB66893B3F6DAD97B91661FF056
4107EFC4AB6A392ABC170DFF2E07B148E3348792C8A0B24B429650740132BB08964192956D01F557
2152F85626EDC93BB897567BC796B07611C0952AB6AAC6629D07993A1BBBF1B856F39E734F8DB6F8
F7301DE9F130EBE8C199C3129B9976C13B2A51733EC7754FBC90E4056E6AC750BC7069A2652BBBC8
9F56219D577DDC6369EA915A0ABB146DDB636449B8E7100997289390B77811481093680BB63FD8DD
12FF614A1575FB74134D3A2CBA6234EBE8716EBA28E98AB225EC8BA458680557F5A6784DFCB0ADFA
61FE0E91026D2E6A5A6356469F5065A42D9C8F142C0DCB9AA2FDDA0F963B903F54421505C17497BF
D33ECC8ED8D761B2BE5D291B481C82CF1A06C703AF3323943C4474E586DE68BF91C6EECE04AC6632
77DFE4F4B269E0ACAEBAD6DAA360DAFCA110F34311166B779B98BA52425D95B84EADE629F1FA29B6
4AE1A526A36C476250FA8EA211A886EEF170E526F1EA1F8C5C49A76BA1B079B5BFFE723615767216
87B8817FDCA1324574CBB0673183A7F8F38B6BED8360D09B01FEF617DCD45AB6B59426C5DABEE439
64C2E1105F7B4A784AC9CE1FE87B8AF319D3C153BCDD6E522521C536ED84B7E69AE0B5766EE15A4A
21B86116C4FAFDAE575D30DE7B770FBA00CB19518615551C086D3D36E41F71B270982D6DBE5DD281
31A8288311A1FE3084BE213BCC36373F10DF7D69DD9195EF8AFC0619A5EE33220AFBE443745A0B2E
50CC1F8C63B8B72946E87F7E925D2EE252F054022B4DDCE51A300696A53FD205CEEA2066BC574E75
BFC2BCE77090653BE3E011A078B3EA58A94DA1B567B9D22A276FACF7A5B037913394337C7F4DD9BD
3FDA877AF829E57934C6F1C80E422EDF0FD1F442762FB8DBB4886A6A8E4A9D55EC71D48781D8ECB5
8F80941262273848D03705E3080374AF9A4DE33DE68F0A3621FCB42B557FF9F0316584D75654906D
2ADF474F32E8CC8C4CEA948F51952D0998B628E272F621EC8254ED5BB39403D7E63E32C5B206D785
E519EF46EFB74C55D01617B6938E20B779C137D9F1D043080B02C5218AEAB8D12A30FCE006ADD198
CEE43248D29B06089AD84754F90C19C2B9952CA9860E8DEF8C586E97606DBAFFB905CCA2BD25AF8E
DC4BB97517F326100F10EFCCA94B8BECA2C5E981E1B94D18E489421235BD13168FADA9A58DBADCCD
279E2E2A30B4F373D6E934CE6444E11357BAF2E1993A0F4C548F378B827615D2C126946D28EECB49
3700B28D8137EB01BE57459458CC1A9B1EB4A2B54247AC72BB7888145FE42FBC46761ABEE924266B
DD0AC5AE5A044DD530AA1E47A08D3FEB707C943DEFA2EE7F4A08C7DA143105943BEFBA2AC7668429
365B78DE73CFAD36C34FFD98EAAA2EE94A56CF5F260C37289B0368688B31B97F206F814C83439276
831DA4F56B3661A8F8CA6EFAA5CDB6C6653B1F5D5D5610990541DB383D60812B5B213AA530738B55
DA30C5C2969BFBD6CE88995DDD2801494708D2883657B960338A1893C159D596043D5965FA925C9D
7DBEDF5C92EEEC95C97AB63D267F8A5BC42A51F782A7781C8441BEEEA91DF3D21BB8BD661E708F40
582D56F3C7DDC6A1CCAB0E0CB57C710F33EDBBC92236EE8F42B3F7F8C084ABB8A088AF38A450C5E6
DF4AEC6D377B39206A8FE230B4300E26B900EAA736202220B2ACD47A72706F1C99FD5FC11CD4952E
977EE3D2CCB5FA67D06F7E55CF98CCCB4B860D79ABA8A45E9A28B96B38F528DB186153128D4ED47F
E8D8E988F267C277BD3904B807A1D263886484AF5322A10451551AB6675067926DF1408BF8F89A7A
1D93F0F1737D142800366B0C6214FD66ECB693C4F0B866D23A24898F3C5B7C62875AF93E81A410A4
F8B650FF6AC0ADE45313E7F98CF08862250A9D2BC88F74A236FCCAD799B1F33A571B2C8E2E7992DB
DEBF1C1C37AD5CD898887534380348F0FD7834A6C9AFF31389EE5FB159675E2578A82FF051CFB81B
58CACF8F867D074690E59A56DAC871C2047D6EDACFDD2B64FA2ABA5B5C2CDED92615ADCCAFD16FE3
37495B13F07BD282E8B25004A1417E839C50D7A50B0EA70B33B6F1131E859850768D17D0E9D53554
A6BCF3B4A2C1F1084513A78AD5E5AA2B84C6AB9F9A3219E1EDEC4A64E69EF2266EA0E4FA2B287339
5554783B3F020B61A0B074750E03A19783604592F858D76736728DF7D0C4DE8392FAB8BE6A6AD2B6
42CDE58625D9D58E5F466B657C3D51E6C2177B4A0B4CAC0D7F714D302200B3E3428625FA1687789C
F3092964DB0EF2B9FA2F1BB5E14DA1033F045A6A9CA5F0BDC251E8D97E369ED4749068837F4C15CD
3F364F7B089E61195E23BA9D87BD03C3B2C378E9541B5F09EA124FA96E36EA589E9CD66A3F7E79AC
CF8EE5CA657B9624C80ED68D5C51B2A1E04B210A1B9C2FE94DA82358D342522010B4874A67BC2105
00D0523A2D399194E8066C54A3D6B9AD2932EFFA2429FD8227102C6F9D5314CD3095156C14207E73
7E13BD11EEDC1D3BDA0482A7C3F6F01087E2E9E74853306D7352E0B43861668747BB1663BA97C8C3
76A85F03095AE3D3D80C0792839A48A1058C40CEDB6663B56113E3C07CB82AD791E77084C870EB18
D47F2806932C7EF3139C6F63FF2DF389E92E587D3AA8FBB9F1E4BC2E27F125997C4C60C9312214EF
6518B5093F84914225C8FDCE82CBEF42879079F2877718EA6450C4E5464B3521BE579E22CABD3D85
D96B6509535F524BF4635BB1F7AC92EFC148A7A302FF4224832561F88F15276D439A66FBC15476A4
6638243DA7AE97B6F146D1D70E8A8879593A8B2D158C65D4FAD6FEDC910F36F1433B8A92445C22FA
2870B8A7330BD1D1F19F68F085CB6548DBC01BDF86311AA2EAB270EB0ED71BA3B40A0BCF1229AF42
8E3E7151FBA3D440C3EA44EED84760A1C9E80F7C90E8E392A912C222BB03B14AAA934AE8FB921355
030CBBABA93A71D05B56923F4C848CF0562B682EC4A4379924422A6889EB3DA2117F092103F3AFE5
7D86C1C2B85B9921033A8008345E90A0D20306B3674013495784C3A059A4E26ED9B25FD74543AAC9
209448C075135D1CA18F9A9481A39050A4FB22FC763A31A164CEDC51414CB3D1DD594BD6C2983142
B11D4FED8B9507B19F07CB064FE6E4CD4435CA596FDCAD51395EA9844317C274F3B518E6CAFBB2AA
809E1DD236D0CFB5C3BAE294080350740E1FD43FD245D8987B1C48ED12A6F6E1544F337DC7055CD3
732E248875B1C687110377AF5B69C679AD8120C3E0E949ABA868B2FE6ED9D3947FC4FB8C489B618D
555CD123ED76741D8738C04FA3F571F43C7BAFA068B2F9EEF9C1299FFCEAD4D52E840FF4BAC465E7
8208AD5018F1073D3EBCB0E7DF61D155DB81043A1264ABBD45AEDCCC2E86863BAF2C4281F81F01AE
1140873B29A02CBFD176E3758B06C4E178995C0B51BF6D4DF4B0A6FEA902E622EEB4D316E996316C
1FCD3A7250264B4B5B030538B0A860BBF0635625A15EC6EB2E1A6F5EA0225EDED6A291393089EBD3
997100646FEDF5C0B45C050A247D9CA41A0F127141849C819C0943AC705F6F095BB9C29D21D0C2DE
4A428873F48FF76925058A6049032FDBF50B1B5C0889DF961C254CE32661780F749B4E353A519517
B71DDC0C60B2AE3FE0C157C9FBB5F1DFFA442045E10E2A04FA3326972FB33401FFBB61C47D1F32DE
8E8F9B3156C26CB99D73BFA417EE6FC55BDEB20CE8259798E6096527326AB848702845E68981A9F8
D7C0EE5D1859F37CD3963B6B27450727D6140892EC5AAEAB77012FDE2137BF131E8A1015982EED9A
2D0C6AD1EDC0CA3E26E69E6FF8A5695C87D8AD40B25C87FE9C1ACC3F1ABEA92B108A2722BE77A99E
4E7E8244AA6A7B73078A04E09B4B26EEC7B05EC8B4ED4A06B1BF6D6AC9087481598A2EDF54B088B1
01A8B8D6F571C41210DAF57A6AE0EEBF463C7608DF4FB0AFC4F7CE27CBF0AC9FAD70D29E2DC8A7CF
C1E27860DAC280E00972C9E970DC981040881F423D92F3885B12B48D8CA8A7DB26D575436A687D0B
2168D3C5A18A5D64A9D91D779E98053C6FE71248E50BC8CC3EA769E417456303EB35C243FAD111D1
279A7323B7AB32C86484D551F9C9C199B63428C478F5E97BDD14F02A5C94598E6E3840B504E4D374
EEBCDA61404A5880D26CF75DAC6249841BE740FA064754E3251E76C3B80C02F0507836D09EBC7133
DC0B4D35EA4AD957648E7852E02D7BA82E59EAA2BCA8AE8B1D78AA4AC2768F4DA3DE0FDDD7AA7A4A
F5607C52E0B687A3D04BE4C67821EAE67EAD4E87A116B1F42AB9E5FE24A293FAA6C4CBAE362CC985
37ACCD75D0B1B821BDD4F142773BA9F746D1A9BFF480E7FEAB7A08FB211616E181F4957C5A6F2A11
03C19910B3FF42161D717257ED2807002C11DB5FE8AA5AA1FFC907D1A3E72AA8EB98ED94B742A53F
8CDC66E416B7C9E04283F4BD64BF76BF052C5F220E231A83D1176F8E55C57FA086007416F71E99E2
D041164FA0DC358101D2F459A3ADC1218411C8CDC94417D815FAE2D7A1104B7DFDF61E990C5549FE
652FB86DC3FECE59446852CA7E5316F0BDD208270C9C558CAE438D6DEC6E26234FC462537895CF93
0CF6C40FFF1CF306E7BCB3D2ABF3C5D76099CAF7510E8FD51BB72854130A00C39CB01131F4C5FDC4
46C13BB43B72296A08761F3BC92F2D7CE8CFF000D2E8D0FC370B151F0AB83E0E78E896685591158B
E8B4FC1C0569212E25C7EAF5639A9BAA87223FE31608EAB06289FF3BAC1432B9E126AE0AC3E0A204
A99A86B30283BF0C287F77DE6420D761220BAF4D80D24E3997C55071FE8A1183C5B15E823186306D
6C6D0E5F038126BB1177DAE839DFEF7653857BB66E768976AEFA0F69B27D7BD1014218EE26C70B4A
015701B60106C69A68018340483C57D4E569C9D6B968D32502BB7772BBC61BC9A21AFF256E9C1E87
A8A492EDE3C383617769F9BAE76611ABFDBC3A9B7A0E1CB50E8718A68707BCE8F4543108977E64B4
30DD65B23F3E4A57E664F7F0353CD0C9873DB29F8FA014F079823154DEEADEE86B7E048A161FC317
74E5942C3140768AED85CDB7796399B669EA0D5B450A3B836995C11C621CA2C4AB69FCCBB82A5316
34FEB8C124FCFA4372A4405972CE2398D8A7C9696FC562715BD9464989F2A90BA95D255C76CE7718
FCA617B94C5272E3CE8A17B0B0D98BDE0FF897F4A8B4B144C779FEBF101B92C483C31BFD366018DC
CE483FBAA09D8BD767683EB8F28F5D4865A3CECFFC5CCEA43D0F6DA98A9EE6A0256E9F638869ED16
20729F4440026FCB2FA4C341A2C4468B2BB22FEE20E486430253CCDE2EDC4FDD2ACB0A7E907864F2
E2A3057A09DE65A51F4744871297D953EF9D40B9338FDC0CBDAA66C02D1664FD46455E694A7DCAA6
6E574457C4959106B08E9546A7C7BA0222EFB499B768C7574640FA6C5D4F6F68108E343F5D0A5A2E
2151FE8140373D2275FDB5D94A435F46538BA4227DCA0A9A5B12A067B09B4FF4A0EFFCAF7C4369D8
D45DD8BEEAE89CAF4AC2ECE5AFFE468A955375250E1464E8A3C2F1579FAF071AB534651E615980F7
7AB10A6163AF781FFA109175BE8133A7786FDA28ADCB901C3984E484647039404C09C34A491A6922
B5E1162DBAF3DFEB71B17B54154045A4AE33D5F9115119EB287DE4C835F002A516CA0F1809985C18
9EFC02B12FBE71A9A75D99EE84A973ACF18626DF73116BD29F80392C71A1C47A5200248479290270
1513F04CF27A05385234DC8342AE8A368BA2A93B301B39B5A4F5D7C45F8FA0F63A993FD0E1AD77C3
B66B8A66200766DD7E06E93373736EF4D0719DAD9FE986302E30A39C75B850CAD9E74571617B9C62
242894075FA30A95D078269DD75DDEF7C156795E1C6D17742ED305574C877E82C7076C79E17C2238
0FCEA0F7BED1C181DC377D561065962142E4A2A09100FE5510D77EE7846A56C50D6BA131021C25E2
5706292107F56C5DFA432D6D514186B4E95DF5783D542D36248828D77361C4AB7DE73DCD52358366
EFE8FC1D3861AAB69DB638892A60A934B9101943BE388A25465DF24770482A27B1A6681AC59A1155
385A454BA332CED58696E505F4DA3FDC52FA57045EC95E5A4646E3DB339EC9DC780CDDD735DA7E2D
6A3C95D51FE2474EE912C9520683C1ED58A91D706DFE1B00075060FC1A3C3F4F405656246ED796AD
65EFA106673BF1A57ED71DAEE9D04E63ACB53382EA40665DF949825C91FE95EA8A8924227BBE69F4
5439AA3587E7BD3F24EFB30E35DE8CFBC8981572C9622DEA25A5392ED82461A13F852E2B6619832A
BE87AFABCB1E95E4F39309F694202168D25B5AA85FD0546B11AB341FB83E8F85865DAF60FD6BB166
AE0C91F37A2BA0C7BC5B7F0C1DB90F622E7DFB80E82690014A5871A3E6D11CDE9A0222E6D0CC49A6
9642C30344EACF28C5D25981A093DCC41D4BAE24F8B63DB3DFCE474C390D1F150F5B4CCD54C5B71D
728B983BA036246E468F9CD8BD64DD3198D33E05CC732D4F1ACB79014ACAA68F9D33AC38133038C7
7803FF0E5DF88A3EBA897480AEE90B231CB300D77F9F37556569DBD8FA9B0EA906FB6999AE65A4D2
F6C3D3E3546ACF79174B358B1A2A50A250891579FBC75F93ECFD72DDACE1CBCC2B2704B65650C2A8
D48E3CAA0C8C422BD5E63577D4FDD6FEF533F4BC701EF114FB26F320DE0AFA1E08FE9349A179FBE6
8931BADA7D153DEC084F553E3657EE9EC57575FD1C471E6EA04A92A072CD1F84CE316DC933A6AD29
BEC5D29C20852FAFA152064B3E173DF642E798E34DEF5F6BEB0B0989B4960519576DA890D0E202FB
2C93C5839DC50B9FF682B0581A7C8C7BEAC477E782674C96CD7F852A74363936F06BB48EFD096D77
97D5330EB89249480179A09F3CEA357806A22CA387A57DB015BEBF1D526ADCEE270CC2911C97A8ED
782AC3C1B6151589E8EEB69B9AD41BF008A76E4B338CF1CB81E6907C934F2383F18DC73707852004
F055C576681DC4610FACF640B59BB9160B06E12982F417BF206CB958ADDB3C6B45F855E994F799DB
4EF3EFC099DC1CE69B93BC0654FE5C56443892FDD2099C76FAB0C56722A785A14E756C19EB26B08F
878518DFFA3FA2DEFCE1043E9394F6CBDE03CB657E5E85E5000F4B2FCCADBB7AF06C364E3FC875B8
522200527D24D09939111FCD54842E6BD743268B9F9C76A4418CBA0FB7EA63F8DBF92515FC74C066
66D490178763B676CFC41EB8EADFA7CA0E794BE7821AFE3DF9D0D8D9E69898D6274F1D8E02FAC4CD
547DF0484A3FB59861C50AF050935C2404FFD04050BAC175786DCE0F476F68FE3835F7770C8E11D1
9F6A93B54413B04C3868C8F2E8EA5B0623B546307E3BD49616283EDCE1630FB8A4879D00EB923209
BB0E47AFB9FFCE47CD17CD9F75495D48267203BF2F75FB1C674DFEDA0CCB85583C679CEA0A2BCC71
D7B346F173715CA6E3938CABE1C4F7F227B1FE44AEFB93AFE293731FAB00720BBE30CB72503C44D4
AA22442A8C46685E1972D3DB6A46BEE1A0C4A0639DEEB732ED4707C74814B1F25A63A32415FCC930
A14535DD4D7E32F8C30761EF5F2C017BE54BA13624BF4FB2C243D119612200EFBE55BEE9FA23F732
E40CF62E79617A9153A37E4D3A0AF126BCE9D5CB8655F5FFEE16CD8E5BC1CAE900E01892EC1AAD6B
42721871F8C682FB7C10CA685393F026444F0DA853D741B29AA08A087D29C9C4B7C1A09A7758AD4E
8F22C12607E24DFC93FE85D1B912119FA31E794DA1E37F9BD928C575A48A6225F263E4C9B61FE501
051E052B75144152519D5620418BFC994070DE2AEBDCA8C929C9C7A6ABBD5E02696063871452C5E4
540C934B7116ABC7A5A65784353BC07CF2F98F3DDF1056B49258A73ED1CF491F8ECB9C92C65C905B
D0A3D31D61AB458E8535E6E6CF9AF97FDC10BC507AB65863CD8CC50B335775360E0FE970E8506511
8B82F8E6B752811441420A88EF37FE9926220B4BB99B0125CE223A259708806C07323903D43286D9
A7FDECC797C6EA415A251AFCF83EA17C8DBCD9B1024E42621C9AE8833147CC429B2461D1C3F497E3
072CF7810139EA9407B9F8541475F66A26995908E637E5A8B858F896AECB35476BBA505095DDEFCC
E61616158BEB02723DEB0BCB2C825E0AB500B22374B5E40EEFA8531DEAA9281E3538E1C746B0B52F
8E1ACD0CF1A1C4BAADAD4535C578546C494FB190FCCC1A0701F4C90948005F5C43A762FC25173DC9
0740CB1E0A2EF4291220DABE39B1FCAC441B4D4FA0891EED344949F7121DEA8847CDD05618845E9F
24ABA93987503EC1D1CD3701903701BD0DA15EAD0AD823BD7DE3BFFAE3A85BC6FD2F61E4F1A61821
C1A00439F0F2FD46D07865A75041824767CD86C52A942917D10FB5247FB171FF6B7D4FC61ABC9262
EF67D1896FFBCE46A05AF5A08A8B31A82DEA2B20FFE805FA21FC0A7B069BB9CFDDDBD28AF82D26CD
A41E15ADE2F7ECF643CC8F71AB8F6DF96AB60C4BC550E4622CB6BF2FCD18E4679F008BB705CE9B1D
DE48F5F4115637F5F4EEA9E5390471C9AB6CE77E05154F4BD8846BC936C11AE9B3055DA1454E98BE
6A31B59D41B42D2935B2D1A45060AACFA44CBE01D1C09C010EBE995D79BFA0F2B786C591C3F2AB58
9AA5AAFF6504DE39070EFE3AEF726C5BF1E032777CA90FA5C2C76A0E11EDDC317DF6FB46512BA654
CADCDDDBF1C39B63B52D628BF8DF18E943122EF3B432862644ADE2D26CEB99E2C27DE4DF84DADC4F
480CE1F7C3565633192B707319435A18655546DBF1E1CE97DF887BDEE14217EAD9B453268D6D92E3
90069E4C730FA324100DC46F0E4D430D115C1BD4E69A97BD8645B17B82978B38A0638B5825EC6361
A858D536DC8191E93C1DD2B5C53003AD586C07EE08C5D280A26D5DE7F0D6225E3F3DFEAC8DB5FF38
0718BB6B0519E89469F59B37A276FAAD6D401DEA55CF50E59222B9A88FAF0A9F0B96E9ADAF6B6F85
2F1C80E8585BCB0B4E8D09C6676B203732B41082673E846FCA645393BC76F2265ABE63407091F992
CF4FE1B42599CFAF08593945B7589B2827246B66FD14F3D54CC6876199543D66D1753F63DA659F29
58A7C759C7DB454C279871B3B81D5D83E5A0C7DCEF128F0BDFEADDD03930151CB13DB92549072460
B274D49B4B4854E314B2A794C59596360155B8E0A8557CF7778789A0255FC84E3038CE34049E53D0
8CCCF3077CD26CBE669B22A914276D4DDBBABAD38EE24833507D27CB9B15E4C1C62F1C2EE256C820
629F7408C1811D37C903747EAE837619173E316392A96FCB6955F27DF97FDAD84064B714607F0D83
76E188DA096AD305E42C00C3E46D3F102CC06430A4118965C8E3CF837710C348641F70A81DC3BF27
B09A5E561B1DD3469CAA8D00F2E58B16058D363FC4A46FDDBF79C0395CDECDAB5789914EB908BA12
8E8D3299342CE1FDA99D8031D2FA997F062E22F9A7F3DADCD257E925DE51A310681E0D959EE266F0
1218AC9EC19D97CFC2E252F92D1A266722C287D858143454EA674D7FE8AEA4C3BFEA9314F386A394
6EDB9D18EB25C5D411AD82CED436065EF48B2B58919E06F0B60FAC780FBA1BC8B1C7B54481843AAA
9A4E7247ED8DEAF01D4761708E49394ED6E43CE9A156A0424B3AAFEE394F13AF3FAEDC07CC1FA1C0
0D9778670496BC2E86142E1490EADFC9C51C6C3D9F652FA6E3024FC89E2AED82ADF2ED9901D1C56B
FBF64E3816327C02DF9C8276C7C917EAEEB991230BFE3E3643DB521544D7C33ABA4C9D2A3D832CBA
0B0A64A45AE723933F6BD1C2835693A18954E5D40C7DDABE99501A87DE7BBD32FBA252D1A299DD6C
C05BB7C752B50A3470AF7C0119B62499010300C7382A382AE5F893E24D9C19C216D350DA8973E13F
06D1905AD0F4675D4514725F6C5B81086996EB6AB340D4CB917ECA16BD4B072EAB6D01585D6751E3
61A342069C7C2D787D6929CB0D9F30BDC83302EEDC4151AF7B4394F005D12C27ECED3A398B22CD2E
E89295D3716FB657A0BE0E4FCABEB5788C31FB89D0BF38B331B702D4D3892ECB0CA221B027672BD4
B239570E372317F33C09772F3721F932E0E9B4AAD102AAF52926A22423F2FB111F95064445DA2063
4188DAE073EF5BEC1ACB8CE3304D508E8A8C7AD00EE6FBB768C2BA7E8BD0B88B3C4DB577BE8FC388
7E3761666E5EB9820277F71038439140FE7F4DFA58547F31585E51A93A1B748260BA33433A52472F
B2C79C42740AED1FA4A13C83FF3478300672A7B5BDB3094E88F77488FB3D81F1586AF12F17867908
105EDB0A0AD628E880BDEED988DF637728D1202423223DEB5BFB6B480FF8F25A23C10748C8F19915
049FDC79403B7133CF9395231C9FEE2CB73432F1BC711037D38ACF0B8BBDC097E8F0484A3959254B
E75CB5F398F1E6980A84E7A38A8E783B91A17A758248AE5CBD0EBC7C7FE878814F625D055E10D2B8
CC9A365E804A6B7DC38DB5A3AA124EBB31F0B2C24B1A7A193A4EA541908F8E96EC81E8FB2D71BFD2
B253D3D0F46DE525B5312CC907A1BE4BE47B25B230EBEB965A2B385D4E33E4186D9E6B11DFE015DF
F8B20A0D706DA012553B198811EBADE20196FCD7B927AFC96DA4760644DC81743D983F65563B0417
1E46D07CE2DBA0C77CCA9A030ADC856D19C5A2F55C420F28FAE18F19360EDD24CC5E2217318029EF
672DE748543B1D8290C519E4C4309DF7EA4B4A90A389FA2EA0E65F629102BF8A2E4E563F6372E3AF
1F33F5ADBE3A4134AAD133DD0C80BC7EBB73C891E32BA8A25687574DB56D95E3E17A0C447F527482
F280E9A45B6A6DAAFA28CD6126AAC96D847966DF78494C70B653F30720823790BBD97681649DAFA5
7DBD416F222B6950FDA02AC1F12338DBCA0879F7D64C14114B6E2CE816EA3D03AA32BE589B3CB63E
9EB185FE6D3B1F5F78017F9C3E32B876BCD3E35F7D9E0DAAC0C2772549F79AC7ADE31EF1E7BE8F9B
E9E92F1302891EE5965DAFC0346AC2DDEB4E81258848E1F8D82B19B8DAB6458E6030B7C079F14D84
06CB92074F4C42415B8C958A302D9EDD85F79EE1FF0C5D35B231C1B8FAF018390E6283B56A5E3BEA
6F80D9D27A4FE2422937CFFADE6EA1C6A9E96DA38B67529F8BF4D34D451F22889A826A212186616A
EE7F54B2872C577A461F05F51B802365C6AB26B346886DD50E9279B533FB865C1D4BC783C68D39F7
10E79D443C692248A2979837017C4004F81B52AA36B946F147621EADB4B6FB009FFF05FD9D5ABF0E
3F3901FA3E43FF7B08238045C9B77015F2073570629E30DDFAE1E191EE41A218C64D7B1C3E89DF71
57E2BF71271FEAF13C420202E5E11A01D6E536ECD14B7D6CE80CE224E9DFAB15E183601EAE9B93A5
0A58F806B540861189AF4D11F3F17C51FF75A0D650ED72A9944B54CD0EDEE959E879A4D1E761F435
8FE2E2DAF2893D8D4A2CE1ACD44CE7FA465AF754A24002BD78FD86D95A78C941B51A4178CD5B60CB
DEA0ADAA833E2152E0693BD3C0AC2AE3D27D82BFA74910D3A0B834DBC25E1A5852028CFCF584819B
09FFF19D36261BF374DDF9BF1970870E829FD36D969F8915FDE0C6EBC7BA53D9227E56E85FE955B7
5666EE47FBBC71BF306FE25E9B9359D4E5A93CEB1D2AE8C4C02E2B79A4378F21F0D3B1A9B0B57793
01FB347A981A160D994E9EEAC77189675233B867B4378B4506A572AEAB6AB401EB3FFA73CDCCE3FC
3CA9DE79E975686D02B7865B757E8BF6166154AADE6323909D35C38D3EE7DC2F38F0B144DFC9C1D2
84C1834D88C449443F8E78E24E25731EAF75CA2D5FDAC32CA257EE43C11C52E703DB69C85A77AEC7
686F17EC6901C2CA3D7175AB2C7DCA6CEE3551A1176B9FF22220A4DD632479CF5A40949D38933F77
EAC350E81A73A16A29F63B1F86AB2AC44992B8092CFBD98A485552E8D7EC343E1C9A1A2FA2BAE08D
15270474971CE066FF92F5BBB927BE9CA1271A221244FBEDBBE9B16BA82BAF5885A158AECF77B3BD
A76A4B64543325AA6B2EC8DB153E2EA3A087FF3B2A9FAD57393033C6EDCA11724EAC80688D824CDA
149423B1E31DDE1D12ADC7115E28D809CA291F75ACF16725BD1806E5E71BC6C081E9E75C156099A4
A373A7E4D2623658448B7FE1D82E2905CD68DABCBD70B26E71A479DD48B085640ACFFD9B29AF406C
3DBEA40D8514C444D83026C9265739A662A0688A241C39EE55847FED3DE4232F2BE9B860F48CAEFD
08C9305B8F95897ABA8AF8EDD69704F9815DB7BECAD4662BFB480E127355EF88EEF8FACE176D8414
3043A551662D6AFB5DDE7CFA5A47A14A1424866D632E7C12250470374BAB1685322764A8EBA5F2F2
FAC0A0AFF0D4ED2861D6DE90036F88ECB95158FE521E491E8E86CE048F4C866BBF76D4C2A3781A90
B63AA25CBF36F08E6B1850478AA0548AA20F5614E79314EF8AD230D17F5A724D0030AEAF8D7E8627
663D2A31D33AC6FC2E58DA4E59A961EABA0C88C797CA241D4247F476C463C22B85115A6BE5FB9E90
020E457E170DD8A013260FAEFA963369A208D1FCA9F366A6C3570FE2656ED49AF0C31263760E8B70
0234C2C8C73FD626CC461375859C3D2303325FDF0AFFCE45DA8C3A39FEF98A4A97F2A9880AF69B6E
C4CB601BF4AEE80B91A9AE3B1055D152736886DD11E474AD069CA75E8C5EA395BC0EF103567ED5F2
C5356A50D04C20E96CC9536F909207D71E9E07035488AB5BEAEB0E288A8D48A76C4D32D570D90DF4
DA845C6FB296B7A2E85845E11AE57E76B5AFA413EBB1DA8691A6B66B3DA81707E2E45E3DFAE856EE
F802785FC4D4A42530CEA06E5FFF0C0ED8494D25106FD3C6BB88DA49DC30F41CDEAD0CD7067AC8C8
34B6AC735D92AF1325C06C7F752149159520414FC8711FA0396F9372290110CD0D623317FEDECA3F
EDAB3D64DFCC771ED499EB9DACA5B9FE9AB0708408D57126DA459AEC162E6272D8BDC36171433679
2CCF078359AAC9437B67104CB23B90F255EBC6F40A240AF83A0CDF92E17C744F75F91842598AE9BF
BF24F2A8DD0227302C888A8AFBE2AABD9310379D719294617CA2226800F7A0438ACD6D7A42B1BFDE
972EDFF2EDA0C2A65141E7A7512A3A500C68355E59FEC30416C92D5D6BE713FB99AA01839DDB8E08
EF3236474019095C277D5F0FD8EC1CE1B030ED1CCB6FBAF9623085EC9C92434F84830CCFB8404E67
4879A1D0EA05E44DF4530A9946BF6FD8CF5F775EC51651910C1A513CCAF7F6E1B21C003F6B12F66E
FB17C8C1A5252AAED567913E0D0274BC47D24C027E2CA39668343C33D1FFAF60B9A348512C7E2441
6B6A427F32F077E3C1B55AB0C8E8EEB0DAD6542A2151E38EE0BD29B6EFAA83263991F2CDB9384D06
B3BDC0B3A7270F7ECCE63286B0330E179D8CAB396170581C75513203B4E8491F1D69A355F488D284
3F1E35B4AD0939F12951071FD511B536601460928970A81C14F6183B6B3A1B6DD029A18EADBBFCC2
98FF52EACBCCFD8BE1F6EFAE2290B2E9930BEF6035686B0439FCBFF3018B4E3B140D83CAE35F365F
3482A529E4369494C603F50091BA3A2577999FBE6E3A53809F304EAF06604A770A2BF805D0DFC37F
70467B5B927B0E0575EBBF0AA36E21765D7B7568CDEE4592F97C0B4702678F5091E54778F9CB2F29
6E4DF95C64793CE2B2AAB01AD37219ABB9D74425520A08FC51373623F4EEC3BE41030975AA94B2B7
A592BB37D2A4F1DF34401DEF40E125DC32B5A8D0649849B484CF26DE7E2474CC2CEBC5A4E7F6FEB0
AA23F032ABA711B4C968F042B091F9893DBB1521E0A9C28026CFF53B3AAA502A76096973AB65AE63
12508DF5E56AC44176EBC51F7F3B5BF6C503C8570B6F7E0C80B97F82B3A842ACB5A712EC724FE0EB
5813961F6E9302E22B57E7E98773736F1162A0C995ABB54A6B10241B1CC0EBE15095C12CDFEF838C
B66DF4ABCB512ADBF270BEAC00121B6B26EF0E38C3958E36A6D45FD7CC2546412A0E23BBEECFB02A
2FC3E5B64DD11F333A21F20585BC913A69EE82450FF2626F2984D8A484F4114671F8379845B0C005
FE2B41ABEEF33765A4C96D0FE875045DAF6520927950527FBB26A19C9EFCA33000EFC2DBE9A37FAE
4B0701E4F407AD3CC8D8136C29A45DB2DCA154172663C12575A7E3D85261BB34C51CBA5890BA8364
F708529229F2FCA8A5463E66454D67527DFDF6B335C5467D6A13A02DAEE56DB01C0AAB73BEE502C1
219415D6169BA717EA80F7FA0B9C256536B299B453F01E2B0763072B9D176E41C954C4ED1B316269
D71631F3B4E40F5932CE35ACC70643E79DCA9F4B8846856AD1811B98141A8C4FAC086B0BE7B0444F
87036F8CE4AD2266350C145B3FB7C9E7A7A1C9FEB69CCCD977DBD2702AE200CB7DBCCCCD549B9852
733D105B5AF0F151CBD836BCCCCDACE44730E304EF95FD50368C17A2BA7670727C3F61B24357AB7B
4A5BF317042A51174E80C8491F16B1294CCAAED4BA98CD51D5A336F9B694A8CD6A34350A4D168A95
081C00ECDBD4D2A99648C4838AC8922F197DC8A07CFF828CB2872C90B6CF285F2ACB638260C2F017
1645196DD636FFD6AE47878466CC01B4D2DB6E2B5B9A68BC695369367FCCB1299374BDF0BD6638EF
283B6AE62F848451A73129A9E962BB61E47DB696DCBE27220313F25D17ECB8D9AC121EEFE8A04E80
71604D57EC1F0D9BEB2D5AE4D7E67131D96C5C14C9482208A3361501D20D12B7A2C7805CC9920764
D53D433AF702E93A71170277BD098EE98B65D863F339924283A0D187490BBDAF4D2EF0633D723DAE
49E0F8F3D4F0972698AA982F70967637BB55F2BCC1EF1C500BDD80959ABEA5AC5F0C86E1B0B52A35
F81AC186451072865DDE825237B11A748107BAB69F46FCED6C17712DE0C301AC1A75A2CB1F6EEE55
3F1D2BEA826EC626A8357CD809EA35A05484962306FA1516EB48FF569C238E8754099A9C4A9F5784
43B33F227CFFB1C8B2EFA68B6ABA0A266CC9C20A8529968C95BFF33DCF1041F0FE0A5A900B4F9EA8
E0353B3718518A0CFFCDF0C073FFDF0FAD4D96F43979BD6D1F91DC5FD56A85E374DA6235140CE509
750B838A26BE0B815B9709EF45E11BAA29A47E430BFC16BCBFB69922B9DB07FBB4467E809A668504
8711A89830DD86C869A0FAB2EEAF560E6F0B15061077665574B4D8EF495BF6EB183864AF5CB97E00
A0469A02619DAF94E55D3A9B8B52038CB1843E1AF8D24C0A2B41E5A7A3739A55816FCACCEFA08857
40BD8BEAE4083D1BB0D932235EDCD1AD1CBAF358F193D529DE68BECC7EAD67C0797F2FE3A66D5A32
50FA20CEFE8CE4D1FFA2B47DE7FF78FF1307C7EC1EEEC7549B1408FCEED4C78D8D66AC33ABFA0809
4BC519A57DF4CD6B2169CC3691710CACE7A3167EAFEDDCA02E4A835FEB5F5204066A85CC3412F966
008969F2EDAB4D538B28B45A0AA9974A8AC2E1F4C5A0F25B246DF6AC8DA7B22EB8D0869C4798E778
3B4AEDE6302CF5C3492075B3E1C7FAC7933E9967C75BBE20B54B4FD3531699C0667AB81D21DAD392
DAC0D1C6BAF3B82A4C11F9DDA4BBE4298B707E28BF38D38E572D733DCD0263FA1F44F30825393F47
C0AD1B372AA1C0E738C228B82544F070E424150D7F3F757A0C246B2AB1674E7A12CB9D2D33316C50
6DBC7F29CE25C06D9F06AAF7F1EF4D202B85461843AFF2689C420F6748B4988C2100AD210B292376
56DA8F2EE3FE94B47202D1B2280CF5B6ABFDB568238C682DC2338E41A4FA7328AECC4DA81ADF5551
E3385FD1F3319DF0C115C3A6AF1153CC73D33388DF66C99F37D97384108838ECFE54FB7D080AC305
09B270DE95ACF4248BCCEE70B2C56FB618DF80BB942688C7D1EF7A8E2288B4EDEEBD61DFA5D1FA26
DB210BC6587F23620834A7467A30E2ADA8AAB0889E836E58B83828A51297C7C5D25FA94FD5B20DB5
0B03437BB312CA32754121387AEF43588EC89E09F66CB59AA84008B0B81310DA342252D3754FA7C8
4CE0F824DEBDE94B859B4BEE0E0D9B972808D190EC4214B7A122A38DAC3F05FEBCE465759455644E
B149819F39C63FB1893DCD3F53DAD2F09B685AD5A612BD02EAAAB322A9819A836788DB6B258B457E
823A21B3B70F0BBA20494CFDBA9B23BFD2696817309DDA6A4EF14FCC46B814C419352F65256E00DD
EEB80014F4E2BE7A5450094E5BCD0736C5CF523DC78656BF815A95F5FD4239862EACBECE814CA888
A5B36C420E7A73A4F38C5AFFEFE3BD0669EF3BA3728DE2E9A8C60FB2BEDEE7AA367C4E55D2BF77D0
508DE2C50265C5BC752B01DC46F81ED223551714145DC3901FDD58419B933FAC89A83B05A9EF36F2
80417F8FCD364D4CBB6657DB6E315877B969165D9A4F80B24B9FE6358D90B108C816270BBF0439C5
D4E6634F82F4DA0BDF0D7CF9B56A16DA69D769D99BF2661902CFB2B74E6FD293A6EE1AAD24D2809D
C92F011D09A88A48FAC3E34C40DC46F7C50099619B4B71D452E4960EE626A73C49A34948E08BDC08
1E75C07813D9784F62824E9CF281B9F77030AAA7B167AA80E28707CFBD91C573FB401819B37BAD63
4DC44F9F8E557568523784E8013300F190CAE8A258671FF68ABCD0E5F4F2D89BE0EACBAEF39AC639
9F7A0EFE196D336B4524BF9E60F73A316A51235AA68EA949969BFFFF66ED8C376B8566427256D293
EC560AC7D4710F754BDDBF221760F262A4CAC5D7C902E47BF78DCA9A19401759E1402B07648E5830
B02B3F49C26CD5043E22211E41A9198EDB8BC7186DCCB8E45808D0D132EEC50BEFE238A411D615EC
B5BEA0A941642066058DDA83AE1C33BC881057C0C62449B980F172CCC87DB779BCE013605BFA73F6
023894EE221AFC4A436131A69D647BCD37E0AAACB6CC6593E5EE6568ACBBD231114A0AFF522957B5
AE352E91B2D6DFD8046E0B9567F47B3E3FE320CDA29C3B8C10E2C28A82F5044642A62D46BF9B650A
755729701E67872024A6560C181ECF59F6BEEC89C89539FFE09E96F9F034914A8654492DA625B38B
F6D60C6E137A19834655D7E0348CB00EBCD40FB9329A6AF69BEE9F8C14D464BB967B16DD226FB383
A5888DC4A73E537C45B5FCC21887C066A3482976B9600531F74A069FB4E95212EA43A4A5F6F0F56A
552D8C939363BB1187999EC2B3A4A4C656DB10220E0A966DBAA0B4F969882D1BB7B05AAB907441A2
4E5BEA13BBB8D4E3A1B1348655CCFEA80C2516E7BE044DAF7C41BE8306EB384DD0EA7AD34A94588A
F03506044374FE2E97C3DC5F258E01B4124336645BD1AE02ED6A7D361F150B2A06A57E5146672828
4ECCEFC342EBF6C84D5A5C85D9FF98AE38E4CDBB10A2FE11414536545923815E480F8249FE3DE103
58B4FB3F001732A68D752084EFAB57404B66F567BEC98900CEEDBEE8583FD961386F3D0E4DC7A7AC
8CA520A49F6131F284620C9AD9071BB045CF8C751EB0C15B5BB9C1ECA68DE5184EFF85D0BC565642
A260DC621E0806C23243F6F2287B7EC9B3B594471FDF69B2D5B4AE7947609A0A8C673C40D0292828
D1F1EFCED77EF982A142738A98F0E4841BE538A7B7629B8E241C238ADFB3537B28E9B2266F8968E0
B3592ABF1A9CB666ACA1330C9961A84265D651D2228EB39608184E0B41B3B5B466BB55DF5BCE4ED0
ED32DA371B2AE00DD27222AC99D34999036643916095C23E2C3BA1B6250FC2675B820BCFD73A5CD9
84A6BECEB5755284B6D89AA97A4B23390D18690F65D8CF064176C5A6CF05413CBE9E9FD6D17AB9E2
B481B0C8393BE728D7B2E21184F10313C5DF7394EF754EA85EEF0442B34C3718E56FC61D4E0841A6
F929BFAA76BAB582BBDC7DBE34C366D7290A1A5F61F209FE34A1A1F6A54F5B47FE085A6B25419BA6
3EF12F58DE6E3A2ECDFDBE28F657BB278594BB2587892E4051E6D409E36DB43B2E72BC6D0465800B
9D90CC34DB8B3CAD87EC11C1ACA3E31A3D9E213BD1DA4A772132F2C6BE4BDDB31DA17C502EF1931B
9743839B17B282A0293DB62A9D9EC70F072EA2D25C8A0E542621CF6A5E86A958FBADEE0A74E968C1
E5D1913FB256468791B5F2B26752EDA934F9C72AC7657A7399E650D102FE635CE9D17EC8564C2CF7
41DE52987B1722DF59E93C8A559E1D550E46F07373B325BB565DC1397F86C4EF2CC1C409C800A7D7
FEC5AA979C130D20CAC876432AA57C494E47DC4FD38D86C048DB58301E93FDAAFCC69E5B3A36AD65
085DDEDD8827E4F51EEC9AADA9FA5237ED59A335FA944584FAFCF02814B5F7FB1FE4AF3C4CC2F207
1808050328329C51B17D7634C18A2CCF2341DE5C283F45FD1D02D76A4404F5A919A965E658846BAD
9DC9BEFCD8453396F1E5843CBC2CB77186690C308A3B9211A418B1B1499C2D36C695F78E9CB05803
C6DD432D8DEACE5DF1AB05210459DC7A556C290D4D53AAAA0E704F07DA97E9CA2287F58E911EE17E
453796044E5AE5F7EF4E69CC9C2D1C876509A26F36A7F0B9176D4E98B8E2A5B1C3A8EEB62C67F20D
B7FC5B1B232A94891BE8531E35271875D108FA2D9CFACBDFD9C8997C3F8893C2DCE97C47AD7FECF3
FCAE5E04F648F1FA01488EA95AF5A6154B06E94545EDB8541FC65B2764314FA2A3A1D5A57941146D
35C454404611978E1A3622426A03C1424D4BFB11A0D858AE3F81FAB0EDEBCCC5AD229A92A5AA8882
5CA083489FB03A48C32414B0C5B8B93B47302619809FF26A494E0C1924B080A708A853075356E13E
59D374D3FDF89D2849919ACD596B7CCD9BF339F08DA443A84C982E59C5F804B96D19A3501D4DDE25
2016B4BFE6B74923CEADFA6777702BCE00746D914FD13E5A682C80B7792B278DD434C48C550FBAFF
9E5C1DCA43BF821F98D0731DE4587C8A1E228985A72FD8BD80227E91151F692E289FD9E829D58B52
F87FA40A01002A111ED753FC699BBC2047708F2550C5C5A5F2E6778F591D077097EEED45EA114EA9
B8A3DB51520B6E720A809073DADC68D8B5BC4B2D2BE277B7B8EDD7C8A263F6FBF286E04ABFDCC31B
D3964303A6AB4415A607445FFA2E791219719CBA9E11DE30BDFA171E74A5E90EF1564377B8AF197B
98F783572415015C9DA09A8FF9B013FD2F85B2FF0BBA151EC679F3BF79673110B17D217A13DD7AE9
A6A2B5801AE122767C837AE2B1F5D0932F4FA4BE00E79DDBC45E62B133DBBB57F79554ACE9B1BD70
2AAC5B77F12551AA180F9D29D74EB759D9A53E4C16C3C5B73CCA95903041D96B74867368459F192A
040F3B2AE791F5A5C4BA3D84FFAD92810EDE44443352E846EDDD7AF68ED01F298D8C5725F23170F0
2B79117CA0C6AA0A3D62042F1649A7BF14A282830DA5E2D9F90F6D9F4996ED22C36FD17EB92A179C
BE89BEFB2BE4CEBD0C521C88A3EDF816652FB9897B43509557B1E3F36E16C4C8EC0869F5923815A0
B5CD99F0C8D2ED02156FD5A6DCB4689939E8639E814562EE3154A340B0B59ED94E1B17184804921C
9426F729613FCA453CAE76905E912BAE79117050D3C04E71361A279E91905212701E2F50FA093928
507816D7B38108C3AE8B3D6B100C81E9F4C62CC6366540A47CF8894DA369D5EAE086EA271B6BCCEF
EB26ACB154C0240826B76034999AD0A690879EE48BAC23A648BCD86FFA490EDA0E1010BCFFB6E55B
CFF1BAD3EAD620394CA6955D014C64A99FB6650A58CF908B373F9BFA5072BB4D20CDCE107B7ACAA9
1FD2A4802A7A3EF0B950D8B728F3DB961F555FC0F0A9EFF769AC2F9E5454E1AC68C146553419BD10
D882EDDC8FC8633DED9A078C349B5863B0882233F99EFF798AAF6AC1C68BA3478C7BEA73E1185489
C3B4346EABAB549DE94646C891A3EED224C6EB2D746E255034786F938880A1B1CF0F2423C3724B2F
804217E27F11B2A9FF08C405B8FE716DBB56DBDAE07AF2EDF33FB5D5D14AB04C08C760093B01DFAA
3B50B3429232EB950714E56D535F24E67F92774543FA4713973967844163BBADC7A183F4BD468C40
5CBB46867904735FA9FDA5ABA90412E06D6B062C9BCE7918EA3135881973CA4276EA410B28EBA70C
D4F7C2D90A2DE2AE48F2CC98E343A99F57A88C79B49F5F216D9E3D5FAC320D56D26C9D126EE066F2
57FC24DA9CC97DA12193B50DA2B53703AE5620B6688B52780547D74069E7CCFB9AA802F27DE6FD31
5E2DA06A84F9DCD9E298DA631B9FC137281A0727A608503615047CA55EF5A6D952EC1D3895060F70
DC05EFBA16A022F94B4B60E9CE8F15C3A5E7AF8CDC2A8BB7991668480FF9EE26E4AD596EF3A9499E
DEBDA8ABB429195D99E1B29FBA00F8960CF0FC748755D94F151FC22A1FD47129EDD233C080432B63
3A275346B5FD56AC1F72D058E86481A61913A3D3402205AA83194C97DFC1E598A51F68267D1D8BA4
5FEA60CAADF10C896392D7B85D415CF9A6E2B257F38B95A57910A8F91FA1BFB5E1234C19FC6B6125
629F7D4163BFA4AE192D74ECF2EC300711F896E600113DF29A2C26AD11EA1D4FAEA89A55BC087AF5
DA7621C9A902D9F5CE721C5FB85AADF43FB60D42C3D6251E5790E8B2239235934B8059E4EA622EF9
FC677C0D067760CBEF1032B65A53AAABABE5CC79EE8B63EE918E78AF9CD812DB2942B80F9168184E
C35DC9FE657FF6D479F922443A561B5501D3227DEAA5BDE4E3DB623098071A4DC6F73EFB049F2874
38FCEAA609E5748DC48566DF4C600EF4C3822D46E3D5F6438D4BC5ECA258578E802BF7FA290F936A
31124430A383B7E37A524B13623105FC8180C7B677EF946BECE385D388D345ED0D09E3844CEF336D
1DF935E62A554ED1AC59347FD78DDE3D7E04DF449050B83E1501557F0D0C18664FBFD886367DF8FA
41244B6E60A1B071BCC5925FD51F714514D679C5AA99B26B0A0536D5857280A16A9B9FB11039E9A8
5BFF62C341DB74D52C731ED0F4935895648C1B056035F0BB87580C3E949816D396375381D8BCFC59
2AA1ED23E39CAF766B6F049FE7E862963FF52B209F3D1AB08FF487F613D5D8BE36A3C7B4762BAE13
6D73B7124870C961A0B7D8493E0CDE50C5C3D2356A01303E24DDDC791AD9FF7DC0242C3832FE6C65
9B6FAD01CBAC323F6998C2E715C4D6B830D8947E9192A384307668A9ADB466A1E590D05C47114790
9E461A5E26C741776C33BBA2C6B982634434E745D31979A71B4EDFA2C5F5CAFCEAB4DB07BA75376C
49972DAA06CA95CFB0FAD53CA4BB851EE8CB1AA4831B1B258D15D65F07392FCE7E645D12D664E79D
F739103DB8809B595DDEB2A8A626F0A325AACE3AEC04046D3999A975A5A0A9E1CAA5E8A9C6366B6A
3089A3DD8277933582A2CFEF8DB4AD6F82F1FAFB495DA463EA90E138759948CD4B7727A7AC8B6D48
143B7F02C07AE0D343A99C8FE37C7E9572309CDFC6EA162B1E23CFB29FB381761815AB9B880DD5F6
4D081F9E4B5263DD11D9F5C1ACAC74AB7D869EEC8DB441BE8F3FCE13C5FB948C326002467CCE6D18
8EC94E47182F35A192CCBF2B755E8810D9D6717CE2AC59B320B4879E9CBE11580C6F4470FA409C80
DA32FB79A33D5C6FA9D517437444DB82425C7A141D5456FCCDF57D5864AB6F52E6377E544CF4AAC2
D34400E5862B4FFAFE57B52BB28E2FE4E847D99A26F51D5FB4FDA2D203B19D76F994FD0C8DEA47FC
8A86691A81766760B467A485BE3CBF2EE3107910B7E61C0FB7827AD423D2604211EE3B4E4CDE7EBA
E6616EF267B69BE8998D34106B21B1DD40D84789C9B904D3A534DE97D7E9C78945E98D7F7691AA89
87B66AD5841E00055255C54FB3EBDD76DA725F31C29CD58A4F67B1E90547F7F61AC1FF191900C6A4
B95CDC748FD341E1D790058BFB276209D7A067D454F6BF66BCF9330854CA806663D8199A5F3BFD59
336ADF1CBD43C39519E33E0140344FE2E86479981FBD07B5A35A8861F35492AA54D68E2F6AA156BA
F6479AF8339643479F29FB1492DAD616EF01917EC531B8943B4EF60737057F8A4C1F001C6A7E21EF
79B2965F40D1CE588B6D9199D59EFE11C0E58457A7298E1ECC3F90AC84B5BFEDC9C6F292881EE56E
17B04027735C76E5E79431F9CBB497489158C7FAB09543C4DE91A1438439627CC11D3216E81CBF43
607013588BBE454B66797D43288AD379A7815CF6AAD068E38C9497E7F5A0D4B6A6A58148F79DA2C6
F979FC68305B8FA2EAB6D796EEFCD36A464461737A99BDDDD88DBAA7F9E12DCC9BDEC16F051212FF
8CD0F9B7B7E810A641395BCF406955B246EE8745119D720862A17406E216FCA12427C7E542C50B01
A5C31FF145B17C84C06B107CAB79FB8DB31EB0016EC55D10204DDC393AC2787D19063004E6D2E42E
528F8A04C127379F39555CEEC981A8CB2EAFAB91F3DCA32BBD293B6567972CA9CAB7C8A284AC8C71
E470F57F1E670531A92EC279843963C62F4EB6B7D7B3624852E918AA96D40FB02B619B5BD5ECE14C
12B8B67682274AC57861ED8F481006899D77821B92B398F6FC47B5E12534B4D2F277EF22D372C2DA
3C2B4CA15A5BABE4C597310D2935EE9B529968867B80D878016C86AE530CA7E34EE5ACC480A8CE09
885ED1A2929D781E593D7C91C3549B1210EEEC8A11DC042ED44B57E02545E3EF823CBFFA5177807C
A2D3D7D231AC681B03128E10D7F53AA73C75364213E23A499284DD66BDE6CD15E676FDF29707D4EB
FB97748E31B205D70FA1FC2D1C829938F345157338FE1A991CA2486B43853D7B6646899E5D331744
C6C093A1C27729E43491FD71A8F41983B1FB397E3844433C307481A2C36056AB5761462D5AA16472
F44599AF04A02AC8FBD7413361DB6767F3E0D56D9F302EE395BDD5D60D3EBD823B84310064FD023A
741B4EB6C99045FB7C1680C1F37E4E39A960A37CC04A1F671812A4EB5BA0431D7125918F54EFFABE
B6388C50C2EFC8C45DB3505213E3C336B84A5876EF6F78F0243B6D18C8CE20F4BECC64CFD8CC474D
E67987B335F9702191CE49FC55D5E840A43FEF808F009929AA04EE792E20810CB4E34BD39A2340A8
816152ADB8549FD0FAB9BAE9EFCF6C49E5963FF01F209445DB95763C55F0DE69BBC9614D1C99FFA1
FF9F11941FA27E325BE6EBF3B7457B654C8AACD07BCECA6A68E1B0AA1040BAEAC72599123B4E0A0E
C71D39134ADE5CC9580777C654144DE6A0871EDE43459C00B7BFC71DB6D951DC3923FC0DD2527B16
1B5DF5D646C653F14878E7BFE8D6915DD6509C290EEBC044DCC9CF986E43124674D54A066F1D1595
3F90B2D14A73C31C6663030B9F3E83BF9C6AD155D7EC74C2C67814153D2958C8FD2FD416DC8F9840
4DB7BEEA8592B42E0B10B9D63153B98A3175B2E91E43223E7DF69C4109DC5CEA831D230692A411C3
838FF14B933C48000AF72F24F4621159F8CE51A93A941539016E2929E6CE75DFA09A9661884D094E
C41FB42842A621344D9AD1DB0D263B989EB50EB980F463FC86523A6047DCDB0F689F0CD916E968D1
08DD1404969961ADD6F6CF964B75B8A3ED46B109B9F81E029E6428371BCCBBA83049FB2AD28653F8
06B89BBFEB3C5196FB7B3438B45B2F4D9895984E6B3729A110339B942A14820B0AC3F87B9A1B31DE
C604D904795C656C5CE5FB98CDE3F43C932199E76018482D00E0DB725BFE473810C47A7A6363529D
D39743A58A9C030B54A76689826E9DCE634452813DFAA9B8189BDCDB443E45D6EF951F20A8027B46
5FB4A0007E9993A9308F1638797817C5864E50E982F955011F9FA2A9A7CC2C048CBE205AAC223810
668B40F4473543B3CB74E16486D9925AB47D38CC6DD366230737AF698A8624C1B820014B26DA462D
72FEBD31B597AFAF4C10DA757AC82D04689E312F98ECA098954F712179485B9AD9BE429BA1E49AC2
2D54CF57856CB8168F635AF5388014878EEF7BA680AB0DB8315210331908086342478FF76D0C38B7
DC25D6EF1AD3E9BC9AFF21AF076F8339C7D8A7037726397A2C4DD2AF02C90EE3DB23CAD819E7DF1A
4BB2C287E520B1903C4D97E3AC1CAEC6A42CF947968675BFB8FE41C1027BC2F1041A782CE4842FBD
28439E3AA3083752B725669929A01AD1590E5F4473C4CA1C861BCFC62F5FF8A497AA4E4D65176E8D
A596446873ED145F711459BFFB412092FDCED6AAC07E4631DD3627A5E210EABD7DB9537403953EA5
C05AF06A2BC8563E8312D69C1AFCC872C7A2D6BD1A9723061DA60359B314E2C4A4AB5C975B4FA97A
0D2E466A6263750F17632506B9F3856C45F8D25EECE41744B0A336E2D9C175E33E17760F183F3CAC
833593296544A6F5A8753D4639E138E51C97265963773FE3F7EA01AFA5F89265FC4A1E752D667A9C
BC5D2FBB6B563F23F44F1AE2B48F7FF8A64780CAC0225354035EE247D95BAC980ED3AD0D2A0347A0
3524020FEC86ACED2A3EF2A042E5324AF9F488448ECA6AB3C48F4956B9182E8CE671BB5DA91F06B2
58F2C5DB8DA3260FAF541F8CE3DE2854B738D803DB10AE998F4372DC27CDAC734E4A59A5E0998043
CE13FC3F02D5E124FAB7D4C211
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark{restore}if

%%EndFont
%%EndResource
18 /Mathematica1-Bold Msf
0 15 m
(t) N
%%IncludeResource: font Helvetica-Bold-MISO
%%IncludeFont: Helvetica-Bold-MISO
18 /Helvetica-Bold-MISO Msf
9.22 15 m
(,) N
18 /Mathematica2-Bold Msf
19.222 15 m
(\310) N
18 /Mathematica1-Bold Msf
24.117 15 m
(k) N
18 /Mathematica2-Bold Msf
32.742 15 m
(\310) N
%%IncludeResource: font Helvetica-Bold-MISO
%%IncludeFont: Helvetica-Bold-MISO
18 /Helvetica-Bold-MISO Msf
P
[1 0 0 1 0 0 ]  concat
1 w
[ ] 0 setdash
1 w
0 g
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
P
P
[1 0 0 1 -35.28 -2.88 ]  concat
1 w
[ ] 0 setdash
P
P
[1 0 0 1 0 0 ]  concat
0.144 w
[ ] 0 setdash
p
np 47 27 m
47 228 L
373 228 L
373 27 L
cp
clip np
P
P
P
1 w
0 g
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
%Trailer
%EOF
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
